Guided-SPSA: Simultaneous Perturbation Stochastic Approximation assisted by the Parameter Shift Rule

The study of variational quantum algorithms (VQCs) has received significant attention from the quantum computing community in recent years. These hybrid algorithms, utilizing both classical and quantum components, are well-suited for noisy intermediate-scale quantum devices. Though estimating exact gradients using the parameter-shift rule to optimize the VQCs is realizable in NISQ devices, they do not scale well for larger problem sizes. The computational complexity, in terms of the number of circuit evaluations required for gradient estimation by the parameter-shift rule, scales linearly with the number of parameters in VQCs. On the other hand, techniques that approximate the gradients of the VQCs, such as the simultaneous perturbation stochastic approximation (SPSA), do not scale with the number of parameters but struggle with instability and often attain suboptimal solutions. In this work, we introduce a novel gradient estimation approach called Guided-SPSA, which meaningfully combines the parameter-shift rule and SPSA-based gradient approximation. The Guided-SPSA results in a 15% to 25% reduction in the number of circuit evaluations required during training for a similar or better optimality of the solution found compared to the parameter-shift rule. The Guided-SPSA outperforms standard SPSA in all scenarios and outperforms the parameter-shift rule in scenarios such as suboptimal initialization of the parameters. We demonstrate numerically the performance of Guided-SPSA on different paradigms of quantum machine learning, such as regression, classification, and reinforcement learning.

==> img-tikz/boston_gradients_ideal.tex <==
% Created by tikzDevice version 0.12.3.1 on 2024-04-22 00:54:16
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (251.81,163.67);
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (251.81,163.67);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round,fill=fillColor] (  0.00,  0.00) rectangle (251.81,163.67);
\end{scope}
\begin{scope}
\path[clip] ( 31.21, 24.85) rectangle (247.31,126.96);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 31.21, 24.85) rectangle (247.31,126.96);
\definecolor{drawColor}{gray}{0.92}

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 31.21, 40.48) --
	(247.31, 40.48);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 31.21, 58.64) --
	(247.31, 58.64);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 31.21, 74.83) --
	(247.31, 74.83);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 31.21, 89.60) --
	(247.31, 89.60);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 31.21,103.25) --
	(247.31,103.25);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 31.21,116.01) --
	(247.31,116.01);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 65.83, 24.85) --
	( 65.83,126.96);

\path[draw=drawColor,line width= 0.2pt,line join=round] (115.44, 24.85) --
	(115.44,126.96);

\path[draw=drawColor,line width= 0.2pt,line join=round] (165.05, 24.85) --
	(165.05,126.96);

\path[draw=drawColor,line width= 0.2pt,line join=round] (214.66, 24.85) --
	(214.66,126.96);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 31.21, 30.82) --
	(247.31, 30.82);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 31.21, 50.13) --
	(247.31, 50.13);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 31.21, 67.14) --
	(247.31, 67.14);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 31.21, 82.52) --
	(247.31, 82.52);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 31.21, 96.67) --
	(247.31, 96.67);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 31.21,109.83) --
	(247.31,109.83);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 31.21,122.20) --
	(247.31,122.20);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 41.03, 24.85) --
	( 41.03,126.96);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 90.64, 24.85) --
	( 90.64,126.96);

\path[draw=drawColor,line width= 0.5pt,line join=round] (140.25, 24.85) --
	(140.25,126.96);

\path[draw=drawColor,line width= 0.5pt,line join=round] (189.86, 24.85) --
	(189.86,126.96);

\path[draw=drawColor,line width= 0.5pt,line join=round] (239.47, 24.85) --
	(239.47,126.96);
\definecolor{drawColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 41.03,108.45) --
	( 43.01, 68.72) --
	( 45.00, 57.15) --
	( 46.98, 51.99) --
	( 48.97, 49.09) --
	( 50.95, 47.14) --
	( 52.94, 44.91) --
	( 54.92, 43.51) --
	( 56.91, 42.29) --
	( 58.89, 41.26) --
	( 60.87, 39.81) --
	( 62.86, 39.31) --
	( 64.84, 39.06) --
	( 66.83, 38.17) --
	( 68.81, 37.80) --
	( 70.80, 37.26) --
	( 72.78, 36.59) --
	( 74.76, 36.58) --
	( 76.75, 36.29) --
	( 78.73, 36.31) --
	( 80.72, 35.66) --
	( 82.70, 34.83) --
	( 84.69, 35.50) --
	( 86.67, 34.47) --
	( 88.66, 34.50) --
	( 90.64, 34.22) --
	( 92.62, 34.42) --
	( 94.61, 34.01) --
	( 96.59, 33.83) --
	( 98.58, 33.92) --
	(100.56, 33.52) --
	(102.55, 33.80) --
	(104.53, 33.37) --
	(106.51, 33.49) --
	(108.50, 33.27) --
	(110.48, 32.60) --
	(112.47, 33.03) --
	(114.45, 32.59) --
	(116.44, 32.25) --
	(118.42, 32.28) --
	(120.41, 32.28) --
	(122.39, 32.17) --
	(124.37, 31.71) --
	(126.36, 31.94) --
	(128.34, 31.80) --
	(130.33, 31.80) --
	(132.31, 31.61) --
	(134.30, 31.57) --
	(136.28, 31.65) --
	(138.26, 31.38) --
	(140.25, 31.19) --
	(142.23, 31.10) --
	(144.22, 31.35) --
	(146.20, 31.01) --
	(148.19, 31.13) --
	(150.17, 31.22) --
	(152.16, 31.42) --
	(154.14, 31.10) --
	(156.12, 30.97) --
	(158.11, 30.51) --
	(160.09, 31.32) --
	(162.08, 30.94) --
	(164.06, 31.19) --
	(166.05, 31.03) --
	(168.03, 30.32) --
	(170.02, 31.01) --
	(172.00, 30.09) --
	(173.98, 30.83) --
	(175.97, 30.79) --
	(177.95, 30.53) --
	(179.94, 30.10) --
	(181.92, 30.32) --
	(183.91, 30.69) --
	(185.89, 29.87) --
	(187.87, 30.20) --
	(189.86, 30.31) --
	(191.84, 30.31) --
	(193.83, 30.27) --
	(195.81, 30.15) --
	(197.80, 30.45) --
	(199.78, 29.92) --
	(201.77, 29.55) --
	(203.75, 29.75) --
	(205.73, 30.11) --
	(207.72, 30.17) --
	(209.70, 29.83) --
	(211.69, 29.86) --
	(213.67, 30.03) --
	(215.66, 30.27) --
	(217.64, 29.93) --
	(219.62, 29.79) --
	(221.61, 29.71) --
	(223.59, 29.56) --
	(225.58, 29.69) --
	(227.56, 30.19) --
	(229.55, 29.49) --
	(231.53, 29.68) --
	(233.52, 29.57) --
	(235.50, 29.67) --
	(237.48, 29.80);
\definecolor{drawColor}{gray}{0.60}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 41.03,122.32) --
	( 43.01, 89.19) --
	( 45.00, 78.25) --
	( 46.98, 70.18) --
	( 48.97, 66.02) --
	( 50.95, 61.01) --
	( 52.94, 58.28) --
	( 54.92, 55.31) --
	( 56.91, 53.13) --
	( 58.89, 51.52) --
	( 60.87, 51.04) --
	( 62.86, 48.97) --
	( 64.84, 48.94) --
	( 66.83, 49.64) --
	( 68.81, 48.86) --
	( 70.80, 50.19) --
	( 72.78, 49.54) --
	( 74.76, 49.64) --
	( 76.75, 49.45) --
	( 78.73, 49.09) --
	( 80.72, 48.79) --
	( 82.70, 48.67) --
	( 84.69, 49.42) --
	( 86.67, 49.28) --
	( 88.66, 48.51) --
	( 90.64, 49.17) --
	( 92.62, 48.73) --
	( 94.61, 49.39) --
	( 96.59, 47.17) --
	( 98.58, 46.79) --
	(100.56, 46.61) --
	(102.55, 47.70) --
	(104.53, 47.73) --
	(106.51, 47.75) --
	(108.50, 47.31) --
	(110.48, 46.61) --
	(112.47, 47.21) --
	(114.45, 48.19) --
	(116.44, 49.50) --
	(118.42, 48.65) --
	(120.41, 50.74) --
	(122.39, 50.32) --
	(124.37, 48.94) --
	(126.36, 48.16) --
	(128.34, 48.84) --
	(130.33, 49.43) --
	(132.31, 49.78) --
	(134.30, 49.93) --
	(136.28, 50.09) --
	(138.26, 49.23) --
	(140.25, 49.76) --
	(142.23, 49.94) --
	(144.22, 48.70) --
	(146.20, 49.59) --
	(148.19, 51.27) --
	(150.17, 50.01) --
	(152.16, 50.04) --
	(154.14, 48.57) --
	(156.12, 48.29) --
	(158.11, 46.49) --
	(160.09, 46.85) --
	(162.08, 47.69) --
	(164.06, 47.81) --
	(166.05, 47.36) --
	(168.03, 46.53) --
	(170.02, 46.19) --
	(172.00, 47.12) --
	(173.98, 45.32) --
	(175.97, 45.26) --
	(177.95, 45.15) --
	(179.94, 45.79) --
	(181.92, 47.23) --
	(183.91, 45.44) --
	(185.89, 46.70) --
	(187.87, 46.53) --
	(189.86, 46.58) --
	(191.84, 45.45) --
	(193.83, 45.77) --
	(195.81, 45.98) --
	(197.80, 46.85) --
	(199.78, 45.89) --
	(201.77, 46.24) --
	(203.75, 47.06) --
	(205.73, 47.20) --
	(207.72, 45.87) --
	(209.70, 45.22) --
	(211.69, 44.77) --
	(213.67, 46.19) --
	(215.66, 45.87) --
	(217.64, 46.72) --
	(219.62, 46.24) --
	(221.61, 46.67) --
	(223.59, 48.56) --
	(225.58, 48.44) --
	(227.56, 48.23) --
	(229.55, 48.35) --
	(231.53, 46.92) --
	(233.52, 45.56) --
	(235.50, 45.27) --
	(237.48, 46.44);
\definecolor{drawColor}{RGB}{0,147,113}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 41.03,117.01) --
	( 43.01, 80.66) --
	( 45.00, 67.22) --
	( 46.98, 61.23) --
	( 48.97, 57.29) --
	( 50.95, 55.93) --
	( 52.94, 53.85) --
	( 54.92, 52.47) --
	( 56.91, 51.59) --
	( 58.89, 50.83) --
	( 60.87, 49.91) --
	( 62.86, 49.20) --
	( 64.84, 48.41) --
	( 66.83, 47.63) --
	( 68.81, 47.22) --
	( 70.80, 47.07) --
	( 72.78, 47.37) --
	( 74.76, 46.54) --
	( 76.75, 46.67) --
	( 78.73, 45.60) --
	( 80.72, 45.06) --
	( 82.70, 44.66) --
	( 84.69, 44.52) --
	( 86.67, 44.55) --
	( 88.66, 44.09) --
	( 90.64, 44.01) --
	( 92.62, 44.37) --
	( 94.61, 43.27) --
	( 96.59, 43.63) --
	( 98.58, 43.22) --
	(100.56, 43.08) --
	(102.55, 42.67) --
	(104.53, 42.02) --
	(106.51, 42.00) --
	(108.50, 42.33) --
	(110.48, 41.74) --
	(112.47, 41.74) --
	(114.45, 41.70) --
	(116.44, 41.30) --
	(118.42, 41.09) --
	(120.41, 41.14) --
	(122.39, 41.29) --
	(124.37, 41.10) --
	(126.36, 40.57) --
	(128.34, 40.61) --
	(130.33, 40.39) --
	(132.31, 40.41) --
	(134.30, 40.35) --
	(136.28, 40.27) --
	(138.26, 40.43) --
	(140.25, 40.36) --
	(142.23, 39.48) --
	(144.22, 40.17) --
	(146.20, 40.19) --
	(148.19, 39.93) --
	(150.17, 40.06) --
	(152.16, 39.78) --
	(154.14, 40.25) --
	(156.12, 40.05) --
	(158.11, 39.57) --
	(160.09, 39.76) --
	(162.08, 39.72) --
	(164.06, 39.67) --
	(166.05, 38.74) --
	(168.03, 39.18) --
	(170.02, 39.55) --
	(172.00, 38.95) --
	(173.98, 38.69) --
	(175.97, 39.31) --
	(177.95, 39.03) --
	(179.94, 39.43) --
	(181.92, 39.69) --
	(183.91, 39.27) --
	(185.89, 39.00) --
	(187.87, 39.00) --
	(189.86, 39.31) --
	(191.84, 38.59) --
	(193.83, 38.54) --
	(195.81, 38.44) --
	(197.80, 38.40) --
	(199.78, 38.49) --
	(201.77, 37.90) --
	(203.75, 37.74) --
	(205.73, 38.37) --
	(207.72, 38.21) --
	(209.70, 37.64) --
	(211.69, 37.72) --
	(213.67, 37.88) --
	(215.66, 37.92) --
	(217.64, 37.89) --
	(219.62, 37.88) --
	(221.61, 38.39) --
	(223.59, 37.32) --
	(225.58, 37.94) --
	(227.56, 37.90) --
	(229.55, 38.03) --
	(231.53, 38.13) --
	(233.52, 37.47) --
	(235.50, 37.89) --
	(237.48, 37.42);
\definecolor{drawColor}{RGB}{190,174,212}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 41.03,115.91) --
	( 43.01, 80.17) --
	( 45.00, 66.14) --
	( 46.98, 59.07) --
	( 48.97, 54.50) --
	( 50.95, 51.75) --
	( 52.94, 50.76) --
	( 54.92, 48.59) --
	( 56.91, 47.55) --
	( 58.89, 47.24) --
	( 60.87, 46.33) --
	( 62.86, 45.72) --
	( 64.84, 45.06) --
	( 66.83, 44.72) --
	( 68.81, 43.83) --
	( 70.80, 43.52) --
	( 72.78, 43.24) --
	( 74.76, 43.42) --
	( 76.75, 43.04) --
	( 78.73, 43.03) --
	( 80.72, 42.86) --
	( 82.70, 41.84) --
	( 84.69, 42.38) --
	( 86.67, 41.30) --
	( 88.66, 41.52) --
	( 90.64, 40.82) --
	( 92.62, 40.85) --
	( 94.61, 41.14) --
	( 96.59, 40.87) --
	( 98.58, 41.04) --
	(100.56, 40.58) --
	(102.55, 40.79) --
	(104.53, 40.13) --
	(106.51, 39.74) --
	(108.50, 39.92) --
	(110.48, 40.13) --
	(112.47, 39.90) --
	(114.45, 39.43) --
	(116.44, 39.56) --
	(118.42, 39.16) --
	(120.41, 39.68) --
	(122.39, 39.94) --
	(124.37, 39.25) --
	(126.36, 39.24) --
	(128.34, 39.14) --
	(130.33, 38.87) --
	(132.31, 38.26) --
	(134.30, 38.30) --
	(136.28, 38.10) --
	(138.26, 38.10) --
	(140.25, 38.46) --
	(142.23, 37.90) --
	(144.22, 37.84) --
	(146.20, 37.89) --
	(148.19, 38.05) --
	(150.17, 38.19) --
	(152.16, 37.51) --
	(154.14, 38.01) --
	(156.12, 37.71) --
	(158.11, 37.45) --
	(160.09, 37.23) --
	(162.08, 37.88) --
	(164.06, 37.81) --
	(166.05, 38.20) --
	(168.03, 37.61) --
	(170.02, 37.43) --
	(172.00, 37.27) --
	(173.98, 37.36) --
	(175.97, 37.86) --
	(177.95, 37.65) --
	(179.94, 37.82) --
	(181.92, 36.73) --
	(183.91, 36.07) --
	(185.89, 36.66) --
	(187.87, 36.60) --
	(189.86, 36.69) --
	(191.84, 37.10) --
	(193.83, 36.44) --
	(195.81, 35.88) --
	(197.80, 36.70) --
	(199.78, 36.11) --
	(201.77, 36.53) --
	(203.75, 36.30) --
	(205.73, 36.90) --
	(207.72, 36.63) --
	(209.70, 37.01) --
	(211.69, 36.26) --
	(213.67, 36.10) --
	(215.66, 36.45) --
	(217.64, 36.23) --
	(219.62, 36.50) --
	(221.61, 36.08) --
	(223.59, 36.21) --
	(225.58, 36.01) --
	(227.56, 35.94) --
	(229.55, 35.77) --
	(231.53, 35.80) --
	(233.52, 36.10) --
	(235.50, 35.69) --
	(237.48, 34.94);
\definecolor{drawColor}{RGB}{237,102,90}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 41.03,113.96) --
	( 43.01, 75.22) --
	( 45.00, 62.94) --
	( 46.98, 58.20) --
	( 48.97, 54.79) --
	( 50.95, 52.69) --
	( 52.94, 50.73) --
	( 54.92, 49.32) --
	( 56.91, 48.08) --
	( 58.89, 47.96) --
	( 60.87, 46.91) --
	( 62.86, 45.79) --
	( 64.84, 45.72) --
	( 66.83, 44.94) --
	( 68.81, 44.83) --
	( 70.80, 44.36) --
	( 72.78, 44.03) --
	( 74.76, 43.56) --
	( 76.75, 43.32) --
	( 78.73, 42.61) --
	( 80.72, 42.78) --
	( 82.70, 41.96) --
	( 84.69, 41.76) --
	( 86.67, 41.57) --
	( 88.66, 40.95) --
	( 90.64, 40.90) --
	( 92.62, 40.29) --
	( 94.61, 40.27) --
	( 96.59, 40.19) --
	( 98.58, 40.06) --
	(100.56, 39.90) --
	(102.55, 39.89) --
	(104.53, 39.59) --
	(106.51, 39.29) --
	(108.50, 39.13) --
	(110.48, 39.38) --
	(112.47, 39.09) --
	(114.45, 38.42) --
	(116.44, 38.63) --
	(118.42, 38.15) --
	(120.41, 37.89) --
	(122.39, 37.98) --
	(124.37, 37.90) --
	(126.36, 38.29) --
	(128.34, 37.90) --
	(130.33, 37.53) --
	(132.31, 37.94) --
	(134.30, 38.24) --
	(136.28, 37.71) --
	(138.26, 37.51) --
	(140.25, 37.42) --
	(142.23, 37.38) --
	(144.22, 37.56) --
	(146.20, 37.75) --
	(148.19, 37.06) --
	(150.17, 37.09) --
	(152.16, 37.07) --
	(154.14, 36.57) --
	(156.12, 36.06) --
	(158.11, 36.38) --
	(160.09, 36.56) --
	(162.08, 35.87) --
	(164.06, 35.94) --
	(166.05, 35.85) --
	(168.03, 35.77) --
	(170.02, 35.39) --
	(172.00, 35.38) --
	(173.98, 35.29) --
	(175.97, 35.29) --
	(177.95, 34.64) --
	(179.94, 34.88) --
	(181.92, 34.95) --
	(183.91, 34.77) --
	(185.89, 34.28) --
	(187.87, 34.60) --
	(189.86, 34.91) --
	(191.84, 34.71) --
	(193.83, 34.68) --
	(195.81, 34.86) --
	(197.80, 34.83) --
	(199.78, 34.25) --
	(201.77, 34.61) --
	(203.75, 34.45) --
	(205.73, 34.44) --
	(207.72, 34.34) --
	(209.70, 34.41) --
	(211.69, 34.15) --
	(213.67, 34.36) --
	(215.66, 34.24) --
	(217.64, 34.34) --
	(219.62, 34.13) --
	(221.61, 34.29) --
	(223.59, 33.75) --
	(225.58, 34.20) --
	(227.56, 34.04) --
	(229.55, 34.27) --
	(231.53, 34.43) --
	(233.52, 34.06) --
	(235.50, 34.27) --
	(237.48, 34.45);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 1.1pt,line join=round] ( 41.03,110.46) --
	( 43.01, 71.06) --
	( 45.00, 59.31) --
	( 46.98, 53.78) --
	( 48.97, 50.71) --
	( 50.95, 48.22) --
	( 52.94, 46.84) --
	( 54.92, 45.57) --
	( 56.91, 44.69) --
	( 58.89, 43.35) --
	( 60.87, 42.44) --
	( 62.86, 41.80) --
	( 64.84, 41.35) --
	( 66.83, 40.43) --
	( 68.81, 39.82) --
	( 70.80, 39.18) --
	( 72.78, 38.44) --
	( 74.76, 38.73) --
	( 76.75, 38.40) --
	( 78.73, 37.85) --
	( 80.72, 37.54) --
	( 82.70, 37.64) --
	( 84.69, 37.48) --
	( 86.67, 36.61) --
	( 88.66, 36.41) --
	( 90.64, 36.44) --
	( 92.62, 36.15) --
	( 94.61, 35.95) --
	( 96.59, 35.46) --
	( 98.58, 35.81) --
	(100.56, 35.69) --
	(102.55, 35.24) --
	(104.53, 35.54) --
	(106.51, 35.24) --
	(108.50, 35.19) --
	(110.48, 35.41) --
	(112.47, 34.55) --
	(114.45, 34.90) --
	(116.44, 34.64) --
	(118.42, 34.66) --
	(120.41, 34.43) --
	(122.39, 34.58) --
	(124.37, 34.25) --
	(126.36, 34.23) --
	(128.34, 34.27) --
	(130.33, 33.70) --
	(132.31, 33.96) --
	(134.30, 33.59) --
	(136.28, 33.68) --
	(138.26, 33.72) --
	(140.25, 33.47) --
	(142.23, 33.58) --
	(144.22, 33.15) --
	(146.20, 33.49) --
	(148.19, 33.44) --
	(150.17, 33.03) --
	(152.16, 33.46) --
	(154.14, 33.26) --
	(156.12, 33.00) --
	(158.11, 33.30) --
	(160.09, 32.51) --
	(162.08, 32.75) --
	(164.06, 32.91) --
	(166.05, 32.55) --
	(168.03, 32.43) --
	(170.02, 32.57) --
	(172.00, 32.94) --
	(173.98, 32.23) --
	(175.97, 32.53) --
	(177.95, 32.17) --
	(179.94, 32.39) --
	(181.92, 32.60) --
	(183.91, 32.38) --
	(185.89, 32.12) --
	(187.87, 32.15) --
	(189.86, 32.60) --
	(191.84, 31.75) --
	(193.83, 32.41) --
	(195.81, 32.11) --
	(197.80, 31.84) --
	(199.78, 31.59) --
	(201.77, 31.83) --
	(203.75, 31.42) --
	(205.73, 31.69) --
	(207.72, 32.39) --
	(209.70, 31.41) --
	(211.69, 31.72) --
	(213.67, 31.36) --
	(215.66, 31.79) --
	(217.64, 32.15) --
	(219.62, 31.62) --
	(221.61, 31.11) --
	(223.59, 31.67) --
	(225.58, 31.41) --
	(227.56, 31.45) --
	(229.55, 31.30) --
	(231.53, 31.77) --
	(233.52, 31.14) --
	(235.50, 31.11) --
	(237.48, 31.28);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round] ( 31.21, 24.85) rectangle (247.31,126.96);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (251.81,163.67);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.72] at ( 27.16, 28.48) {0.15};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.72] at ( 27.16, 47.79) {0.20};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.72] at ( 27.16, 64.80) {0.25};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.72] at ( 27.16, 80.18) {0.30};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.72] at ( 27.16, 94.32) {0.35};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.72] at ( 27.16,107.49) {0.40};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.72] at ( 27.16,119.85) {0.45};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (251.81,163.67);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 28.96, 30.82) --
	( 31.21, 30.82);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 28.96, 50.13) --
	( 31.21, 50.13);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 28.96, 67.14) --
	( 31.21, 67.14);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 28.96, 82.52) --
	( 31.21, 82.52);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 28.96, 96.67) --
	( 31.21, 96.67);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 28.96,109.83) --
	( 31.21,109.83);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 28.96,122.20) --
	( 31.21,122.20);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (251.81,163.67);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 41.03, 22.60) --
	( 41.03, 24.85);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 90.64, 22.60) --
	( 90.64, 24.85);

\path[draw=drawColor,line width= 0.5pt,line join=round] (140.25, 22.60) --
	(140.25, 24.85);

\path[draw=drawColor,line width= 0.5pt,line join=round] (189.86, 22.60) --
	(189.86, 24.85);

\path[draw=drawColor,line width= 0.5pt,line join=round] (239.47, 22.60) --
	(239.47, 24.85);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (251.81,163.67);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.72] at ( 41.03, 16.12) {0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.72] at ( 90.64, 16.12) {25};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.72] at (140.25, 16.12) {50};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.72] at (189.86, 16.12) {75};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.72] at (239.47, 16.12) {100};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (251.81,163.67);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.90] at (139.26,  6.45) {Epoch};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (251.81,163.67);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.90] at ( 10.36, 75.91) {Avg.~Mean Square Error [sqrt]};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (251.81,163.67);

\path[] ( 39.85,126.96) rectangle (238.67,159.17);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (251.81,163.67);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 48.85,140.22) rectangle ( 63.30,154.67);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (251.81,163.67);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 50.29,147.45) -- ( 61.86,147.45);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (251.81,163.67);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (113.23,140.22) rectangle (127.68,154.67);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (251.81,163.67);
\definecolor{drawColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] (114.67,147.45) -- (126.24,147.45);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (251.81,163.67);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (182.29,140.22) rectangle (196.74,154.67);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (251.81,163.67);
\definecolor{drawColor}{gray}{0.60}

\path[draw=drawColor,line width= 0.6pt,line join=round] (183.73,147.45) -- (195.29,147.45);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (251.81,163.67);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 48.85,131.46) rectangle ( 63.30,145.91);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (251.81,163.67);
\definecolor{drawColor}{RGB}{0,147,113}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 50.29,138.68) -- ( 61.86,138.68);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (251.81,163.67);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (113.23,131.46) rectangle (127.68,145.91);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (251.81,163.67);
\definecolor{drawColor}{RGB}{190,174,212}

\path[draw=drawColor,line width= 0.6pt,line join=round] (114.67,138.68) -- (126.24,138.68);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (251.81,163.67);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (182.29,131.46) rectangle (196.74,145.91);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (251.81,163.67);
\definecolor{drawColor}{RGB}{237,102,90}

\path[draw=drawColor,line width= 0.6pt,line join=round] (183.73,138.68) -- (195.29,138.68);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (251.81,163.67);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.72] at ( 67.80,145.10) {Guided SPSA};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (251.81,163.67);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.72] at (132.18,145.10) {Parameter Shift};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (251.81,163.67);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.72] at (201.24,145.10) {SPSA 10};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (251.81,163.67);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.72] at ( 67.80,136.34) {SPSA 20};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (251.81,163.67);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.72] at (132.18,136.34) {SPSA 30};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (251.81,163.67);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.72] at (201.24,136.34) {SPSA Max};
\end{scope}
\end{tikzpicture}


==> img-tikz/convergence_grad_ideal_iris.tex <==
% Created by tikzDevice version 0.12.3.1 on 2024-04-22 00:53:46
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (251.81,163.67);
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (251.81,163.67);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round,fill=fillColor] (  0.00,  0.00) rectangle (251.81,163.67);
\end{scope}
\begin{scope}
\path[clip] ( 27.61, 24.85) rectangle (247.31,135.72);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 27.61, 24.85) rectangle (247.31,135.72);
\definecolor{drawColor}{gray}{0.92}

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 27.61, 43.43) --
	(247.31, 43.43);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 27.61, 76.96) --
	(247.31, 76.96);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 27.61,110.49) --
	(247.31,110.49);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 62.81, 24.85) --
	( 62.81,135.72);

\path[draw=drawColor,line width= 0.2pt,line join=round] (113.25, 24.85) --
	(113.25,135.72);

\path[draw=drawColor,line width= 0.2pt,line join=round] (163.68, 24.85) --
	(163.68,135.72);

\path[draw=drawColor,line width= 0.2pt,line join=round] (214.12, 24.85) --
	(214.12,135.72);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 27.61, 26.67) --
	(247.31, 26.67);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 27.61, 60.20) --
	(247.31, 60.20);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 27.61, 93.73) --
	(247.31, 93.73);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 27.61,127.25) --
	(247.31,127.25);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 37.59, 24.85) --
	( 37.59,135.72);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 88.03, 24.85) --
	( 88.03,135.72);

\path[draw=drawColor,line width= 0.5pt,line join=round] (138.47, 24.85) --
	(138.47,135.72);

\path[draw=drawColor,line width= 0.5pt,line join=round] (188.90, 24.85) --
	(188.90,135.72);

\path[draw=drawColor,line width= 0.5pt,line join=round] (239.34, 24.85) --
	(239.34,135.72);
\definecolor{drawColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 37.59,128.50) --
	( 39.61,111.74) --
	( 41.63, 95.29) --
	( 43.65, 80.99) --
	( 45.66, 70.18) --
	( 47.68, 62.89) --
	( 49.70, 57.37) --
	( 51.72, 52.97) --
	( 53.73, 49.80) --
	( 55.75, 47.17) --
	( 57.77, 46.00) --
	( 59.79, 44.53) --
	( 61.80, 42.64) --
	( 63.82, 41.24) --
	( 65.84, 40.24) --
	( 67.86, 39.10) --
	( 69.87, 38.43) --
	( 71.89, 39.30) --
	( 73.91, 36.91) --
	( 75.93, 36.56) --
	( 77.94, 36.38) --
	( 79.96, 35.39) --
	( 81.98, 35.64) --
	( 83.99, 34.65) --
	( 86.01, 35.05) --
	( 88.03, 34.40) --
	( 90.05, 34.73) --
	( 92.06, 35.26) --
	( 94.08, 34.30) --
	( 96.10, 33.93) --
	( 98.12, 33.82) --
	(100.13, 33.41) --
	(102.15, 33.31) --
	(104.17, 33.37) --
	(106.19, 32.90) --
	(108.20, 32.80) --
	(110.22, 33.09) --
	(112.24, 32.49) --
	(114.26, 32.63) --
	(116.27, 33.28) --
	(118.29, 32.09) --
	(120.31, 32.69) --
	(122.33, 32.84) --
	(124.34, 32.66) --
	(126.36, 31.98) --
	(128.38, 31.93) --
	(130.40, 32.75) --
	(132.41, 32.42) --
	(134.43, 31.73) --
	(136.45, 32.52) --
	(138.47, 31.36) --
	(140.48, 31.24) --
	(142.50, 31.48) --
	(144.52, 31.39) --
	(146.54, 32.54) --
	(148.55, 32.51) --
	(150.57, 31.07) --
	(152.59, 31.05) --
	(154.61, 32.43) --
	(156.62, 31.32) --
	(158.64, 31.86) --
	(160.66, 31.04) --
	(162.68, 31.92) --
	(164.69, 31.34) --
	(166.71, 31.28) --
	(168.73, 31.35) --
	(170.74, 31.05) --
	(172.76, 30.94) --
	(174.78, 30.69) --
	(176.80, 30.82) --
	(178.81, 32.45) --
	(180.83, 31.34) --
	(182.85, 30.63) --
	(184.87, 31.83) --
	(186.88, 32.81) --
	(188.90, 30.85) --
	(190.92, 32.12) --
	(192.94, 30.91) --
	(194.95, 30.44) --
	(196.97, 31.50) --
	(198.99, 30.26) --
	(201.01, 31.97) --
	(203.02, 32.44) --
	(205.04, 30.32) --
	(207.06, 30.81) --
	(209.08, 31.01) --
	(211.09, 29.89) --
	(213.11, 30.48) --
	(215.13, 30.60) --
	(217.15, 31.36) --
	(219.16, 31.76) --
	(221.18, 33.11) --
	(223.20, 30.56) --
	(225.22, 32.74) --
	(227.23, 30.99) --
	(229.25, 30.39) --
	(231.27, 30.61) --
	(233.29, 30.93) --
	(235.30, 30.00) --
	(237.32, 30.62);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 1.1pt,line join=round] ( 37.59,130.68) --
	( 39.61,120.62) --
	( 41.63,110.56) --
	( 43.65,101.62) --
	( 45.66, 92.86) --
	( 47.68, 85.81) --
	( 49.70, 79.79) --
	( 51.72, 73.72) --
	( 53.73, 69.44) --
	( 55.75, 66.23) --
	( 57.77, 62.86) --
	( 59.79, 59.04) --
	( 61.80, 55.60) --
	( 63.82, 52.52) --
	( 65.84, 50.26) --
	( 67.86, 48.09) --
	( 69.87, 46.33) --
	( 71.89, 44.98) --
	( 73.91, 43.51) --
	( 75.93, 42.46) --
	( 77.94, 41.39) --
	( 79.96, 40.68) --
	( 81.98, 38.97) --
	( 83.99, 38.73) --
	( 86.01, 38.73) --
	( 88.03, 38.38) --
	( 90.05, 37.98) --
	( 92.06, 37.23) --
	( 94.08, 36.25) --
	( 96.10, 36.32) --
	( 98.12, 36.26) --
	(100.13, 35.98) --
	(102.15, 35.61) --
	(104.17, 35.42) --
	(106.19, 34.28) --
	(108.20, 35.41) --
	(110.22, 34.94) --
	(112.24, 34.28) --
	(114.26, 33.99) --
	(116.27, 33.85) --
	(118.29, 33.81) --
	(120.31, 33.86) --
	(122.33, 33.39) --
	(124.34, 34.10) --
	(126.36, 33.42) --
	(128.38, 33.07) --
	(130.40, 32.90) --
	(132.41, 34.35) --
	(134.43, 32.59) --
	(136.45, 33.02) --
	(138.47, 32.43) --
	(140.48, 32.71) --
	(142.50, 33.30) --
	(144.52, 33.68) --
	(146.54, 33.22) --
	(148.55, 34.40) --
	(150.57, 33.24) --
	(152.59, 32.29) --
	(154.61, 32.66) --
	(156.62, 32.91) --
	(158.64, 32.66) --
	(160.66, 33.94) --
	(162.68, 34.04) --
	(164.69, 32.79) --
	(166.71, 32.76) --
	(168.73, 32.32) --
	(170.74, 33.10) --
	(172.76, 32.25) --
	(174.78, 32.25) --
	(176.80, 32.63) --
	(178.81, 32.17) --
	(180.83, 33.40) --
	(182.85, 33.00) --
	(184.87, 31.64) --
	(186.88, 31.21) --
	(188.90, 31.50) --
	(190.92, 34.28) --
	(192.94, 31.80) --
	(194.95, 31.89) --
	(196.97, 32.29) --
	(198.99, 31.76) --
	(201.01, 33.30) --
	(203.02, 33.83) --
	(205.04, 31.91) --
	(207.06, 32.53) --
	(209.08, 31.67) --
	(211.09, 33.37) --
	(213.11, 32.62) --
	(215.13, 32.59) --
	(217.15, 32.48) --
	(219.16, 32.80) --
	(221.18, 33.11) --
	(223.20, 31.76) --
	(225.22, 32.34) --
	(227.23, 32.69) --
	(229.25, 31.43) --
	(231.27, 31.50) --
	(233.29, 32.29) --
	(235.30, 33.31) --
	(237.32, 31.62);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round] ( 27.61, 24.85) rectangle (247.31,135.72);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (251.81,163.67);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.72] at ( 23.56, 24.32) {0.0};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.72] at ( 23.56, 57.85) {0.2};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.72] at ( 23.56, 91.38) {0.4};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.72] at ( 23.56,124.91) {0.6};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (251.81,163.67);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 25.36, 26.67) --
	( 27.61, 26.67);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 25.36, 60.20) --
	( 27.61, 60.20);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 25.36, 93.73) --
	( 27.61, 93.73);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 25.36,127.25) --
	( 27.61,127.25);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (251.81,163.67);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 37.59, 22.60) --
	( 37.59, 24.85);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 88.03, 22.60) --
	( 88.03, 24.85);

\path[draw=drawColor,line width= 0.5pt,line join=round] (138.47, 22.60) --
	(138.47, 24.85);

\path[draw=drawColor,line width= 0.5pt,line join=round] (188.90, 22.60) --
	(188.90, 24.85);

\path[draw=drawColor,line width= 0.5pt,line join=round] (239.34, 22.60) --
	(239.34, 24.85);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (251.81,163.67);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.72] at ( 37.59, 16.12) {0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.72] at ( 88.03, 16.12) {25};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.72] at (138.47, 16.12) {50};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.72] at (188.90, 16.12) {75};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.72] at (239.34, 16.12) {100};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (251.81,163.67);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.90] at (137.46,  6.45) {Epoch};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (251.81,163.67);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.90] at ( 10.36, 80.29) {Average Mean Square Error};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (251.81,163.67);

\path[] ( 66.24,135.72) rectangle (208.68,159.17);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (251.81,163.67);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 75.24,140.22) rectangle ( 89.69,154.67);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (251.81,163.67);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 76.68,147.45) -- ( 88.25,147.45);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (251.81,163.67);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (139.62,140.22) rectangle (154.07,154.67);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (251.81,163.67);
\definecolor{drawColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] (141.06,147.45) -- (152.63,147.45);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (251.81,163.67);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.72] at ( 94.19,145.10) {Guided SPSA};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (251.81,163.67);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.72] at (158.57,145.10) {Parameter Shift};
\end{scope}
\end{tikzpicture}


==> img-tikz/convergence_grad_zero_init.tex <==
% Created by tikzDevice version 0.12.3.1 on 2024-04-22 00:53:59
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (251.81,163.67);
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (251.81,163.67);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round,fill=fillColor] (  0.00,  0.00) rectangle (251.81,163.67);
\end{scope}
\begin{scope}
\path[clip] ( 27.61, 24.85) rectangle (247.31,135.72);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 27.61, 24.85) rectangle (247.31,135.72);
\definecolor{drawColor}{gray}{0.92}

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 27.61, 55.11) --
	(247.31, 55.11);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 27.61, 91.10) --
	(247.31, 91.10);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 27.61,127.09) --
	(247.31,127.09);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 62.81, 24.85) --
	( 62.81,135.72);

\path[draw=drawColor,line width= 0.2pt,line join=round] (113.25, 24.85) --
	(113.25,135.72);

\path[draw=drawColor,line width= 0.2pt,line join=round] (163.68, 24.85) --
	(163.68,135.72);

\path[draw=drawColor,line width= 0.2pt,line join=round] (214.12, 24.85) --
	(214.12,135.72);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 27.61, 37.12) --
	(247.31, 37.12);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 27.61, 73.11) --
	(247.31, 73.11);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 27.61,109.10) --
	(247.31,109.10);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 37.59, 24.85) --
	( 37.59,135.72);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 88.03, 24.85) --
	( 88.03,135.72);

\path[draw=drawColor,line width= 0.5pt,line join=round] (138.47, 24.85) --
	(138.47,135.72);

\path[draw=drawColor,line width= 0.5pt,line join=round] (188.90, 24.85) --
	(188.90,135.72);

\path[draw=drawColor,line width= 0.5pt,line join=round] (239.34, 24.85) --
	(239.34,135.72);
\definecolor{drawColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 37.59,130.68) --
	( 39.61,113.35) --
	( 41.63, 99.33) --
	( 43.65, 85.08) --
	( 45.66, 80.13) --
	( 47.68, 76.68) --
	( 49.70, 75.27) --
	( 51.72, 74.75) --
	( 53.73, 74.43) --
	( 55.75, 73.35) --
	( 57.77, 74.67) --
	( 59.79, 73.79) --
	( 61.80, 73.33) --
	( 63.82, 73.97) --
	( 65.84, 73.89) --
	( 67.86, 73.65) --
	( 69.87, 73.71) --
	( 71.89, 73.18) --
	( 73.91, 73.55) --
	( 75.93, 73.86) --
	( 77.94, 73.28) --
	( 79.96, 73.75) --
	( 81.98, 73.45) --
	( 83.99, 74.03) --
	( 86.01, 73.40) --
	( 88.03, 73.24) --
	( 90.05, 73.59) --
	( 92.06, 73.19) --
	( 94.08, 73.31) --
	( 96.10, 73.33) --
	( 98.12, 73.12) --
	(100.13, 73.46) --
	(102.15, 73.11) --
	(104.17, 73.91) --
	(106.19, 73.03) --
	(108.20, 73.47) --
	(110.22, 73.03) --
	(112.24, 73.25) --
	(114.26, 73.49) --
	(116.27, 73.31) --
	(118.29, 73.07) --
	(120.31, 73.52) --
	(122.33, 73.28) --
	(124.34, 73.55) --
	(126.36, 73.47) --
	(128.38, 73.23) --
	(130.40, 73.76) --
	(132.41, 73.03) --
	(134.43, 73.09) --
	(136.45, 73.80) --
	(138.47, 73.28) --
	(140.48, 73.71) --
	(142.50, 73.54) --
	(144.52, 73.41) --
	(146.54, 72.94) --
	(148.55, 73.85) --
	(150.57, 73.05) --
	(152.59, 73.52) --
	(154.61, 73.43) --
	(156.62, 73.43) --
	(158.64, 73.31) --
	(160.66, 73.41) --
	(162.68, 73.12) --
	(164.69, 73.36) --
	(166.71, 73.53) --
	(168.73, 73.11) --
	(170.74, 73.40) --
	(172.76, 73.34) --
	(174.78, 73.59) --
	(176.80, 73.29) --
	(178.81, 72.99) --
	(180.83, 73.67) --
	(182.85, 73.27) --
	(184.87, 72.89) --
	(186.88, 74.09) --
	(188.90, 73.27) --
	(190.92, 73.64) --
	(192.94, 73.42) --
	(194.95, 73.46) --
	(196.97, 73.04) --
	(198.99, 73.35) --
	(201.01, 73.65) --
	(203.02, 73.33) --
	(205.04, 73.05) --
	(207.06, 73.16) --
	(209.08, 73.33) --
	(211.09, 73.29) --
	(213.11, 73.61) --
	(215.13, 73.48) --
	(217.15, 73.42) --
	(219.16, 73.28) --
	(221.18, 73.79) --
	(223.20, 73.21) --
	(225.22, 72.98) --
	(227.23, 73.33) --
	(229.25, 72.97) --
	(231.27, 73.18) --
	(233.29, 73.33) --
	(235.30, 73.17) --
	(237.32, 73.61);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 1.1pt,line join=round] ( 37.59,130.05) --
	( 39.61,104.79) --
	( 41.63, 81.04) --
	( 43.65, 68.20) --
	( 45.66, 61.91) --
	( 47.68, 57.23) --
	( 49.70, 53.26) --
	( 51.72, 51.16) --
	( 53.73, 48.37) --
	( 55.75, 47.15) --
	( 57.77, 43.73) --
	( 59.79, 43.13) --
	( 61.80, 41.66) --
	( 63.82, 41.11) --
	( 65.84, 39.62) --
	( 67.86, 39.06) --
	( 69.87, 38.45) --
	( 71.89, 37.88) --
	( 73.91, 38.06) --
	( 75.93, 37.59) --
	( 77.94, 36.78) --
	( 79.96, 37.53) --
	( 81.98, 37.21) --
	( 83.99, 36.83) --
	( 86.01, 37.21) --
	( 88.03, 35.98) --
	( 90.05, 36.20) --
	( 92.06, 35.91) --
	( 94.08, 35.37) --
	( 96.10, 34.59) --
	( 98.12, 35.00) --
	(100.13, 34.80) --
	(102.15, 34.18) --
	(104.17, 34.52) --
	(106.19, 34.21) --
	(108.20, 34.46) --
	(110.22, 34.54) --
	(112.24, 33.73) --
	(114.26, 34.43) --
	(116.27, 33.05) --
	(118.29, 33.97) --
	(120.31, 33.43) --
	(122.33, 34.10) --
	(124.34, 32.76) --
	(126.36, 32.30) --
	(128.38, 32.84) --
	(130.40, 31.97) --
	(132.41, 31.89) --
	(134.43, 32.43) --
	(136.45, 31.58) --
	(138.47, 31.56) --
	(140.48, 31.32) --
	(142.50, 31.61) --
	(144.52, 31.25) --
	(146.54, 31.48) --
	(148.55, 31.52) --
	(150.57, 31.20) --
	(152.59, 30.70) --
	(154.61, 30.96) --
	(156.62, 31.34) --
	(158.64, 30.73) --
	(160.66, 30.76) --
	(162.68, 31.31) --
	(164.69, 31.09) --
	(166.71, 30.26) --
	(168.73, 31.19) --
	(170.74, 30.91) --
	(172.76, 30.48) --
	(174.78, 30.84) --
	(176.80, 30.41) --
	(178.81, 30.18) --
	(180.83, 30.30) --
	(182.85, 30.96) --
	(184.87, 30.31) --
	(186.88, 30.22) --
	(188.90, 30.64) --
	(190.92, 30.60) --
	(192.94, 30.39) --
	(194.95, 30.79) --
	(196.97, 30.11) --
	(198.99, 30.37) --
	(201.01, 30.46) --
	(203.02, 30.04) --
	(205.04, 30.37) --
	(207.06, 29.89) --
	(209.08, 30.30) --
	(211.09, 30.46) --
	(213.11, 31.04) --
	(215.13, 30.39) --
	(217.15, 30.53) --
	(219.16, 30.41) --
	(221.18, 30.93) --
	(223.20, 30.58) --
	(225.22, 30.54) --
	(227.23, 30.98) --
	(229.25, 30.52) --
	(231.27, 29.99) --
	(233.29, 30.43) --
	(235.30, 30.65) --
	(237.32, 30.71);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round] ( 27.61, 24.85) rectangle (247.31,135.72);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (251.81,163.67);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.72] at ( 23.56, 34.78) {0.1};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.72] at ( 23.56, 70.77) {0.2};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.72] at ( 23.56,106.76) {0.3};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (251.81,163.67);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 25.36, 37.12) --
	( 27.61, 37.12);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 25.36, 73.11) --
	( 27.61, 73.11);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 25.36,109.10) --
	( 27.61,109.10);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (251.81,163.67);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 37.59, 22.60) --
	( 37.59, 24.85);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 88.03, 22.60) --
	( 88.03, 24.85);

\path[draw=drawColor,line width= 0.5pt,line join=round] (138.47, 22.60) --
	(138.47, 24.85);

\path[draw=drawColor,line width= 0.5pt,line join=round] (188.90, 22.60) --
	(188.90, 24.85);

\path[draw=drawColor,line width= 0.5pt,line join=round] (239.34, 22.60) --
	(239.34, 24.85);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (251.81,163.67);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.72] at ( 37.59, 16.12) {0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.72] at ( 88.03, 16.12) {25};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.72] at (138.47, 16.12) {50};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.72] at (188.90, 16.12) {75};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.72] at (239.34, 16.12) {100};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (251.81,163.67);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.90] at (137.46,  6.45) {Epoch};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (251.81,163.67);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.90] at ( 10.36, 80.29) {Average Mean Square Error};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (251.81,163.67);

\path[] ( 66.24,135.72) rectangle (208.68,159.17);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (251.81,163.67);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 75.24,140.22) rectangle ( 89.69,154.67);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (251.81,163.67);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 76.68,147.45) -- ( 88.25,147.45);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (251.81,163.67);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (139.62,140.22) rectangle (154.07,154.67);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (251.81,163.67);
\definecolor{drawColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] (141.06,147.45) -- (152.63,147.45);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (251.81,163.67);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.72] at ( 94.19,145.10) {Guided SPSA};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (251.81,163.67);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.72] at (158.57,145.10) {Parameter Shift};
\end{scope}
\end{tikzpicture}


==> img-tikz/convergence_path.tex <==
% Created by tikzDevice version 0.12.3.1 on 2024-04-22 00:54:08
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (251.81,163.67);
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (251.81,163.67);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round,fill=fillColor] (  0.00,  0.00) rectangle (251.81,163.67);
\end{scope}
\begin{scope}
\path[clip] ( 33.60, 24.85) rectangle (138.21,145.73);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 33.60, 24.85) rectangle (138.21,145.73);
\definecolor{drawColor}{gray}{0.92}

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 33.60, 44.29) --
	(138.21, 44.29);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 33.60, 66.46) --
	(138.21, 66.46);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 33.60, 88.62) --
	(138.21, 88.62);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 33.60,110.79) --
	(138.21,110.79);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 33.60,132.95) --
	(138.21,132.95);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 52.23, 24.85) --
	( 52.23,145.73);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 76.45, 24.85) --
	( 76.45,145.73);

\path[draw=drawColor,line width= 0.2pt,line join=round] (100.66, 24.85) --
	(100.66,145.73);

\path[draw=drawColor,line width= 0.2pt,line join=round] (124.88, 24.85) --
	(124.88,145.73);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 33.60, 33.21) --
	(138.21, 33.21);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 33.60, 55.37) --
	(138.21, 55.37);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 33.60, 77.54) --
	(138.21, 77.54);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 33.60, 99.71) --
	(138.21, 99.71);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 33.60,121.87) --
	(138.21,121.87);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 33.60,144.04) --
	(138.21,144.04);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 40.13, 24.85) --
	( 40.13,145.73);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 64.34, 24.85) --
	( 64.34,145.73);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 88.56, 24.85) --
	( 88.56,145.73);

\path[draw=drawColor,line width= 0.5pt,line join=round] (112.77, 24.85) --
	(112.77,145.73);

\path[draw=drawColor,line width= 0.5pt,line join=round] (136.99, 24.85) --
	(136.99,145.73);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 38.36,111.47) --
	( 39.32,105.47) --
	( 40.28, 99.51) --
	( 41.24, 93.62) --
	( 42.20, 87.85) --
	( 43.16, 82.23) --
	( 44.12, 76.79) --
	( 45.08, 71.56) --
	( 46.04, 66.57) --
	( 47.00, 61.86) --
	( 47.96, 57.43) --
	( 48.93, 53.32) --
	( 49.89, 49.53) --
	( 50.85, 46.08) --
	( 51.81, 42.97) --
	( 52.77, 40.22) --
	( 53.73, 37.82) --
	( 54.69, 35.77) --
	( 55.65, 34.07) --
	( 56.61, 32.70) --
	( 57.57, 31.66) --
	( 58.53, 30.93) --
	( 59.49, 30.50) --
	( 60.45, 30.35) --
	( 61.41, 30.45) --
	( 62.37, 30.80) --
	( 63.33, 31.36) --
	( 64.29, 32.11) --
	( 65.25, 33.04) --
	( 66.21, 34.11) --
	( 67.18, 35.32) --
	( 68.14, 36.62) --
	( 69.10, 38.01) --
	( 70.06, 39.46) --
	( 71.02, 40.95) --
	( 71.98, 42.46) --
	( 72.94, 43.97) --
	( 73.90, 45.47) --
	( 74.86, 46.93) --
	( 75.82, 48.35) --
	( 76.78, 49.71) --
	( 77.74, 51.00) --
	( 78.70, 52.20) --
	( 79.66, 53.32) --
	( 80.62, 54.33) --
	( 81.58, 55.23) --
	( 82.54, 56.02) --
	( 83.50, 56.68) --
	( 84.46, 57.23) --
	( 85.43, 57.65) --
	( 86.39, 57.94) --
	( 87.35, 58.11) --
	( 88.31, 58.15) --
	( 89.27, 58.06) --
	( 90.23, 57.86) --
	( 91.19, 57.54) --
	( 92.15, 57.12) --
	( 93.11, 56.59) --
	( 94.07, 55.97) --
	( 95.03, 55.27) --
	( 95.99, 54.49) --
	( 96.95, 53.65) --
	( 97.91, 52.77) --
	( 98.87, 51.86) --
	( 99.83, 50.93) --
	(100.79, 50.01) --
	(101.75, 49.10) --
	(102.71, 48.24) --
	(103.68, 47.43) --
	(104.64, 46.71) --
	(105.60, 46.09) --
	(106.56, 45.60) --
	(107.52, 45.25) --
	(108.48, 45.08) --
	(109.44, 45.10) --
	(110.40, 45.34) --
	(111.36, 45.82) --
	(112.32, 46.55) --
	(113.28, 47.57) --
	(114.24, 48.88) --
	(115.20, 50.50) --
	(116.16, 52.45) --
	(117.12, 54.73) --
	(118.08, 57.36) --
	(119.04, 60.34) --
	(120.00, 63.67) --
	(120.96, 67.35) --
	(121.92, 71.38) --
	(122.89, 75.75) --
	(123.85, 80.44) --
	(124.81, 85.44) --
	(125.77, 90.73) --
	(126.73, 96.30) --
	(127.69,102.10) --
	(128.65,108.12) --
	(129.61,114.32) --
	(130.57,120.66) --
	(131.53,127.13) --
	(132.49,133.66) --
	(133.45,140.23);
\definecolor{drawColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.3pt,line join=round] (133.44,140.18) -- (106.15, 45.79);
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.3pt,line join=round,fill=fillColor] (105.64, 47.86) --
	(106.15, 45.79) --
	(107.69, 47.27) --
	cycle;

\path[draw=drawColor,line width= 0.3pt,line join=round] (106.15, 45.79) -- ( 97.77, 52.91);

\path[draw=drawColor,line width= 0.3pt,line join=round,fill=fillColor] ( 99.87, 52.52) --
	( 97.77, 52.91) --
	( 98.49, 50.90) --
	cycle;

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 97.77, 52.91) -- ( 94.84, 55.41);

\path[draw=drawColor,line width= 0.3pt,line join=round,fill=fillColor] ( 96.94, 55.02) --
	( 94.84, 55.41) --
	( 95.56, 53.40) --
	cycle;

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 94.84, 55.41) -- ( 91.25, 57.52);

\path[draw=drawColor,line width= 0.3pt,line join=round,fill=fillColor] ( 93.38, 57.50) --
	( 91.25, 57.52) --
	( 92.30, 55.66) --
	cycle;

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 91.25, 57.52) -- ( 88.60, 58.14);

\path[draw=drawColor,line width= 0.3pt,line join=round,fill=fillColor] ( 90.64, 58.76) --
	( 88.60, 58.14) --
	( 90.16, 56.68) --
	cycle;

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 88.60, 58.14) -- ( 85.43, 57.64);

\path[draw=drawColor,line width= 0.3pt,line join=round,fill=fillColor] ( 87.09, 58.98) --
	( 85.43, 57.64) --
	( 87.42, 56.87) --
	cycle;

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 85.43, 57.64) -- ( 76.72, 49.63);

\path[draw=drawColor,line width= 0.3pt,line join=round,fill=fillColor] ( 77.36, 51.66) --
	( 76.72, 49.63) --
	( 78.81, 50.09) --
	cycle;

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 76.72, 49.63) -- ( 50.15, 48.58);

\path[draw=drawColor,line width= 0.3pt,line join=round,fill=fillColor] ( 51.95, 49.72) --
	( 50.15, 48.58) --
	( 52.04, 47.59) --
	cycle;

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 50.15, 48.58) -- ( 67.63, 35.91);

\path[draw=drawColor,line width= 0.3pt,line join=round,fill=fillColor] ( 65.51, 36.13) --
	( 67.63, 35.91) --
	( 66.76, 37.86) --
	cycle;

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 67.63, 35.91) -- ( 68.48, 37.11);

\path[draw=drawColor,line width= 0.3pt,line join=round,fill=fillColor] ( 68.28, 34.98) --
	( 68.48, 37.11) --
	( 66.54, 36.22) --
	cycle;

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 68.48, 37.11) -- ( 56.78, 32.51);

\path[draw=drawColor,line width= 0.3pt,line join=round,fill=fillColor] ( 58.11, 34.18) --
	( 56.78, 32.51) --
	( 58.89, 32.19) --
	cycle;

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 56.78, 32.51) -- ( 54.28, 36.60);

\path[draw=drawColor,line width= 0.3pt,line join=round,fill=fillColor] ( 56.15, 35.58) --
	( 54.28, 36.60) --
	( 54.33, 34.47) --
	cycle;

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 54.28, 36.60) -- ( 64.33, 32.14);

\path[draw=drawColor,line width= 0.3pt,line join=round,fill=fillColor] ( 62.21, 31.92) --
	( 64.33, 32.14) --
	( 63.08, 33.87) --
	cycle;

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 64.33, 32.14) -- ( 67.54, 35.80);

\path[draw=drawColor,line width= 0.3pt,line join=round,fill=fillColor] ( 67.12, 33.71) --
	( 67.54, 35.80) --
	( 65.52, 35.12) --
	cycle;

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 67.54, 35.80) -- ( 64.07, 31.91);

\path[draw=drawColor,line width= 0.3pt,line join=round,fill=fillColor] ( 64.50, 34.00) --
	( 64.07, 31.91) --
	( 66.09, 32.58) --
	cycle;

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 64.07, 31.91) -- ( 55.84, 33.77);

\path[draw=drawColor,line width= 0.3pt,line join=round,fill=fillColor] ( 57.88, 34.41) --
	( 55.84, 33.77) --
	( 57.41, 32.33) --
	cycle;

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 55.84, 33.77) -- ( 56.92, 32.33);

\path[draw=drawColor,line width= 0.3pt,line join=round,fill=fillColor] ( 54.96, 33.17) --
	( 56.92, 32.33) --
	( 56.67, 34.45) --
	cycle;

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 56.92, 32.33) -- ( 63.44, 31.42);

\path[draw=drawColor,line width= 0.3pt,line join=round,fill=fillColor] ( 61.46, 30.62) --
	( 63.44, 31.42) --
	( 61.75, 32.74) --
	cycle;

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 63.44, 31.42) -- ( 65.59, 33.39);

\path[draw=drawColor,line width= 0.3pt,line join=round,fill=fillColor] ( 64.95, 31.36) --
	( 65.59, 33.39) --
	( 63.51, 32.93) --
	cycle;

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 65.59, 33.39) -- ( 63.12, 31.21);

\path[draw=drawColor,line width= 0.3pt,line join=round,fill=fillColor] ( 63.80, 33.23) --
	( 63.12, 31.21) --
	( 65.21, 31.64) --
	cycle;

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 63.12, 31.21) -- ( 57.82, 31.45);

\path[draw=drawColor,line width= 0.3pt,line join=round,fill=fillColor] ( 59.71, 32.43) --
	( 57.82, 31.45) --
	( 59.62, 30.30) --
	cycle;

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 57.82, 31.45) -- ( 56.97, 32.28);

\path[draw=drawColor,line width= 0.3pt,line join=round,fill=fillColor] ( 59.04, 31.75) --
	( 56.97, 32.28) --
	( 57.55, 30.22) --
	cycle;

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 56.97, 32.28) -- ( 61.43, 30.46);

\path[draw=drawColor,line width= 0.3pt,line join=round,fill=fillColor] ( 59.31, 30.17) --
	( 61.43, 30.46) --
	( 60.12, 32.14) --
	cycle;

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 61.43, 30.46) -- ( 64.01, 31.87);

\path[draw=drawColor,line width= 0.3pt,line join=round,fill=fillColor] ( 62.90, 30.05) --
	( 64.01, 31.87) --
	( 61.87, 31.92) --
	cycle;
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round] ( 33.60, 24.85) rectangle (138.21,145.73);
\end{scope}
\begin{scope}
\path[clip] (142.71, 24.85) rectangle (247.31,145.73);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (142.71, 24.85) rectangle (247.31,145.73);
\definecolor{drawColor}{gray}{0.92}

\path[draw=drawColor,line width= 0.2pt,line join=round] (142.71, 44.29) --
	(247.31, 44.29);

\path[draw=drawColor,line width= 0.2pt,line join=round] (142.71, 66.46) --
	(247.31, 66.46);

\path[draw=drawColor,line width= 0.2pt,line join=round] (142.71, 88.62) --
	(247.31, 88.62);

\path[draw=drawColor,line width= 0.2pt,line join=round] (142.71,110.79) --
	(247.31,110.79);

\path[draw=drawColor,line width= 0.2pt,line join=round] (142.71,132.95) --
	(247.31,132.95);

\path[draw=drawColor,line width= 0.2pt,line join=round] (161.34, 24.85) --
	(161.34,145.73);

\path[draw=drawColor,line width= 0.2pt,line join=round] (185.55, 24.85) --
	(185.55,145.73);

\path[draw=drawColor,line width= 0.2pt,line join=round] (209.77, 24.85) --
	(209.77,145.73);

\path[draw=drawColor,line width= 0.2pt,line join=round] (233.98, 24.85) --
	(233.98,145.73);

\path[draw=drawColor,line width= 0.5pt,line join=round] (142.71, 33.21) --
	(247.31, 33.21);

\path[draw=drawColor,line width= 0.5pt,line join=round] (142.71, 55.37) --
	(247.31, 55.37);

\path[draw=drawColor,line width= 0.5pt,line join=round] (142.71, 77.54) --
	(247.31, 77.54);

\path[draw=drawColor,line width= 0.5pt,line join=round] (142.71, 99.71) --
	(247.31, 99.71);

\path[draw=drawColor,line width= 0.5pt,line join=round] (142.71,121.87) --
	(247.31,121.87);

\path[draw=drawColor,line width= 0.5pt,line join=round] (142.71,144.04) --
	(247.31,144.04);

\path[draw=drawColor,line width= 0.5pt,line join=round] (149.23, 24.85) --
	(149.23,145.73);

\path[draw=drawColor,line width= 0.5pt,line join=round] (173.44, 24.85) --
	(173.44,145.73);

\path[draw=drawColor,line width= 0.5pt,line join=round] (197.66, 24.85) --
	(197.66,145.73);

\path[draw=drawColor,line width= 0.5pt,line join=round] (221.87, 24.85) --
	(221.87,145.73);

\path[draw=drawColor,line width= 0.5pt,line join=round] (246.09, 24.85) --
	(246.09,145.73);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] (147.46,111.47) --
	(148.42,105.47) --
	(149.38, 99.51) --
	(150.34, 93.62) --
	(151.30, 87.85) --
	(152.26, 82.23) --
	(153.22, 76.79) --
	(154.18, 71.56) --
	(155.14, 66.57) --
	(156.11, 61.86) --
	(157.07, 57.43) --
	(158.03, 53.32) --
	(158.99, 49.53) --
	(159.95, 46.08) --
	(160.91, 42.97) --
	(161.87, 40.22) --
	(162.83, 37.82) --
	(163.79, 35.77) --
	(164.75, 34.07) --
	(165.71, 32.70) --
	(166.67, 31.66) --
	(167.63, 30.93) --
	(168.59, 30.50) --
	(169.55, 30.35) --
	(170.51, 30.45) --
	(171.47, 30.80) --
	(172.43, 31.36) --
	(173.39, 32.11) --
	(174.36, 33.04) --
	(175.32, 34.11) --
	(176.28, 35.32) --
	(177.24, 36.62) --
	(178.20, 38.01) --
	(179.16, 39.46) --
	(180.12, 40.95) --
	(181.08, 42.46) --
	(182.04, 43.97) --
	(183.00, 45.47) --
	(183.96, 46.93) --
	(184.92, 48.35) --
	(185.88, 49.71) --
	(186.84, 51.00) --
	(187.80, 52.20) --
	(188.76, 53.32) --
	(189.72, 54.33) --
	(190.68, 55.23) --
	(191.64, 56.02) --
	(192.61, 56.68) --
	(193.57, 57.23) --
	(194.53, 57.65) --
	(195.49, 57.94) --
	(196.45, 58.11) --
	(197.41, 58.15) --
	(198.37, 58.06) --
	(199.33, 57.86) --
	(200.29, 57.54) --
	(201.25, 57.12) --
	(202.21, 56.59) --
	(203.17, 55.97) --
	(204.13, 55.27) --
	(205.09, 54.49) --
	(206.05, 53.65) --
	(207.01, 52.77) --
	(207.97, 51.86) --
	(208.93, 50.93) --
	(209.89, 50.01) --
	(210.86, 49.10) --
	(211.82, 48.24) --
	(212.78, 47.43) --
	(213.74, 46.71) --
	(214.70, 46.09) --
	(215.66, 45.60) --
	(216.62, 45.25) --
	(217.58, 45.08) --
	(218.54, 45.10) --
	(219.50, 45.34) --
	(220.46, 45.82) --
	(221.42, 46.55) --
	(222.38, 47.57) --
	(223.34, 48.88) --
	(224.30, 50.50) --
	(225.26, 52.45) --
	(226.22, 54.73) --
	(227.18, 57.36) --
	(228.14, 60.34) --
	(229.10, 63.67) --
	(230.07, 67.35) --
	(231.03, 71.38) --
	(231.99, 75.75) --
	(232.95, 80.44) --
	(233.91, 85.44) --
	(234.87, 90.73) --
	(235.83, 96.30) --
	(236.79,102.10) --
	(237.75,108.12) --
	(238.71,114.32) --
	(239.67,120.66) --
	(240.63,127.13) --
	(241.59,133.66) --
	(242.55,140.23);
\definecolor{drawColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.3pt,line join=round] (242.54,140.18) -- (211.86, 48.20);
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.3pt,line join=round,fill=fillColor] (211.43, 50.29) --
	(211.86, 48.20) --
	(213.46, 49.62) --
	cycle;

\path[draw=drawColor,line width= 0.3pt,line join=round] (211.86, 48.20) -- (207.64, 52.18);

\path[draw=drawColor,line width= 0.3pt,line join=round,fill=fillColor] (209.71, 51.69) --
	(207.64, 52.18) --
	(208.25, 50.14) --
	cycle;

\path[draw=drawColor,line width= 0.3pt,line join=round] (207.64, 52.18) -- (203.63, 55.65);

\path[draw=drawColor,line width= 0.3pt,line join=round,fill=fillColor] (205.73, 55.25) --
	(203.63, 55.65) --
	(204.33, 53.63) --
	cycle;

\path[draw=drawColor,line width= 0.3pt,line join=round] (203.63, 55.65) -- (201.51, 56.99);

\path[draw=drawColor,line width= 0.3pt,line join=round,fill=fillColor] (203.65, 56.90) --
	(201.51, 56.99) --
	(202.51, 55.10) --
	cycle;

\path[draw=drawColor,line width= 0.3pt,line join=round] (201.51, 56.99) -- (200.87, 57.30);

\path[draw=drawColor,line width= 0.3pt,line join=round,fill=fillColor] (203.00, 57.45) --
	(200.87, 57.30) --
	(202.07, 55.53) --
	cycle;

\path[draw=drawColor,line width= 0.3pt,line join=round] (200.87, 57.30) -- (201.41, 57.04);

\path[draw=drawColor,line width= 0.3pt,line join=round,fill=fillColor] (199.28, 56.88) --
	(201.41, 57.04) --
	(200.20, 58.80) --
	cycle;

\path[draw=drawColor,line width= 0.3pt,line join=round] (201.41, 57.04) -- (202.91, 56.15);

\path[draw=drawColor,line width= 0.3pt,line join=round,fill=fillColor] (200.78, 56.17) --
	(202.91, 56.15) --
	(201.86, 58.01) --
	cycle;

\path[draw=drawColor,line width= 0.3pt,line join=round] (202.91, 56.15) -- (204.63, 54.88);

\path[draw=drawColor,line width= 0.3pt,line join=round,fill=fillColor] (202.51, 55.12) --
	(204.63, 54.88) --
	(203.78, 56.83) --
	cycle;

\path[draw=drawColor,line width= 0.3pt,line join=round] (204.63, 54.88) -- (206.59, 53.17);

\path[draw=drawColor,line width= 0.3pt,line join=round,fill=fillColor] (204.50, 53.58) --
	(206.59, 53.17) --
	(205.90, 55.19) --
	cycle;

\path[draw=drawColor,line width= 0.3pt,line join=round] (206.59, 53.17) -- (209.32, 50.56);

\path[draw=drawColor,line width= 0.3pt,line join=round,fill=fillColor] (207.25, 51.07) --
	(209.32, 50.56) --
	(208.72, 52.61) --
	cycle;

\path[draw=drawColor,line width= 0.3pt,line join=round] (209.32, 50.56) -- (212.44, 47.71);

\path[draw=drawColor,line width= 0.3pt,line join=round,fill=fillColor] (210.36, 48.17) --
	(212.44, 47.71) --
	(211.80, 49.75) --
	cycle;

\path[draw=drawColor,line width= 0.3pt,line join=round] (212.44, 47.71) -- (215.51, 45.66);

\path[draw=drawColor,line width= 0.3pt,line join=round,fill=fillColor] (213.38, 45.80) --
	(215.51, 45.66) --
	(214.56, 47.58) --
	cycle;

\path[draw=drawColor,line width= 0.3pt,line join=round] (215.51, 45.66) -- (218.55, 45.11);

\path[draw=drawColor,line width= 0.3pt,line join=round,fill=fillColor] (216.53, 44.39) --
	(218.55, 45.11) --
	(216.92, 46.49) --
	cycle;

\path[draw=drawColor,line width= 0.3pt,line join=round] (218.55, 45.11) -- (220.07, 45.58);

\path[draw=drawColor,line width= 0.3pt,line join=round,fill=fillColor] (218.63, 44.01) --
	(220.07, 45.58) --
	(217.99, 46.05) --
	cycle;

\path[draw=drawColor,line width= 0.3pt,line join=round] (220.07, 45.58) -- (217.42, 45.10);

\path[draw=drawColor,line width= 0.3pt,line join=round,fill=fillColor] (219.04, 46.48) --
	(217.42, 45.10) --
	(219.43, 44.38) --
	cycle;

\path[draw=drawColor,line width= 0.3pt,line join=round] (217.42, 45.10) -- (214.77, 46.05);

\path[draw=drawColor,line width= 0.3pt,line join=round,fill=fillColor] (216.87, 46.43) --
	(214.77, 46.05) --
	(216.14, 44.42) --
	cycle;

\path[draw=drawColor,line width= 0.3pt,line join=round] (214.77, 46.05) -- (220.05, 45.58);

\path[draw=drawColor,line width= 0.3pt,line join=round,fill=fillColor] (218.11, 44.69) --
	(220.05, 45.58) --
	(218.30, 46.81) --
	cycle;

\path[draw=drawColor,line width= 0.3pt,line join=round] (220.05, 45.58) -- (219.23, 45.25);

\path[draw=drawColor,line width= 0.3pt,line join=round,fill=fillColor] (220.53, 46.94) --
	(219.23, 45.25) --
	(221.35, 44.97) --
	cycle;

\path[draw=drawColor,line width= 0.3pt,line join=round] (219.23, 45.25) -- (214.57, 46.16);

\path[draw=drawColor,line width= 0.3pt,line join=round,fill=fillColor] (216.59, 46.85) --
	(214.57, 46.16) --
	(216.18, 44.76) --
	cycle;
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round] (142.71, 24.85) rectangle (247.31,145.73);
\end{scope}
\begin{scope}
\path[clip] ( 33.60,145.73) rectangle (138.21,159.17);
\definecolor{drawColor}{gray}{0.20}
\definecolor{fillColor}{gray}{0.85}

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round,fill=fillColor] ( 33.60,145.73) rectangle (138.21,159.17);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.72] at ( 85.91,150.11) {Guided SPSA};
\end{scope}
\begin{scope}
\path[clip] (142.71,145.73) rectangle (247.31,159.17);
\definecolor{drawColor}{gray}{0.20}
\definecolor{fillColor}{gray}{0.85}

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round,fill=fillColor] (142.71,145.73) rectangle (247.31,159.17);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.72] at (195.01,150.11) {Parameter Shift};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (251.81,163.67);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 40.13, 22.60) --
	( 40.13, 24.85);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 64.34, 22.60) --
	( 64.34, 24.85);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 88.56, 22.60) --
	( 88.56, 24.85);

\path[draw=drawColor,line width= 0.5pt,line join=round] (112.77, 22.60) --
	(112.77, 24.85);

\path[draw=drawColor,line width= 0.5pt,line join=round] (136.99, 22.60) --
	(136.99, 24.85);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (251.81,163.67);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.72] at ( 40.13, 16.12) {0.8};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.72] at ( 64.34, 16.12) {1.0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.72] at ( 88.56, 16.12) {1.2};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.72] at (112.77, 16.12) {1.4};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.72] at (136.99, 16.12) {1.6};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (251.81,163.67);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.5pt,line join=round] (149.23, 22.60) --
	(149.23, 24.85);

\path[draw=drawColor,line width= 0.5pt,line join=round] (173.44, 22.60) --
	(173.44, 24.85);

\path[draw=drawColor,line width= 0.5pt,line join=round] (197.66, 22.60) --
	(197.66, 24.85);

\path[draw=drawColor,line width= 0.5pt,line join=round] (221.87, 22.60) --
	(221.87, 24.85);

\path[draw=drawColor,line width= 0.5pt,line join=round] (246.09, 22.60) --
	(246.09, 24.85);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (251.81,163.67);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.72] at (149.23, 16.12) {0.8};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.72] at (173.44, 16.12) {1.0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.72] at (197.66, 16.12) {1.2};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.72] at (221.87, 16.12) {1.4};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.72] at (246.09, 16.12) {1.6};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (251.81,163.67);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.72] at ( 29.55, 30.86) {-0.50};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.72] at ( 29.55, 53.03) {-0.25};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.72] at ( 29.55, 75.20) {0.00};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.72] at ( 29.55, 97.36) {0.25};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.72] at ( 29.55,119.53) {0.50};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.72] at ( 29.55,141.69) {0.75};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (251.81,163.67);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 31.35, 33.21) --
	( 33.60, 33.21);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 31.35, 55.37) --
	( 33.60, 55.37);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 31.35, 77.54) --
	( 33.60, 77.54);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 31.35, 99.71) --
	( 33.60, 99.71);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 31.35,121.87) --
	( 33.60,121.87);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 31.35,144.04) --
	( 33.60,144.04);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (251.81,163.67);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.90] at (140.46,  6.45) {Model Output};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (251.81,163.67);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.90] at ( 10.36, 85.29) {Cost};
\end{scope}
\end{tikzpicture}


==> img-tikz/friedman_gradients_ideal.tex <==
% Created by tikzDevice version 0.12.3.1 on 2024-04-22 00:54:12
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (251.81,163.67);
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (251.81,163.67);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round,fill=fillColor] (  0.00,  0.00) rectangle (251.81,163.67);
\end{scope}
\begin{scope}
\path[clip] ( 31.21, 24.85) rectangle (247.31,126.96);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 31.21, 24.85) rectangle (247.31,126.96);
\definecolor{drawColor}{gray}{0.92}

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 31.21, 36.85) --
	(247.31, 36.85);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 31.21, 57.92) --
	(247.31, 57.92);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 31.21, 77.30) --
	(247.31, 77.30);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 31.21, 93.98) --
	(247.31, 93.98);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 31.21,108.86) --
	(247.31,108.86);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 31.21,126.47) --
	(247.31,126.47);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 65.83, 24.85) --
	( 65.83,126.96);

\path[draw=drawColor,line width= 0.2pt,line join=round] (115.44, 24.85) --
	(115.44,126.96);

\path[draw=drawColor,line width= 0.2pt,line join=round] (165.05, 24.85) --
	(165.05,126.96);

\path[draw=drawColor,line width= 0.2pt,line join=round] (214.66, 24.85) --
	(214.66,126.96);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 31.21, 26.30) --
	(247.31, 26.30);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 31.21, 47.40) --
	(247.31, 47.40);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 31.21, 68.44) --
	(247.31, 68.44);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 31.21, 86.17) --
	(247.31, 86.17);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 31.21,101.80) --
	(247.31,101.80);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 31.21,115.92) --
	(247.31,115.92);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 41.03, 24.85) --
	( 41.03,126.96);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 90.64, 24.85) --
	( 90.64,126.96);

\path[draw=drawColor,line width= 0.5pt,line join=round] (140.25, 24.85) --
	(140.25,126.96);

\path[draw=drawColor,line width= 0.5pt,line join=round] (189.86, 24.85) --
	(189.86,126.96);

\path[draw=drawColor,line width= 0.5pt,line join=round] (239.47, 24.85) --
	(239.47,126.96);
\definecolor{drawColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 41.03,112.42) --
	( 43.01, 79.81) --
	( 45.00, 67.60) --
	( 46.98, 61.11) --
	( 48.97, 56.86) --
	( 50.95, 53.69) --
	( 52.94, 51.48) --
	( 54.92, 50.12) --
	( 56.91, 48.47) --
	( 58.89, 47.59) --
	( 60.87, 46.26) --
	( 62.86, 45.51) --
	( 64.84, 44.49) --
	( 66.83, 43.67) --
	( 68.81, 43.41) --
	( 70.80, 42.49) --
	( 72.78, 41.84) --
	( 74.76, 41.56) --
	( 76.75, 40.45) --
	( 78.73, 40.20) --
	( 80.72, 40.17) --
	( 82.70, 39.55) --
	( 84.69, 39.79) --
	( 86.67, 39.04) --
	( 88.66, 39.01) --
	( 90.64, 38.78) --
	( 92.62, 38.29) --
	( 94.61, 38.28) --
	( 96.59, 38.46) --
	( 98.58, 37.70) --
	(100.56, 37.70) --
	(102.55, 37.16) --
	(104.53, 37.35) --
	(106.51, 37.27) --
	(108.50, 36.93) --
	(110.48, 36.69) --
	(112.47, 36.64) --
	(114.45, 36.33) --
	(116.44, 36.01) --
	(118.42, 35.78) --
	(120.41, 35.82) --
	(122.39, 35.91) --
	(124.37, 35.91) --
	(126.36, 35.29) --
	(128.34, 35.53) --
	(130.33, 35.88) --
	(132.31, 35.15) --
	(134.30, 35.68) --
	(136.28, 35.18) --
	(138.26, 35.14) --
	(140.25, 34.72) --
	(142.23, 34.96) --
	(144.22, 34.84) --
	(146.20, 34.85) --
	(148.19, 34.55) --
	(150.17, 34.85) --
	(152.16, 34.47) --
	(154.14, 34.85) --
	(156.12, 34.37) --
	(158.11, 34.40) --
	(160.09, 34.24) --
	(162.08, 33.84) --
	(164.06, 34.35) --
	(166.05, 34.47) --
	(168.03, 33.37) --
	(170.02, 34.18) --
	(172.00, 33.39) --
	(173.98, 33.41) --
	(175.97, 33.95) --
	(177.95, 33.72) --
	(179.94, 33.51) --
	(181.92, 33.26) --
	(183.91, 33.11) --
	(185.89, 33.04) --
	(187.87, 33.50) --
	(189.86, 33.08) --
	(191.84, 33.21) --
	(193.83, 33.40) --
	(195.81, 32.94) --
	(197.80, 33.27) --
	(199.78, 32.82) --
	(201.77, 33.09) --
	(203.75, 33.31) --
	(205.73, 33.10) --
	(207.72, 33.33) --
	(209.70, 32.99) --
	(211.69, 32.88) --
	(213.67, 32.80) --
	(215.66, 32.81) --
	(217.64, 33.07) --
	(219.62, 33.01) --
	(221.61, 33.36) --
	(223.59, 32.62) --
	(225.58, 33.01) --
	(227.56, 32.17) --
	(229.55, 32.04) --
	(231.53, 32.57) --
	(233.52, 32.47) --
	(235.50, 32.43) --
	(237.48, 32.03);
\definecolor{drawColor}{gray}{0.60}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 41.03,122.32) --
	( 43.01,105.01) --
	( 45.00, 90.31) --
	( 46.98, 83.14) --
	( 48.97, 78.60) --
	( 50.95, 76.16) --
	( 52.94, 73.54) --
	( 54.92, 72.02) --
	( 56.91, 70.03) --
	( 58.89, 68.17) --
	( 60.87, 67.47) --
	( 62.86, 66.16) --
	( 64.84, 65.21) --
	( 66.83, 64.40) --
	( 68.81, 63.20) --
	( 70.80, 62.00) --
	( 72.78, 61.15) --
	( 74.76, 60.28) --
	( 76.75, 60.48) --
	( 78.73, 59.22) --
	( 80.72, 59.05) --
	( 82.70, 58.22) --
	( 84.69, 58.07) --
	( 86.67, 56.98) --
	( 88.66, 57.33) --
	( 90.64, 56.17) --
	( 92.62, 55.85) --
	( 94.61, 55.12) --
	( 96.59, 55.21) --
	( 98.58, 55.38) --
	(100.56, 54.54) --
	(102.55, 54.39) --
	(104.53, 54.30) --
	(106.51, 54.74) --
	(108.50, 54.28) --
	(110.48, 53.99) --
	(112.47, 53.91) --
	(114.45, 53.81) --
	(116.44, 54.02) --
	(118.42, 53.14) --
	(120.41, 52.93) --
	(122.39, 52.30) --
	(124.37, 52.97) --
	(126.36, 53.52) --
	(128.34, 52.91) --
	(130.33, 52.32) --
	(132.31, 52.33) --
	(134.30, 52.27) --
	(136.28, 52.54) --
	(138.26, 52.44) --
	(140.25, 52.28) --
	(142.23, 52.44) --
	(144.22, 51.71) --
	(146.20, 51.80) --
	(148.19, 51.65) --
	(150.17, 52.07) --
	(152.16, 51.92) --
	(154.14, 52.03) --
	(156.12, 51.66) --
	(158.11, 51.34) --
	(160.09, 51.19) --
	(162.08, 51.25) --
	(164.06, 51.05) --
	(166.05, 50.48) --
	(168.03, 50.95) --
	(170.02, 51.17) --
	(172.00, 51.15) --
	(173.98, 50.41) --
	(175.97, 50.57) --
	(177.95, 50.61) --
	(179.94, 50.41) --
	(181.92, 49.97) --
	(183.91, 50.57) --
	(185.89, 50.33) --
	(187.87, 50.39) --
	(189.86, 50.77) --
	(191.84, 50.57) --
	(193.83, 50.27) --
	(195.81, 50.55) --
	(197.80, 50.68) --
	(199.78, 50.87) --
	(201.77, 50.63) --
	(203.75, 50.17) --
	(205.73, 49.75) --
	(207.72, 49.85) --
	(209.70, 49.41) --
	(211.69, 49.10) --
	(213.67, 49.23) --
	(215.66, 49.08) --
	(217.64, 48.89) --
	(219.62, 48.93) --
	(221.61, 48.76) --
	(223.59, 49.51) --
	(225.58, 49.25) --
	(227.56, 48.74) --
	(229.55, 48.36) --
	(231.53, 49.24) --
	(233.52, 48.27) --
	(235.50, 48.34) --
	(237.48, 48.97);
\definecolor{drawColor}{RGB}{0,147,113}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 41.03,120.06) --
	( 43.01, 96.86) --
	( 45.00, 82.22) --
	( 46.98, 75.54) --
	( 48.97, 70.45) --
	( 50.95, 67.39) --
	( 52.94, 65.40) --
	( 54.92, 63.31) --
	( 56.91, 61.72) --
	( 58.89, 60.10) --
	( 60.87, 59.01) --
	( 62.86, 57.93) --
	( 64.84, 57.40) --
	( 66.83, 56.43) --
	( 68.81, 55.96) --
	( 70.80, 55.42) --
	( 72.78, 54.99) --
	( 74.76, 54.58) --
	( 76.75, 54.24) --
	( 78.73, 53.51) --
	( 80.72, 52.79) --
	( 82.70, 52.69) --
	( 84.69, 52.01) --
	( 86.67, 51.57) --
	( 88.66, 51.02) --
	( 90.64, 50.96) --
	( 92.62, 50.35) --
	( 94.61, 50.27) --
	( 96.59, 50.30) --
	( 98.58, 49.52) --
	(100.56, 49.08) --
	(102.55, 49.53) --
	(104.53, 48.60) --
	(106.51, 48.53) --
	(108.50, 47.81) --
	(110.48, 47.63) --
	(112.47, 47.04) --
	(114.45, 47.33) --
	(116.44, 46.70) --
	(118.42, 47.11) --
	(120.41, 46.92) --
	(122.39, 46.25) --
	(124.37, 46.59) --
	(126.36, 46.67) --
	(128.34, 46.87) --
	(130.33, 46.17) --
	(132.31, 46.95) --
	(134.30, 46.44) --
	(136.28, 45.44) --
	(138.26, 45.26) --
	(140.25, 45.78) --
	(142.23, 45.72) --
	(144.22, 46.02) --
	(146.20, 45.40) --
	(148.19, 45.23) --
	(150.17, 44.76) --
	(152.16, 45.14) --
	(154.14, 45.75) --
	(156.12, 45.84) --
	(158.11, 45.06) --
	(160.09, 45.25) --
	(162.08, 45.29) --
	(164.06, 45.53) --
	(166.05, 44.91) --
	(168.03, 45.09) --
	(170.02, 44.86) --
	(172.00, 44.38) --
	(173.98, 44.67) --
	(175.97, 44.86) --
	(177.95, 44.69) --
	(179.94, 44.84) --
	(181.92, 44.31) --
	(183.91, 44.53) --
	(185.89, 44.24) --
	(187.87, 44.08) --
	(189.86, 44.22) --
	(191.84, 44.16) --
	(193.83, 43.82) --
	(195.81, 43.32) --
	(197.80, 43.71) --
	(199.78, 43.22) --
	(201.77, 43.71) --
	(203.75, 43.08) --
	(205.73, 43.27) --
	(207.72, 43.55) --
	(209.70, 43.88) --
	(211.69, 43.13) --
	(213.67, 43.81) --
	(215.66, 43.31) --
	(217.64, 43.34) --
	(219.62, 43.07) --
	(221.61, 42.88) --
	(223.59, 43.10) --
	(225.58, 42.58) --
	(227.56, 42.26) --
	(229.55, 42.49) --
	(231.53, 42.31) --
	(233.52, 42.72) --
	(235.50, 42.60) --
	(237.48, 42.24);
\definecolor{drawColor}{RGB}{190,174,212}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 41.03,118.12) --
	( 43.01, 90.55) --
	( 45.00, 77.90) --
	( 46.98, 72.20) --
	( 48.97, 68.18) --
	( 50.95, 64.77) --
	( 52.94, 61.98) --
	( 54.92, 60.21) --
	( 56.91, 58.68) --
	( 58.89, 57.65) --
	( 60.87, 56.03) --
	( 62.86, 55.28) --
	( 64.84, 53.76) --
	( 66.83, 52.92) --
	( 68.81, 51.83) --
	( 70.80, 51.55) --
	( 72.78, 50.99) --
	( 74.76, 50.57) --
	( 76.75, 49.89) --
	( 78.73, 49.79) --
	( 80.72, 49.33) --
	( 82.70, 48.71) --
	( 84.69, 48.68) --
	( 86.67, 48.86) --
	( 88.66, 47.73) --
	( 90.64, 47.85) --
	( 92.62, 47.55) --
	( 94.61, 47.01) --
	( 96.59, 46.84) --
	( 98.58, 46.15) --
	(100.56, 46.07) --
	(102.55, 46.12) --
	(104.53, 45.56) --
	(106.51, 45.34) --
	(108.50, 45.22) --
	(110.48, 44.45) --
	(112.47, 44.76) --
	(114.45, 44.26) --
	(116.44, 44.38) --
	(118.42, 44.10) --
	(120.41, 43.79) --
	(122.39, 43.76) --
	(124.37, 43.48) --
	(126.36, 42.61) --
	(128.34, 42.56) --
	(130.33, 42.74) --
	(132.31, 42.32) --
	(134.30, 42.74) --
	(136.28, 42.29) --
	(138.26, 41.95) --
	(140.25, 41.75) --
	(142.23, 41.63) --
	(144.22, 41.03) --
	(146.20, 41.63) --
	(148.19, 41.62) --
	(150.17, 41.09) --
	(152.16, 40.66) --
	(154.14, 41.04) --
	(156.12, 41.64) --
	(158.11, 41.11) --
	(160.09, 40.59) --
	(162.08, 40.49) --
	(164.06, 40.73) --
	(166.05, 39.93) --
	(168.03, 40.44) --
	(170.02, 40.55) --
	(172.00, 39.84) --
	(173.98, 39.81) --
	(175.97, 39.53) --
	(177.95, 39.56) --
	(179.94, 39.42) --
	(181.92, 40.12) --
	(183.91, 39.62) --
	(185.89, 39.54) --
	(187.87, 39.37) --
	(189.86, 38.96) --
	(191.84, 39.30) --
	(193.83, 39.04) --
	(195.81, 39.06) --
	(197.80, 38.97) --
	(199.78, 38.68) --
	(201.77, 38.76) --
	(203.75, 38.79) --
	(205.73, 38.75) --
	(207.72, 38.80) --
	(209.70, 38.72) --
	(211.69, 39.22) --
	(213.67, 38.81) --
	(215.66, 38.70) --
	(217.64, 39.08) --
	(219.62, 38.70) --
	(221.61, 38.39) --
	(223.59, 38.89) --
	(225.58, 39.05) --
	(227.56, 38.77) --
	(229.55, 38.14) --
	(231.53, 38.34) --
	(233.52, 38.53) --
	(235.50, 38.35) --
	(237.48, 38.05);
\definecolor{drawColor}{RGB}{237,102,90}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 41.03,117.38) --
	( 43.01, 88.63) --
	( 45.00, 75.02) --
	( 46.98, 69.15) --
	( 48.97, 65.28) --
	( 50.95, 62.79) --
	( 52.94, 61.11) --
	( 54.92, 59.32) --
	( 56.91, 57.82) --
	( 58.89, 56.34) --
	( 60.87, 54.94) --
	( 62.86, 53.65) --
	( 64.84, 52.64) --
	( 66.83, 52.05) --
	( 68.81, 50.84) --
	( 70.80, 50.04) --
	( 72.78, 49.64) --
	( 74.76, 48.82) --
	( 76.75, 47.92) --
	( 78.73, 47.42) --
	( 80.72, 46.88) --
	( 82.70, 46.21) --
	( 84.69, 45.98) --
	( 86.67, 45.63) --
	( 88.66, 45.74) --
	( 90.64, 45.07) --
	( 92.62, 44.77) --
	( 94.61, 44.16) --
	( 96.59, 43.64) --
	( 98.58, 43.36) --
	(100.56, 43.35) --
	(102.55, 43.22) --
	(104.53, 42.97) --
	(106.51, 42.61) --
	(108.50, 42.36) --
	(110.48, 41.76) --
	(112.47, 41.73) --
	(114.45, 41.32) --
	(116.44, 41.22) --
	(118.42, 41.38) --
	(120.41, 40.97) --
	(122.39, 40.83) --
	(124.37, 40.02) --
	(126.36, 40.49) --
	(128.34, 40.05) --
	(130.33, 40.00) --
	(132.31, 40.11) --
	(134.30, 39.98) --
	(136.28, 39.49) --
	(138.26, 39.85) --
	(140.25, 39.08) --
	(142.23, 39.36) --
	(144.22, 38.96) --
	(146.20, 38.99) --
	(148.19, 38.61) --
	(150.17, 38.59) --
	(152.16, 38.72) --
	(154.14, 38.11) --
	(156.12, 38.42) --
	(158.11, 38.58) --
	(160.09, 38.21) --
	(162.08, 38.21) --
	(164.06, 38.09) --
	(166.05, 38.04) --
	(168.03, 37.69) --
	(170.02, 37.85) --
	(172.00, 37.97) --
	(173.98, 37.88) --
	(175.97, 37.87) --
	(177.95, 37.66) --
	(179.94, 37.65) --
	(181.92, 37.46) --
	(183.91, 37.20) --
	(185.89, 37.11) --
	(187.87, 37.24) --
	(189.86, 37.51) --
	(191.84, 37.21) --
	(193.83, 37.37) --
	(195.81, 37.12) --
	(197.80, 37.56) --
	(199.78, 37.18) --
	(201.77, 37.37) --
	(203.75, 37.00) --
	(205.73, 37.37) --
	(207.72, 36.91) --
	(209.70, 37.16) --
	(211.69, 37.03) --
	(213.67, 36.33) --
	(215.66, 36.27) --
	(217.64, 36.61) --
	(219.62, 36.97) --
	(221.61, 36.39) --
	(223.59, 36.49) --
	(225.58, 36.45) --
	(227.56, 36.17) --
	(229.55, 36.71) --
	(231.53, 36.26) --
	(233.52, 37.07) --
	(235.50, 36.28) --
	(237.48, 35.81);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 1.1pt,line join=round] ( 41.03,116.31) --
	( 43.01, 87.06) --
	( 45.00, 73.66) --
	( 46.98, 67.67) --
	( 48.97, 63.22) --
	( 50.95, 59.38) --
	( 52.94, 57.39) --
	( 54.92, 54.46) --
	( 56.91, 52.93) --
	( 58.89, 51.03) --
	( 60.87, 49.90) --
	( 62.86, 48.96) --
	( 64.84, 47.74) --
	( 66.83, 47.19) --
	( 68.81, 46.23) --
	( 70.80, 45.25) --
	( 72.78, 44.53) --
	( 74.76, 44.10) --
	( 76.75, 43.08) --
	( 78.73, 42.44) --
	( 80.72, 42.21) --
	( 82.70, 41.24) --
	( 84.69, 41.00) --
	( 86.67, 40.96) --
	( 88.66, 39.54) --
	( 90.64, 39.97) --
	( 92.62, 39.71) --
	( 94.61, 39.27) --
	( 96.59, 39.64) --
	( 98.58, 38.33) --
	(100.56, 38.38) --
	(102.55, 38.70) --
	(104.53, 37.73) --
	(106.51, 37.60) --
	(108.50, 37.62) --
	(110.48, 37.60) --
	(112.47, 37.06) --
	(114.45, 36.72) --
	(116.44, 36.61) --
	(118.42, 36.27) --
	(120.41, 36.08) --
	(122.39, 35.34) --
	(124.37, 35.69) --
	(126.36, 35.22) --
	(128.34, 35.43) --
	(130.33, 35.02) --
	(132.31, 34.36) --
	(134.30, 34.19) --
	(136.28, 34.03) --
	(138.26, 33.79) --
	(140.25, 33.76) --
	(142.23, 33.06) --
	(144.22, 33.26) --
	(146.20, 33.05) --
	(148.19, 33.17) --
	(150.17, 32.60) --
	(152.16, 32.51) --
	(154.14, 32.61) --
	(156.12, 32.57) --
	(158.11, 32.50) --
	(160.09, 32.60) --
	(162.08, 32.33) --
	(164.06, 31.92) --
	(166.05, 31.84) --
	(168.03, 32.02) --
	(170.02, 31.82) --
	(172.00, 31.90) --
	(173.98, 31.67) --
	(175.97, 31.91) --
	(177.95, 31.38) --
	(179.94, 32.11) --
	(181.92, 31.71) --
	(183.91, 31.45) --
	(185.89, 31.50) --
	(187.87, 31.23) --
	(189.86, 31.50) --
	(191.84, 31.42) --
	(193.83, 31.00) --
	(195.81, 31.27) --
	(197.80, 30.99) --
	(199.78, 30.80) --
	(201.77, 30.49) --
	(203.75, 30.42) --
	(205.73, 30.77) --
	(207.72, 30.75) --
	(209.70, 31.00) --
	(211.69, 30.23) --
	(213.67, 30.85) --
	(215.66, 30.41) --
	(217.64, 29.81) --
	(219.62, 30.69) --
	(221.61, 30.23) --
	(223.59, 30.17) --
	(225.58, 30.00) --
	(227.56, 29.62) --
	(229.55, 29.49) --
	(231.53, 29.58) --
	(233.52, 30.02) --
	(235.50, 29.59) --
	(237.48, 29.51);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round] ( 31.21, 24.85) rectangle (247.31,126.96);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (251.81,163.67);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.72] at ( 27.16, 23.96) {0.06};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.72] at ( 27.16, 45.06) {0.10};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.72] at ( 27.16, 66.09) {0.15};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.72] at ( 27.16, 83.83) {0.20};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.72] at ( 27.16, 99.45) {0.25};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.72] at ( 27.16,113.58) {0.30};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (251.81,163.67);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 28.96, 26.30) --
	( 31.21, 26.30);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 28.96, 47.40) --
	( 31.21, 47.40);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 28.96, 68.44) --
	( 31.21, 68.44);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 28.96, 86.17) --
	( 31.21, 86.17);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 28.96,101.80) --
	( 31.21,101.80);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 28.96,115.92) --
	( 31.21,115.92);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (251.81,163.67);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 41.03, 22.60) --
	( 41.03, 24.85);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 90.64, 22.60) --
	( 90.64, 24.85);

\path[draw=drawColor,line width= 0.5pt,line join=round] (140.25, 22.60) --
	(140.25, 24.85);

\path[draw=drawColor,line width= 0.5pt,line join=round] (189.86, 22.60) --
	(189.86, 24.85);

\path[draw=drawColor,line width= 0.5pt,line join=round] (239.47, 22.60) --
	(239.47, 24.85);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (251.81,163.67);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.72] at ( 41.03, 16.12) {0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.72] at ( 90.64, 16.12) {25};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.72] at (140.25, 16.12) {50};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.72] at (189.86, 16.12) {75};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.72] at (239.47, 16.12) {100};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (251.81,163.67);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.90] at (139.26,  6.45) {Epoch};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (251.81,163.67);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.90] at ( 10.36, 75.91) {Avg.~Mean Square Error [sqrt]};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (251.81,163.67);

\path[] ( 39.85,126.96) rectangle (238.67,159.17);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (251.81,163.67);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 48.85,140.22) rectangle ( 63.30,154.67);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (251.81,163.67);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 50.29,147.45) -- ( 61.86,147.45);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (251.81,163.67);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (113.23,140.22) rectangle (127.68,154.67);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (251.81,163.67);
\definecolor{drawColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] (114.67,147.45) -- (126.24,147.45);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (251.81,163.67);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (182.29,140.22) rectangle (196.74,154.67);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (251.81,163.67);
\definecolor{drawColor}{gray}{0.60}

\path[draw=drawColor,line width= 0.6pt,line join=round] (183.73,147.45) -- (195.29,147.45);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (251.81,163.67);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 48.85,131.46) rectangle ( 63.30,145.91);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (251.81,163.67);
\definecolor{drawColor}{RGB}{0,147,113}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 50.29,138.68) -- ( 61.86,138.68);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (251.81,163.67);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (113.23,131.46) rectangle (127.68,145.91);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (251.81,163.67);
\definecolor{drawColor}{RGB}{190,174,212}

\path[draw=drawColor,line width= 0.6pt,line join=round] (114.67,138.68) -- (126.24,138.68);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (251.81,163.67);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (182.29,131.46) rectangle (196.74,145.91);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (251.81,163.67);
\definecolor{drawColor}{RGB}{237,102,90}

\path[draw=drawColor,line width= 0.6pt,line join=round] (183.73,138.68) -- (195.29,138.68);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (251.81,163.67);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.72] at ( 67.80,145.10) {Guided SPSA};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (251.81,163.67);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.72] at (132.18,145.10) {Parameter Shift};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (251.81,163.67);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.72] at (201.24,145.10) {SPSA 10};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (251.81,163.67);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.72] at ( 67.80,136.34) {SPSA 20};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (251.81,163.67);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.72] at (132.18,136.34) {SPSA 30};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (251.81,163.67);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.72] at (201.24,136.34) {SPSA Max};
\end{scope}
\end{tikzpicture}


==> img-tikz/friedman_sample_cdf.tex <==
% Created by tikzDevice version 0.12.3.1 on 2024-04-22 00:59:05
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (251.81,163.67);
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (251.81,163.67);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round,fill=fillColor] (  0.00,  0.00) rectangle (251.81,163.67);
\end{scope}
\begin{scope}
\path[clip] ( 33.01, 24.85) rectangle (247.31,126.96);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 33.01, 24.85) rectangle (247.31,126.96);
\definecolor{drawColor}{gray}{0.92}

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 33.01, 29.05) --
	(247.31, 29.05);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 33.01, 56.65) --
	(247.31, 56.65);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 33.01, 84.24) --
	(247.31, 84.24);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 33.01,111.83) --
	(247.31,111.83);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 46.10, 24.85) --
	( 46.10,126.96);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 74.44, 24.85) --
	( 74.44,126.96);

\path[draw=drawColor,line width= 0.2pt,line join=round] (102.78, 24.85) --
	(102.78,126.96);

\path[draw=drawColor,line width= 0.2pt,line join=round] (131.12, 24.85) --
	(131.12,126.96);

\path[draw=drawColor,line width= 0.2pt,line join=round] (159.47, 24.85) --
	(159.47,126.96);

\path[draw=drawColor,line width= 0.2pt,line join=round] (187.81, 24.85) --
	(187.81,126.96);

\path[draw=drawColor,line width= 0.2pt,line join=round] (216.15, 24.85) --
	(216.15,126.96);

\path[draw=drawColor,line width= 0.2pt,line join=round] (244.49, 24.85) --
	(244.49,126.96);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 33.01, 42.85) --
	(247.31, 42.85);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 33.01, 70.44) --
	(247.31, 70.44);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 33.01, 98.03) --
	(247.31, 98.03);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 33.01,125.63) --
	(247.31,125.63);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 60.27, 24.85) --
	( 60.27,126.96);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 88.61, 24.85) --
	( 88.61,126.96);

\path[draw=drawColor,line width= 0.5pt,line join=round] (116.95, 24.85) --
	(116.95,126.96);

\path[draw=drawColor,line width= 0.5pt,line join=round] (145.29, 24.85) --
	(145.29,126.96);

\path[draw=drawColor,line width= 0.5pt,line join=round] (173.64, 24.85) --
	(173.64,126.96);

\path[draw=drawColor,line width= 0.5pt,line join=round] (201.98, 24.85) --
	(201.98,126.96);

\path[draw=drawColor,line width= 0.5pt,line join=round] (230.32, 24.85) --
	(230.32,126.96);
\definecolor{drawColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 42.75, 38.77) --
	( 53.57, 59.24) --
	( 64.39, 75.30) --
	( 75.22, 88.38) --
	( 86.04, 98.86) --
	( 96.86,105.38) --
	(107.69,109.74) --
	(118.51,113.49) --
	(129.33,116.19) --
	(140.16,118.51) --
	(150.98,120.55) --
	(161.80,121.65) --
	(172.63,122.32) --
	(183.45,122.32) --
	(194.27,122.32) --
	(205.10,122.32) --
	(215.92,122.32) --
	(226.74,122.32) --
	(237.57,122.32);
\definecolor{drawColor}{gray}{0.60}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 42.75, 29.49) --
	( 53.57, 43.51) --
	( 64.39, 56.70) --
	( 75.22, 69.17) --
	( 86.04, 78.39) --
	( 96.86, 86.56) --
	(107.69, 93.68) --
	(118.51, 99.58) --
	(129.33,104.00) --
	(140.16,107.86) --
	(150.98,110.12) --
	(161.80,112.99) --
	(172.63,115.20) --
	(183.45,116.96) --
	(194.27,118.51) --
	(205.10,119.89) --
	(215.92,120.88) --
	(226.74,121.82) --
	(237.57,122.32);
\definecolor{drawColor}{RGB}{0,147,113}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 42.75, 33.58) --
	( 53.57, 48.42) --
	( 64.39, 62.66) --
	( 75.22, 76.18) --
	( 86.04, 86.45) --
	( 96.86, 94.73) --
	(107.69,101.46) --
	(118.51,106.32) --
	(129.33,110.40) --
	(140.16,112.94) --
	(150.98,114.98) --
	(161.80,116.58) --
	(172.63,119.17) --
	(183.45,120.11) --
	(194.27,120.99) --
	(205.10,121.71) --
	(215.92,122.26) --
	(226.74,122.32) --
	(237.57,122.32);
\definecolor{drawColor}{RGB}{190,174,212}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 42.75, 34.52) --
	( 53.57, 52.34) --
	( 64.39, 69.67) --
	( 75.22, 82.97) --
	( 86.04, 93.18) --
	( 96.86,100.02) --
	(107.69,106.65) --
	(118.51,111.06) --
	(129.33,113.71) --
	(140.16,116.53) --
	(150.98,118.29) --
	(161.80,119.45) --
	(172.63,120.44) --
	(183.45,121.60) --
	(194.27,122.32) --
	(205.10,122.32) --
	(215.92,122.32) --
	(226.74,122.32) --
	(237.57,122.32);
\definecolor{drawColor}{RGB}{237,102,90}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 42.75, 35.18) --
	( 53.57, 53.83) --
	( 64.39, 68.95) --
	( 75.22, 81.54) --
	( 86.04, 93.51) --
	( 96.86,100.46) --
	(107.69,105.98) --
	(118.51,109.79) --
	(129.33,112.94) --
	(140.16,116.08) --
	(150.98,118.01) --
	(161.80,119.39) --
	(172.63,120.77) --
	(183.45,121.60) --
	(194.27,122.32) --
	(205.10,122.32) --
	(215.92,122.32) --
	(226.74,122.32) --
	(237.57,122.32);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 1.1pt,line join=round] ( 42.75, 42.52) --
	( 53.57, 63.76) --
	( 64.39, 80.43) --
	( 75.22, 92.90) --
	( 86.04,101.51) --
	( 96.86,107.75) --
	(107.69,112.72) --
	(118.51,115.59) --
	(129.33,118.01) --
	(140.16,119.67) --
	(150.98,121.10) --
	(161.80,122.32) --
	(172.63,122.32) --
	(183.45,122.32) --
	(194.27,122.32) --
	(205.10,122.32) --
	(215.92,122.32) --
	(226.74,122.32) --
	(237.57,122.32);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round] ( 33.01, 24.85) rectangle (247.31,126.96);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (251.81,163.67);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.72] at ( 28.96, 40.51) {500};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.72] at ( 28.96, 68.10) {1000};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.72] at ( 28.96, 95.69) {1500};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.72] at ( 28.96,123.28) {2000};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (251.81,163.67);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 30.76, 42.85) --
	( 33.01, 42.85);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 30.76, 70.44) --
	( 33.01, 70.44);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 30.76, 98.03) --
	( 33.01, 98.03);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 30.76,125.63) --
	( 33.01,125.63);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (251.81,163.67);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 60.27, 22.60) --
	( 60.27, 24.85);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 88.61, 22.60) --
	( 88.61, 24.85);

\path[draw=drawColor,line width= 0.5pt,line join=round] (116.95, 22.60) --
	(116.95, 24.85);

\path[draw=drawColor,line width= 0.5pt,line join=round] (145.29, 22.60) --
	(145.29, 24.85);

\path[draw=drawColor,line width= 0.5pt,line join=round] (173.64, 22.60) --
	(173.64, 24.85);

\path[draw=drawColor,line width= 0.5pt,line join=round] (201.98, 22.60) --
	(201.98, 24.85);

\path[draw=drawColor,line width= 0.5pt,line join=round] (230.32, 22.60) --
	(230.32, 24.85);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (251.81,163.67);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.72] at ( 60.27, 16.12) {0.05};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.72] at ( 88.61, 16.12) {0.10};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.72] at (116.95, 16.12) {0.15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.72] at (145.29, 16.12) {0.20};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.72] at (173.64, 16.12) {0.25};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.72] at (201.98, 16.12) {0.30};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.72] at (230.32, 16.12) {0.35};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (251.81,163.67);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.90] at (140.16,  6.45) {Bins (MAE)};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (251.81,163.67);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.90] at ( 10.36, 75.91) {Count};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (251.81,163.67);

\path[] ( 40.75,126.96) rectangle (239.57,159.17);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (251.81,163.67);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 49.75,140.22) rectangle ( 64.20,154.67);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (251.81,163.67);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.19,147.45) -- ( 62.76,147.45);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (251.81,163.67);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (114.13,140.22) rectangle (128.58,154.67);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (251.81,163.67);
\definecolor{drawColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] (115.57,147.45) -- (127.14,147.45);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (251.81,163.67);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (183.19,140.22) rectangle (197.64,154.67);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (251.81,163.67);
\definecolor{drawColor}{gray}{0.60}

\path[draw=drawColor,line width= 0.6pt,line join=round] (184.63,147.45) -- (196.19,147.45);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (251.81,163.67);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 49.75,131.46) rectangle ( 64.20,145.91);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (251.81,163.67);
\definecolor{drawColor}{RGB}{0,147,113}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.19,138.68) -- ( 62.76,138.68);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (251.81,163.67);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (114.13,131.46) rectangle (128.58,145.91);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (251.81,163.67);
\definecolor{drawColor}{RGB}{190,174,212}

\path[draw=drawColor,line width= 0.6pt,line join=round] (115.57,138.68) -- (127.14,138.68);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (251.81,163.67);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (183.19,131.46) rectangle (197.64,145.91);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (251.81,163.67);
\definecolor{drawColor}{RGB}{237,102,90}

\path[draw=drawColor,line width= 0.6pt,line join=round] (184.63,138.68) -- (196.19,138.68);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (251.81,163.67);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.72] at ( 68.70,145.10) {Guided SPSA};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (251.81,163.67);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.72] at (133.08,145.10) {Parameter Shift};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (251.81,163.67);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.72] at (202.14,145.10) {SPSA 10};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (251.81,163.67);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.72] at ( 68.70,136.34) {SPSA 20};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (251.81,163.67);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.72] at (133.08,136.34) {SPSA 30};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (251.81,163.67);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.72] at (202.14,136.34) {SPSA Max};
\end{scope}
\end{tikzpicture}


==> img-tikz/gradient_distribution.tex <==
% Created by tikzDevice version 0.12.3.1 on 2024-04-22 01:23:47
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (514.99,214.04);
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (514.99,214.04);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round,fill=fillColor] ( -0.00,  0.00) rectangle (514.99,214.04);
\end{scope}
\begin{scope}
\path[clip] ( 31.21,148.77) rectangle (118.09,182.64);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 31.21,148.77) rectangle (118.09,182.64);
\definecolor{drawColor}{gray}{0.92}

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 31.21,154.00) --
	(118.09,154.00);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 31.21,161.39) --
	(118.09,161.39);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 31.21,168.78) --
	(118.09,168.78);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 31.21,176.18) --
	(118.09,176.18);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 35.14,148.77) --
	( 35.14,182.64);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 50.94,148.77) --
	( 50.94,182.64);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 66.74,148.77) --
	( 66.74,182.64);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 82.55,148.77) --
	( 82.55,182.64);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 98.35,148.77) --
	( 98.35,182.64);

\path[draw=drawColor,line width= 0.2pt,line join=round] (114.16,148.77) --
	(114.16,182.64);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 31.21,150.31) --
	(118.09,150.31);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 31.21,157.70) --
	(118.09,157.70);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 31.21,165.09) --
	(118.09,165.09);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 31.21,172.48) --
	(118.09,172.48);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 31.21,179.87) --
	(118.09,179.87);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 43.04,148.77) --
	( 43.04,182.64);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 58.84,148.77) --
	( 58.84,182.64);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 74.65,148.77) --
	( 74.65,182.64);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 90.45,148.77) --
	( 90.45,182.64);

\path[draw=drawColor,line width= 0.5pt,line join=round] (106.26,148.77) --
	(106.26,182.64);
\definecolor{drawColor}{RGB}{0,0,0}
\definecolor{fillColor}{gray}{0.35}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] ( 35.16,150.31) rectangle ( 35.51,150.31);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] ( 35.55,150.31) rectangle ( 35.91,150.31);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] ( 35.95,150.31) rectangle ( 36.31,150.31);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] ( 36.35,150.31) rectangle ( 36.70,150.31);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] ( 36.74,150.31) rectangle ( 37.10,150.31);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] ( 37.14,150.31) rectangle ( 37.50,150.31);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] ( 37.54,150.31) rectangle ( 37.90,150.31);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] ( 37.94,150.31) rectangle ( 38.29,150.31);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] ( 38.33,150.31) rectangle ( 38.69,150.31);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] ( 38.73,150.31) rectangle ( 39.09,156.47);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] ( 39.13,150.31) rectangle ( 39.48,150.31);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] ( 39.52,150.31) rectangle ( 39.88,150.31);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] ( 39.92,150.31) rectangle ( 40.28,150.31);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] ( 40.32,150.31) rectangle ( 40.68,150.31);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] ( 40.72,150.31) rectangle ( 41.07,156.47);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] ( 41.11,150.31) rectangle ( 41.47,150.31);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] ( 41.51,150.31) rectangle ( 41.87,150.31);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] ( 41.91,150.31) rectangle ( 42.26,150.31);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] ( 42.30,150.31) rectangle ( 42.66,150.31);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] ( 42.70,150.31) rectangle ( 43.06,150.31);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] ( 43.10,150.31) rectangle ( 43.46,150.31);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] ( 43.50,150.31) rectangle ( 43.85,150.31);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] ( 43.89,150.31) rectangle ( 44.25,162.62);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] ( 44.29,150.31) rectangle ( 44.65,150.31);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] ( 44.69,150.31) rectangle ( 45.04,150.31);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] ( 45.08,150.31) rectangle ( 45.44,156.47);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] ( 45.48,150.31) rectangle ( 45.84,150.31);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] ( 45.88,150.31) rectangle ( 46.24,150.31);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] ( 46.27,150.31) rectangle ( 46.63,150.31);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] ( 46.67,150.31) rectangle ( 47.03,150.31);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] ( 47.07,150.31) rectangle ( 47.43,150.31);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] ( 47.47,150.31) rectangle ( 47.82,156.47);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] ( 47.86,150.31) rectangle ( 48.22,150.31);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] ( 48.26,150.31) rectangle ( 48.62,150.31);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] ( 48.66,150.31) rectangle ( 49.01,150.31);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] ( 49.05,150.31) rectangle ( 49.41,150.31);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] ( 49.45,150.31) rectangle ( 49.81,150.31);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] ( 49.85,150.31) rectangle ( 50.21,150.31);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] ( 50.25,150.31) rectangle ( 50.60,150.31);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] ( 50.64,150.31) rectangle ( 51.00,150.31);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] ( 51.04,150.31) rectangle ( 51.40,156.47);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] ( 51.44,150.31) rectangle ( 51.79,150.31);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] ( 51.83,150.31) rectangle ( 52.19,150.31);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] ( 52.23,150.31) rectangle ( 52.59,150.31);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] ( 52.63,150.31) rectangle ( 52.99,150.31);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] ( 53.03,150.31) rectangle ( 53.38,150.31);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] ( 53.42,150.31) rectangle ( 53.78,156.47);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] ( 53.82,150.31) rectangle ( 54.18,150.31);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] ( 54.22,150.31) rectangle ( 54.57,150.31);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] ( 54.61,150.31) rectangle ( 54.97,156.47);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] ( 55.01,150.31) rectangle ( 55.37,150.31);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] ( 55.41,150.31) rectangle ( 55.77,150.31);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] ( 55.80,150.31) rectangle ( 56.16,150.31);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] ( 56.20,150.31) rectangle ( 56.56,156.47);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] ( 56.60,150.31) rectangle ( 56.96,150.31);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] ( 57.00,150.31) rectangle ( 57.35,150.31);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] ( 57.39,150.31) rectangle ( 57.75,156.47);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] ( 57.79,150.31) rectangle ( 58.15,150.31);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] ( 58.19,150.31) rectangle ( 58.54,150.31);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] ( 58.58,150.31) rectangle ( 58.94,150.31);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] ( 58.98,150.31) rectangle ( 59.34,150.31);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] ( 59.38,150.31) rectangle ( 59.74,156.47);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] ( 59.78,150.31) rectangle ( 60.13,156.47);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] ( 60.17,150.31) rectangle ( 60.53,150.31);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] ( 60.57,150.31) rectangle ( 60.93,150.31);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] ( 60.97,150.31) rectangle ( 61.32,150.31);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] ( 61.36,150.31) rectangle ( 61.72,150.31);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] ( 61.76,150.31) rectangle ( 62.12,162.62);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] ( 62.16,150.31) rectangle ( 62.52,150.31);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] ( 62.56,150.31) rectangle ( 62.91,150.31);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] ( 62.95,150.31) rectangle ( 63.31,150.31);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] ( 63.35,150.31) rectangle ( 63.71,150.31);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] ( 63.75,150.31) rectangle ( 64.10,150.31);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] ( 64.14,150.31) rectangle ( 64.50,150.31);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] ( 64.54,150.31) rectangle ( 64.90,150.31);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] ( 64.94,150.31) rectangle ( 65.30,150.31);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] ( 65.34,150.31) rectangle ( 65.69,150.31);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] ( 65.73,150.31) rectangle ( 66.09,150.31);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] ( 66.13,150.31) rectangle ( 66.49,150.31);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] ( 66.53,150.31) rectangle ( 66.88,150.31);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] ( 66.92,150.31) rectangle ( 67.28,150.31);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] ( 67.32,150.31) rectangle ( 67.68,156.47);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] ( 67.72,150.31) rectangle ( 68.08,150.31);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] ( 68.11,150.31) rectangle ( 68.47,150.31);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] ( 68.51,150.31) rectangle ( 68.87,150.31);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] ( 68.91,150.31) rectangle ( 69.27,150.31);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] ( 69.31,150.31) rectangle ( 69.66,156.47);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] ( 69.70,150.31) rectangle ( 70.06,156.47);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] ( 70.10,150.31) rectangle ( 70.46,156.47);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] ( 70.50,150.31) rectangle ( 70.85,150.31);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] ( 70.89,150.31) rectangle ( 71.25,150.31);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] ( 71.29,150.31) rectangle ( 71.65,150.31);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] ( 71.69,150.31) rectangle ( 72.05,150.31);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] ( 72.09,150.31) rectangle ( 72.44,156.47);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] ( 72.48,150.31) rectangle ( 72.84,150.31);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] ( 72.88,150.31) rectangle ( 73.24,150.31);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] ( 73.28,150.31) rectangle ( 73.63,156.47);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] ( 73.67,150.31) rectangle ( 74.03,156.47);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] ( 74.07,150.31) rectangle ( 74.43,156.47);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] ( 74.47,150.31) rectangle ( 74.83,150.31);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] ( 74.87,150.31) rectangle ( 75.22,150.31);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] ( 75.26,150.31) rectangle ( 75.62,156.47);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] ( 75.66,150.31) rectangle ( 76.02,150.31);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] ( 76.06,150.31) rectangle ( 76.41,156.47);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] ( 76.45,150.31) rectangle ( 76.81,156.47);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] ( 76.85,150.31) rectangle ( 77.21,162.62);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] ( 77.25,150.31) rectangle ( 77.61,156.47);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] ( 77.64,150.31) rectangle ( 78.00,150.31);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] ( 78.04,150.31) rectangle ( 78.40,150.31);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] ( 78.44,150.31) rectangle ( 78.80,150.31);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] ( 78.84,150.31) rectangle ( 79.19,150.31);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] ( 79.23,150.31) rectangle ( 79.59,150.31);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] ( 79.63,150.31) rectangle ( 79.99,162.62);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] ( 80.03,150.31) rectangle ( 80.38,156.47);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] ( 80.42,150.31) rectangle ( 80.78,150.31);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] ( 80.82,150.31) rectangle ( 81.18,156.47);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] ( 81.22,150.31) rectangle ( 81.58,156.47);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] ( 81.62,150.31) rectangle ( 81.97,156.47);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] ( 82.01,150.31) rectangle ( 82.37,150.31);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] ( 82.41,150.31) rectangle ( 82.77,150.31);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] ( 82.81,150.31) rectangle ( 83.16,150.31);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] ( 83.20,150.31) rectangle ( 83.56,150.31);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] ( 83.60,150.31) rectangle ( 83.96,150.31);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] ( 84.00,150.31) rectangle ( 84.36,156.47);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] ( 84.40,150.31) rectangle ( 84.75,150.31);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] ( 84.79,150.31) rectangle ( 85.15,150.31);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] ( 85.19,150.31) rectangle ( 85.55,156.47);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] ( 85.59,150.31) rectangle ( 85.94,150.31);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] ( 85.98,150.31) rectangle ( 86.34,150.31);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] ( 86.38,150.31) rectangle ( 86.74,150.31);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] ( 86.78,150.31) rectangle ( 87.14,150.31);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] ( 87.18,150.31) rectangle ( 87.53,150.31);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] ( 87.57,150.31) rectangle ( 87.93,150.31);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] ( 87.97,150.31) rectangle ( 88.33,150.31);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] ( 88.37,150.31) rectangle ( 88.72,150.31);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] ( 88.76,150.31) rectangle ( 89.12,150.31);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] ( 89.16,150.31) rectangle ( 89.52,150.31);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] ( 89.56,150.31) rectangle ( 89.91,156.47);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] ( 89.95,150.31) rectangle ( 90.31,150.31);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] ( 90.35,150.31) rectangle ( 90.71,150.31);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] ( 90.75,150.31) rectangle ( 91.11,150.31);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] ( 91.15,150.31) rectangle ( 91.50,150.31);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] ( 91.54,150.31) rectangle ( 91.90,156.47);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] ( 91.94,150.31) rectangle ( 92.30,150.31);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] ( 92.34,150.31) rectangle ( 92.69,150.31);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] ( 92.73,150.31) rectangle ( 93.09,150.31);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] ( 93.13,150.31) rectangle ( 93.49,156.47);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] ( 93.53,150.31) rectangle ( 93.89,150.31);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] ( 93.93,150.31) rectangle ( 94.28,150.31);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] ( 94.32,150.31) rectangle ( 94.68,156.47);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] ( 94.72,150.31) rectangle ( 95.08,150.31);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] ( 95.12,150.31) rectangle ( 95.47,156.47);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] ( 95.51,150.31) rectangle ( 95.87,150.31);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] ( 95.91,150.31) rectangle ( 96.27,150.31);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] ( 96.31,150.31) rectangle ( 96.67,156.47);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] ( 96.71,150.31) rectangle ( 97.06,156.47);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] ( 97.10,150.31) rectangle ( 97.46,156.47);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] ( 97.50,150.31) rectangle ( 97.86,150.31);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] ( 97.90,150.31) rectangle ( 98.25,150.31);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] ( 98.29,150.31) rectangle ( 98.65,150.31);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] ( 98.69,150.31) rectangle ( 99.05,150.31);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] ( 99.09,150.31) rectangle ( 99.45,150.31);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] ( 99.48,150.31) rectangle ( 99.84,150.31);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] ( 99.88,150.31) rectangle (100.24,150.31);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (100.28,150.31) rectangle (100.64,150.31);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (100.68,150.31) rectangle (101.03,156.47);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (101.07,150.31) rectangle (101.43,150.31);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (101.47,150.31) rectangle (101.83,150.31);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (101.87,150.31) rectangle (102.22,150.31);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (102.26,150.31) rectangle (102.62,150.31);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (102.66,150.31) rectangle (103.02,150.31);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (103.06,150.31) rectangle (103.42,150.31);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (103.46,150.31) rectangle (103.81,150.31);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (103.85,150.31) rectangle (104.21,150.31);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (104.25,150.31) rectangle (104.61,150.31);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (104.65,150.31) rectangle (105.00,150.31);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (105.04,150.31) rectangle (105.40,150.31);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (105.44,150.31) rectangle (105.80,150.31);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (105.84,150.31) rectangle (106.20,150.31);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (106.24,150.31) rectangle (106.59,156.47);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (106.63,150.31) rectangle (106.99,150.31);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (107.03,150.31) rectangle (107.39,150.31);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (107.43,150.31) rectangle (107.78,150.31);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (107.82,150.31) rectangle (108.18,150.31);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (108.22,150.31) rectangle (108.58,150.31);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (108.62,150.31) rectangle (108.98,150.31);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (109.01,150.31) rectangle (109.37,150.31);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (109.41,150.31) rectangle (109.77,150.31);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (109.81,150.31) rectangle (110.17,150.31);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (110.21,150.31) rectangle (110.56,150.31);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (110.60,150.31) rectangle (110.96,156.47);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (111.00,150.31) rectangle (111.36,150.31);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (111.40,150.31) rectangle (111.75,150.31);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (111.79,150.31) rectangle (112.15,150.31);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (112.19,150.31) rectangle (112.55,150.31);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (112.59,150.31) rectangle (112.95,150.31);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (112.99,150.31) rectangle (113.34,156.47);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (113.38,150.31) rectangle (113.74,150.31);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (113.78,150.31) rectangle (114.14,150.31);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round] ( 31.21,148.77) rectangle (118.09,182.64);
\end{scope}
\begin{scope}
\path[clip] (122.59,148.77) rectangle (209.47,182.64);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (122.59,148.77) rectangle (209.47,182.64);
\definecolor{drawColor}{gray}{0.92}

\path[draw=drawColor,line width= 0.2pt,line join=round] (122.59,154.00) --
	(209.47,154.00);

\path[draw=drawColor,line width= 0.2pt,line join=round] (122.59,161.39) --
	(209.47,161.39);

\path[draw=drawColor,line width= 0.2pt,line join=round] (122.59,168.78) --
	(209.47,168.78);

\path[draw=drawColor,line width= 0.2pt,line join=round] (122.59,176.18) --
	(209.47,176.18);

\path[draw=drawColor,line width= 0.2pt,line join=round] (126.52,148.77) --
	(126.52,182.64);

\path[draw=drawColor,line width= 0.2pt,line join=round] (142.32,148.77) --
	(142.32,182.64);

\path[draw=drawColor,line width= 0.2pt,line join=round] (158.12,148.77) --
	(158.12,182.64);

\path[draw=drawColor,line width= 0.2pt,line join=round] (173.93,148.77) --
	(173.93,182.64);

\path[draw=drawColor,line width= 0.2pt,line join=round] (189.73,148.77) --
	(189.73,182.64);

\path[draw=drawColor,line width= 0.2pt,line join=round] (205.54,148.77) --
	(205.54,182.64);

\path[draw=drawColor,line width= 0.5pt,line join=round] (122.59,150.31) --
	(209.47,150.31);

\path[draw=drawColor,line width= 0.5pt,line join=round] (122.59,157.70) --
	(209.47,157.70);

\path[draw=drawColor,line width= 0.5pt,line join=round] (122.59,165.09) --
	(209.47,165.09);

\path[draw=drawColor,line width= 0.5pt,line join=round] (122.59,172.48) --
	(209.47,172.48);

\path[draw=drawColor,line width= 0.5pt,line join=round] (122.59,179.87) --
	(209.47,179.87);

\path[draw=drawColor,line width= 0.5pt,line join=round] (134.42,148.77) --
	(134.42,182.64);

\path[draw=drawColor,line width= 0.5pt,line join=round] (150.22,148.77) --
	(150.22,182.64);

\path[draw=drawColor,line width= 0.5pt,line join=round] (166.03,148.77) --
	(166.03,182.64);

\path[draw=drawColor,line width= 0.5pt,line join=round] (181.83,148.77) --
	(181.83,182.64);

\path[draw=drawColor,line width= 0.5pt,line join=round] (197.63,148.77) --
	(197.63,182.64);
\definecolor{drawColor}{RGB}{0,0,0}
\definecolor{fillColor}{gray}{0.35}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (126.54,150.31) rectangle (126.89,150.31);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (126.93,150.31) rectangle (127.29,150.31);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (127.33,150.31) rectangle (127.69,150.31);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (127.73,150.31) rectangle (128.08,150.31);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (128.12,150.31) rectangle (128.48,150.31);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (128.52,150.31) rectangle (128.88,150.31);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (128.92,150.31) rectangle (129.28,150.31);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (129.32,150.31) rectangle (129.67,150.31);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (129.71,150.31) rectangle (130.07,150.31);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (130.11,150.31) rectangle (130.47,150.31);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (130.51,150.31) rectangle (130.86,150.31);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (130.90,150.31) rectangle (131.26,150.31);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (131.30,150.31) rectangle (131.66,150.31);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (131.70,150.31) rectangle (132.06,150.31);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (132.09,150.31) rectangle (132.45,150.31);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (132.49,150.31) rectangle (132.85,150.31);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (132.89,150.31) rectangle (133.25,150.31);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (133.29,150.31) rectangle (133.64,150.31);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (133.68,150.31) rectangle (134.04,150.31);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (134.08,150.31) rectangle (134.44,150.31);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (134.48,150.31) rectangle (134.83,150.31);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (134.87,150.31) rectangle (135.23,150.31);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (135.27,150.31) rectangle (135.63,150.31);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (135.67,150.31) rectangle (136.03,150.31);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (136.07,150.31) rectangle (136.42,150.31);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (136.46,150.31) rectangle (136.82,150.31);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (136.86,150.31) rectangle (137.22,150.31);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (137.26,150.31) rectangle (137.61,150.31);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (137.65,150.31) rectangle (138.01,150.31);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (138.05,150.31) rectangle (138.41,150.31);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (138.45,150.31) rectangle (138.81,150.31);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (138.85,150.31) rectangle (139.20,150.31);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (139.24,150.31) rectangle (139.60,150.31);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (139.64,150.31) rectangle (140.00,150.31);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (140.04,150.31) rectangle (140.39,150.31);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (140.43,150.31) rectangle (140.79,150.31);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (140.83,150.31) rectangle (141.19,150.31);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (141.23,150.31) rectangle (141.59,150.31);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (141.62,150.31) rectangle (141.98,150.31);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (142.02,150.31) rectangle (142.38,150.31);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (142.42,150.31) rectangle (142.78,150.31);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (142.82,150.31) rectangle (143.17,156.47);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (143.21,150.31) rectangle (143.57,150.31);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (143.61,150.31) rectangle (143.97,150.31);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (144.01,150.31) rectangle (144.36,150.31);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (144.40,150.31) rectangle (144.76,150.31);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (144.80,150.31) rectangle (145.16,150.31);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (145.20,150.31) rectangle (145.56,150.31);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (145.60,150.31) rectangle (145.95,150.31);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (145.99,150.31) rectangle (146.35,150.31);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (146.39,150.31) rectangle (146.75,150.31);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (146.79,150.31) rectangle (147.14,150.31);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (147.18,150.31) rectangle (147.54,150.31);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (147.58,150.31) rectangle (147.94,150.31);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (147.98,150.31) rectangle (148.34,150.31);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (148.38,150.31) rectangle (148.73,150.31);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (148.77,150.31) rectangle (149.13,150.31);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (149.17,150.31) rectangle (149.53,150.31);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (149.57,150.31) rectangle (149.92,150.31);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (149.96,150.31) rectangle (150.32,150.31);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (150.36,150.31) rectangle (150.72,150.31);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (150.76,150.31) rectangle (151.12,150.31);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (151.16,150.31) rectangle (151.51,150.31);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (151.55,150.31) rectangle (151.91,150.31);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (151.95,150.31) rectangle (152.31,150.31);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (152.35,150.31) rectangle (152.70,150.31);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (152.74,150.31) rectangle (153.10,150.31);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (153.14,150.31) rectangle (153.50,150.31);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (153.54,150.31) rectangle (153.89,150.31);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (153.93,150.31) rectangle (154.29,150.31);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (154.33,150.31) rectangle (154.69,150.31);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (154.73,150.31) rectangle (155.09,150.31);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (155.13,150.31) rectangle (155.48,150.31);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (155.52,150.31) rectangle (155.88,150.31);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (155.92,150.31) rectangle (156.28,150.31);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (156.32,150.31) rectangle (156.67,150.31);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (156.71,150.31) rectangle (157.07,156.47);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (157.11,150.31) rectangle (157.47,150.31);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (157.51,150.31) rectangle (157.87,150.31);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (157.91,150.31) rectangle (158.26,156.47);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (158.30,150.31) rectangle (158.66,150.31);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (158.70,150.31) rectangle (159.06,156.47);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (159.10,150.31) rectangle (159.45,150.31);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (159.49,150.31) rectangle (159.85,150.31);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (159.89,150.31) rectangle (160.25,156.47);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (160.29,150.31) rectangle (160.65,156.47);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (160.69,150.31) rectangle (161.04,150.31);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (161.08,150.31) rectangle (161.44,156.47);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (161.48,150.31) rectangle (161.84,162.62);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (161.88,150.31) rectangle (162.23,168.78);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (162.27,150.31) rectangle (162.63,156.47);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (162.67,150.31) rectangle (163.03,150.31);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (163.07,150.31) rectangle (163.43,168.78);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (163.46,150.31) rectangle (163.82,162.62);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (163.86,150.31) rectangle (164.22,150.31);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (164.26,150.31) rectangle (164.62,156.47);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (164.66,150.31) rectangle (165.01,150.31);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (165.05,150.31) rectangle (165.41,162.62);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (165.45,150.31) rectangle (165.81,181.10);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (165.85,150.31) rectangle (166.20,162.62);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (166.24,150.31) rectangle (166.60,174.94);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (166.64,150.31) rectangle (167.00,162.62);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (167.04,150.31) rectangle (167.40,150.31);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (167.44,150.31) rectangle (167.79,168.78);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (167.83,150.31) rectangle (168.19,156.47);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (168.23,150.31) rectangle (168.59,150.31);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (168.63,150.31) rectangle (168.98,150.31);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (169.02,150.31) rectangle (169.38,162.62);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (169.42,150.31) rectangle (169.78,156.47);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (169.82,150.31) rectangle (170.18,156.47);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (170.22,150.31) rectangle (170.57,150.31);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (170.61,150.31) rectangle (170.97,156.47);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (171.01,150.31) rectangle (171.37,150.31);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (171.41,150.31) rectangle (171.76,156.47);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (171.80,150.31) rectangle (172.16,156.47);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (172.20,150.31) rectangle (172.56,156.47);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (172.60,150.31) rectangle (172.96,156.47);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (172.99,150.31) rectangle (173.35,150.31);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (173.39,150.31) rectangle (173.75,150.31);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (173.79,150.31) rectangle (174.15,150.31);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (174.19,150.31) rectangle (174.54,156.47);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (174.58,150.31) rectangle (174.94,150.31);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (174.98,150.31) rectangle (175.34,150.31);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (175.38,150.31) rectangle (175.73,150.31);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (175.77,150.31) rectangle (176.13,150.31);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (176.17,150.31) rectangle (176.53,150.31);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (176.57,150.31) rectangle (176.93,150.31);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (176.97,150.31) rectangle (177.32,150.31);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (177.36,150.31) rectangle (177.72,150.31);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (177.76,150.31) rectangle (178.12,156.47);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (178.16,150.31) rectangle (178.51,156.47);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (178.55,150.31) rectangle (178.91,150.31);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (178.95,150.31) rectangle (179.31,150.31);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (179.35,150.31) rectangle (179.71,150.31);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (179.75,150.31) rectangle (180.10,150.31);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (180.14,150.31) rectangle (180.50,150.31);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (180.54,150.31) rectangle (180.90,150.31);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (180.94,150.31) rectangle (181.29,150.31);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (181.33,150.31) rectangle (181.69,150.31);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (181.73,150.31) rectangle (182.09,150.31);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (182.13,150.31) rectangle (182.49,150.31);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (182.53,150.31) rectangle (182.88,150.31);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (182.92,150.31) rectangle (183.28,150.31);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (183.32,150.31) rectangle (183.68,150.31);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (183.72,150.31) rectangle (184.07,150.31);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (184.11,150.31) rectangle (184.47,150.31);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (184.51,150.31) rectangle (184.87,150.31);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (184.91,150.31) rectangle (185.27,150.31);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (185.30,150.31) rectangle (185.66,150.31);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (185.70,150.31) rectangle (186.06,150.31);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (186.10,150.31) rectangle (186.46,150.31);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (186.50,150.31) rectangle (186.85,150.31);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (186.89,150.31) rectangle (187.25,150.31);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (187.29,150.31) rectangle (187.65,150.31);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (187.69,150.31) rectangle (188.04,150.31);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (188.08,150.31) rectangle (188.44,150.31);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (188.48,150.31) rectangle (188.84,150.31);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (188.88,150.31) rectangle (189.24,150.31);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (189.28,150.31) rectangle (189.63,150.31);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (189.67,150.31) rectangle (190.03,150.31);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (190.07,150.31) rectangle (190.43,150.31);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (190.47,150.31) rectangle (190.82,150.31);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (190.86,150.31) rectangle (191.22,150.31);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (191.26,150.31) rectangle (191.62,150.31);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (191.66,150.31) rectangle (192.02,150.31);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (192.06,150.31) rectangle (192.41,150.31);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (192.45,150.31) rectangle (192.81,150.31);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (192.85,150.31) rectangle (193.21,150.31);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (193.25,150.31) rectangle (193.60,150.31);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (193.64,150.31) rectangle (194.00,150.31);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (194.04,150.31) rectangle (194.40,150.31);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (194.44,150.31) rectangle (194.80,150.31);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (194.83,150.31) rectangle (195.19,150.31);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (195.23,150.31) rectangle (195.59,150.31);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (195.63,150.31) rectangle (195.99,150.31);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (196.03,150.31) rectangle (196.38,150.31);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (196.42,150.31) rectangle (196.78,150.31);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (196.82,150.31) rectangle (197.18,150.31);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (197.22,150.31) rectangle (197.57,150.31);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (197.61,150.31) rectangle (197.97,150.31);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (198.01,150.31) rectangle (198.37,150.31);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (198.41,150.31) rectangle (198.77,150.31);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (198.81,150.31) rectangle (199.16,150.31);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (199.20,150.31) rectangle (199.56,150.31);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (199.60,150.31) rectangle (199.96,150.31);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (200.00,150.31) rectangle (200.35,150.31);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (200.39,150.31) rectangle (200.75,150.31);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (200.79,150.31) rectangle (201.15,150.31);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (201.19,150.31) rectangle (201.55,150.31);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (201.59,150.31) rectangle (201.94,150.31);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (201.98,150.31) rectangle (202.34,150.31);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (202.38,150.31) rectangle (202.74,150.31);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (202.78,150.31) rectangle (203.13,150.31);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (203.17,150.31) rectangle (203.53,150.31);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (203.57,150.31) rectangle (203.93,150.31);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (203.97,150.31) rectangle (204.33,150.31);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (204.37,150.31) rectangle (204.72,150.31);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (204.76,150.31) rectangle (205.12,150.31);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (205.16,150.31) rectangle (205.52,150.31);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round] (122.59,148.77) rectangle (209.47,182.64);
\end{scope}
\begin{scope}
\path[clip] (213.97,148.77) rectangle (300.84,182.64);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (213.97,148.77) rectangle (300.84,182.64);
\definecolor{drawColor}{gray}{0.92}

\path[draw=drawColor,line width= 0.2pt,line join=round] (213.97,154.00) --
	(300.84,154.00);

\path[draw=drawColor,line width= 0.2pt,line join=round] (213.97,161.39) --
	(300.84,161.39);

\path[draw=drawColor,line width= 0.2pt,line join=round] (213.97,168.78) --
	(300.84,168.78);

\path[draw=drawColor,line width= 0.2pt,line join=round] (213.97,176.18) --
	(300.84,176.18);

\path[draw=drawColor,line width= 0.2pt,line join=round] (217.89,148.77) --
	(217.89,182.64);

\path[draw=drawColor,line width= 0.2pt,line join=round] (233.70,148.77) --
	(233.70,182.64);

\path[draw=drawColor,line width= 0.2pt,line join=round] (249.50,148.77) --
	(249.50,182.64);

\path[draw=drawColor,line width= 0.2pt,line join=round] (265.31,148.77) --
	(265.31,182.64);

\path[draw=drawColor,line width= 0.2pt,line join=round] (281.11,148.77) --
	(281.11,182.64);

\path[draw=drawColor,line width= 0.2pt,line join=round] (296.92,148.77) --
	(296.92,182.64);

\path[draw=drawColor,line width= 0.5pt,line join=round] (213.97,150.31) --
	(300.84,150.31);

\path[draw=drawColor,line width= 0.5pt,line join=round] (213.97,157.70) --
	(300.84,157.70);

\path[draw=drawColor,line width= 0.5pt,line join=round] (213.97,165.09) --
	(300.84,165.09);

\path[draw=drawColor,line width= 0.5pt,line join=round] (213.97,172.48) --
	(300.84,172.48);

\path[draw=drawColor,line width= 0.5pt,line join=round] (213.97,179.87) --
	(300.84,179.87);

\path[draw=drawColor,line width= 0.5pt,line join=round] (225.80,148.77) --
	(225.80,182.64);

\path[draw=drawColor,line width= 0.5pt,line join=round] (241.60,148.77) --
	(241.60,182.64);

\path[draw=drawColor,line width= 0.5pt,line join=round] (257.41,148.77) --
	(257.41,182.64);

\path[draw=drawColor,line width= 0.5pt,line join=round] (273.21,148.77) --
	(273.21,182.64);

\path[draw=drawColor,line width= 0.5pt,line join=round] (289.01,148.77) --
	(289.01,182.64);
\definecolor{drawColor}{RGB}{0,0,0}
\definecolor{fillColor}{gray}{0.35}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (217.91,150.31) rectangle (218.27,150.31);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (218.31,150.31) rectangle (218.67,150.31);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (218.71,150.31) rectangle (219.07,150.31);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (219.11,150.31) rectangle (219.46,150.31);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (219.50,150.31) rectangle (219.86,150.31);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (219.90,150.31) rectangle (220.26,150.31);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (220.30,150.31) rectangle (220.65,150.31);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (220.69,150.31) rectangle (221.05,150.31);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (221.09,150.31) rectangle (221.45,150.31);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (221.49,150.31) rectangle (221.85,150.31);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (221.89,150.31) rectangle (222.24,150.31);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (222.28,150.31) rectangle (222.64,150.31);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (222.68,150.31) rectangle (223.04,150.31);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (223.08,150.31) rectangle (223.43,150.31);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (223.47,150.31) rectangle (223.83,150.31);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (223.87,150.31) rectangle (224.23,150.31);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (224.27,150.31) rectangle (224.63,150.31);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (224.67,150.31) rectangle (225.02,150.31);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (225.06,150.31) rectangle (225.42,150.31);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (225.46,150.31) rectangle (225.82,150.31);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (225.86,150.31) rectangle (226.21,150.31);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (226.25,150.31) rectangle (226.61,150.31);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (226.65,150.31) rectangle (227.01,150.31);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (227.05,150.31) rectangle (227.41,150.31);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (227.44,150.31) rectangle (227.80,150.31);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (227.84,150.31) rectangle (228.20,150.31);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (228.24,150.31) rectangle (228.60,150.31);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (228.64,150.31) rectangle (228.99,150.31);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (229.03,150.31) rectangle (229.39,150.31);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (229.43,150.31) rectangle (229.79,150.31);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (229.83,150.31) rectangle (230.18,150.31);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (230.22,150.31) rectangle (230.58,150.31);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (230.62,150.31) rectangle (230.98,150.31);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (231.02,150.31) rectangle (231.38,150.31);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (231.42,150.31) rectangle (231.77,150.31);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (231.81,150.31) rectangle (232.17,150.31);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (232.21,150.31) rectangle (232.57,150.31);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (232.61,150.31) rectangle (232.96,150.31);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (233.00,150.31) rectangle (233.36,150.31);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (233.40,150.31) rectangle (233.76,150.31);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (233.80,150.31) rectangle (234.16,150.31);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (234.20,150.31) rectangle (234.55,150.31);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (234.59,150.31) rectangle (234.95,150.31);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (234.99,150.31) rectangle (235.35,150.31);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (235.39,150.31) rectangle (235.74,150.31);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (235.78,150.31) rectangle (236.14,150.31);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (236.18,150.31) rectangle (236.54,150.31);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (236.58,150.31) rectangle (236.94,150.31);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (236.97,150.31) rectangle (237.33,150.31);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (237.37,150.31) rectangle (237.73,150.31);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (237.77,150.31) rectangle (238.13,150.31);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (238.17,150.31) rectangle (238.52,150.31);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (238.56,150.31) rectangle (238.92,150.31);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (238.96,150.31) rectangle (239.32,150.31);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (239.36,150.31) rectangle (239.71,150.31);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (239.75,150.31) rectangle (240.11,150.31);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (240.15,150.31) rectangle (240.51,150.31);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (240.55,150.31) rectangle (240.91,150.31);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (240.95,150.31) rectangle (241.30,156.47);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (241.34,150.31) rectangle (241.70,150.31);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (241.74,150.31) rectangle (242.10,150.31);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (242.14,150.31) rectangle (242.49,150.31);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (242.53,150.31) rectangle (242.89,150.31);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (242.93,150.31) rectangle (243.29,150.31);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (243.33,150.31) rectangle (243.69,156.47);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (243.73,150.31) rectangle (244.08,150.31);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (244.12,150.31) rectangle (244.48,150.31);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (244.52,150.31) rectangle (244.88,156.47);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (244.92,150.31) rectangle (245.27,150.31);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (245.31,150.31) rectangle (245.67,156.47);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (245.71,150.31) rectangle (246.07,150.31);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (246.11,150.31) rectangle (246.47,162.62);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (246.51,150.31) rectangle (246.86,156.47);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (246.90,150.31) rectangle (247.26,162.62);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (247.30,150.31) rectangle (247.66,156.47);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (247.70,150.31) rectangle (248.05,156.47);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (248.09,150.31) rectangle (248.45,150.31);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (248.49,150.31) rectangle (248.85,150.31);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (248.89,150.31) rectangle (249.25,150.31);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (249.28,150.31) rectangle (249.64,150.31);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (249.68,150.31) rectangle (250.04,150.31);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (250.08,150.31) rectangle (250.44,156.47);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (250.48,150.31) rectangle (250.83,150.31);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (250.87,150.31) rectangle (251.23,156.47);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (251.27,150.31) rectangle (251.63,162.62);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (251.67,150.31) rectangle (252.02,156.47);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (252.06,150.31) rectangle (252.42,150.31);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (252.46,150.31) rectangle (252.82,150.31);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (252.86,150.31) rectangle (253.22,162.62);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (253.26,150.31) rectangle (253.61,156.47);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (253.65,150.31) rectangle (254.01,156.47);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (254.05,150.31) rectangle (254.41,150.31);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (254.45,150.31) rectangle (254.80,156.47);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (254.84,150.31) rectangle (255.20,162.62);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (255.24,150.31) rectangle (255.60,162.62);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (255.64,150.31) rectangle (256.00,150.31);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (256.04,150.31) rectangle (256.39,150.31);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (256.43,150.31) rectangle (256.79,162.62);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (256.83,150.31) rectangle (257.19,150.31);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (257.23,150.31) rectangle (257.58,156.47);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (257.62,150.31) rectangle (257.98,150.31);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (258.02,150.31) rectangle (258.38,156.47);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (258.42,150.31) rectangle (258.78,156.47);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (258.81,150.31) rectangle (259.17,156.47);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (259.21,150.31) rectangle (259.57,150.31);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (259.61,150.31) rectangle (259.97,156.47);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (260.01,150.31) rectangle (260.36,156.47);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (260.40,150.31) rectangle (260.76,156.47);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (260.80,150.31) rectangle (261.16,162.62);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (261.20,150.31) rectangle (261.55,150.31);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (261.59,150.31) rectangle (261.95,150.31);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (261.99,150.31) rectangle (262.35,150.31);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (262.39,150.31) rectangle (262.75,150.31);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (262.79,150.31) rectangle (263.14,156.47);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (263.18,150.31) rectangle (263.54,150.31);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (263.58,150.31) rectangle (263.94,150.31);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (263.98,150.31) rectangle (264.33,150.31);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (264.37,150.31) rectangle (264.73,156.47);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (264.77,150.31) rectangle (265.13,150.31);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (265.17,150.31) rectangle (265.53,168.78);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (265.57,150.31) rectangle (265.92,150.31);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (265.96,150.31) rectangle (266.32,150.31);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (266.36,150.31) rectangle (266.72,156.47);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (266.76,150.31) rectangle (267.11,156.47);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (267.15,150.31) rectangle (267.51,150.31);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (267.55,150.31) rectangle (267.91,156.47);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (267.95,150.31) rectangle (268.31,150.31);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (268.35,150.31) rectangle (268.70,156.47);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (268.74,150.31) rectangle (269.10,150.31);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (269.14,150.31) rectangle (269.50,156.47);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (269.54,150.31) rectangle (269.89,150.31);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (269.93,150.31) rectangle (270.29,156.47);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (270.33,150.31) rectangle (270.69,156.47);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (270.73,150.31) rectangle (271.08,156.47);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (271.12,150.31) rectangle (271.48,150.31);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (271.52,150.31) rectangle (271.88,150.31);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (271.92,150.31) rectangle (272.28,150.31);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (272.32,150.31) rectangle (272.67,156.47);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (272.71,150.31) rectangle (273.07,150.31);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (273.11,150.31) rectangle (273.47,150.31);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (273.51,150.31) rectangle (273.86,150.31);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (273.90,150.31) rectangle (274.26,150.31);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (274.30,150.31) rectangle (274.66,150.31);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (274.70,150.31) rectangle (275.06,150.31);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (275.10,150.31) rectangle (275.45,150.31);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (275.49,150.31) rectangle (275.85,150.31);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (275.89,150.31) rectangle (276.25,150.31);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (276.29,150.31) rectangle (276.64,150.31);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (276.68,150.31) rectangle (277.04,150.31);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (277.08,150.31) rectangle (277.44,150.31);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (277.48,150.31) rectangle (277.84,150.31);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (277.88,150.31) rectangle (278.23,150.31);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (278.27,150.31) rectangle (278.63,150.31);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (278.67,150.31) rectangle (279.03,150.31);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (279.07,150.31) rectangle (279.42,150.31);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (279.46,150.31) rectangle (279.82,150.31);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (279.86,150.31) rectangle (280.22,150.31);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (280.26,150.31) rectangle (280.62,150.31);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (280.65,150.31) rectangle (281.01,150.31);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (281.05,150.31) rectangle (281.41,150.31);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (281.45,150.31) rectangle (281.81,150.31);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (281.85,150.31) rectangle (282.20,150.31);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (282.24,150.31) rectangle (282.60,150.31);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (282.64,150.31) rectangle (283.00,150.31);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (283.04,150.31) rectangle (283.39,150.31);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (283.43,150.31) rectangle (283.79,150.31);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (283.83,150.31) rectangle (284.19,150.31);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (284.23,150.31) rectangle (284.59,150.31);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (284.63,150.31) rectangle (284.98,150.31);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (285.02,150.31) rectangle (285.38,150.31);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (285.42,150.31) rectangle (285.78,150.31);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (285.82,150.31) rectangle (286.17,150.31);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (286.21,150.31) rectangle (286.57,150.31);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (286.61,150.31) rectangle (286.97,150.31);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (287.01,150.31) rectangle (287.37,150.31);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (287.41,150.31) rectangle (287.76,150.31);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (287.80,150.31) rectangle (288.16,150.31);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (288.20,150.31) rectangle (288.56,150.31);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (288.60,150.31) rectangle (288.95,150.31);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (288.99,150.31) rectangle (289.35,150.31);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (289.39,150.31) rectangle (289.75,150.31);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (289.79,150.31) rectangle (290.15,150.31);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (290.18,150.31) rectangle (290.54,150.31);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (290.58,150.31) rectangle (290.94,150.31);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (290.98,150.31) rectangle (291.34,150.31);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (291.38,150.31) rectangle (291.73,150.31);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (291.77,150.31) rectangle (292.13,150.31);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (292.17,150.31) rectangle (292.53,150.31);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (292.57,150.31) rectangle (292.92,150.31);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (292.96,150.31) rectangle (293.32,150.31);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (293.36,150.31) rectangle (293.72,150.31);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (293.76,150.31) rectangle (294.12,150.31);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (294.16,150.31) rectangle (294.51,150.31);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (294.55,150.31) rectangle (294.91,150.31);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (294.95,150.31) rectangle (295.31,150.31);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (295.35,150.31) rectangle (295.70,150.31);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (295.74,150.31) rectangle (296.10,150.31);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (296.14,150.31) rectangle (296.50,150.31);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (296.54,150.31) rectangle (296.90,150.31);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round] (213.97,148.77) rectangle (300.84,182.64);
\end{scope}
\begin{scope}
\path[clip] (305.34,148.77) rectangle (392.22,182.64);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (305.34,148.77) rectangle (392.22,182.64);
\definecolor{drawColor}{gray}{0.92}

\path[draw=drawColor,line width= 0.2pt,line join=round] (305.34,154.00) --
	(392.22,154.00);

\path[draw=drawColor,line width= 0.2pt,line join=round] (305.34,161.39) --
	(392.22,161.39);

\path[draw=drawColor,line width= 0.2pt,line join=round] (305.34,168.78) --
	(392.22,168.78);

\path[draw=drawColor,line width= 0.2pt,line join=round] (305.34,176.18) --
	(392.22,176.18);

\path[draw=drawColor,line width= 0.2pt,line join=round] (309.27,148.77) --
	(309.27,182.64);

\path[draw=drawColor,line width= 0.2pt,line join=round] (325.08,148.77) --
	(325.08,182.64);

\path[draw=drawColor,line width= 0.2pt,line join=round] (340.88,148.77) --
	(340.88,182.64);

\path[draw=drawColor,line width= 0.2pt,line join=round] (356.69,148.77) --
	(356.69,182.64);

\path[draw=drawColor,line width= 0.2pt,line join=round] (372.49,148.77) --
	(372.49,182.64);

\path[draw=drawColor,line width= 0.2pt,line join=round] (388.29,148.77) --
	(388.29,182.64);

\path[draw=drawColor,line width= 0.5pt,line join=round] (305.34,150.31) --
	(392.22,150.31);

\path[draw=drawColor,line width= 0.5pt,line join=round] (305.34,157.70) --
	(392.22,157.70);

\path[draw=drawColor,line width= 0.5pt,line join=round] (305.34,165.09) --
	(392.22,165.09);

\path[draw=drawColor,line width= 0.5pt,line join=round] (305.34,172.48) --
	(392.22,172.48);

\path[draw=drawColor,line width= 0.5pt,line join=round] (305.34,179.87) --
	(392.22,179.87);

\path[draw=drawColor,line width= 0.5pt,line join=round] (317.18,148.77) --
	(317.18,182.64);

\path[draw=drawColor,line width= 0.5pt,line join=round] (332.98,148.77) --
	(332.98,182.64);

\path[draw=drawColor,line width= 0.5pt,line join=round] (348.78,148.77) --
	(348.78,182.64);

\path[draw=drawColor,line width= 0.5pt,line join=round] (364.59,148.77) --
	(364.59,182.64);

\path[draw=drawColor,line width= 0.5pt,line join=round] (380.39,148.77) --
	(380.39,182.64);
\definecolor{drawColor}{RGB}{0,0,0}
\definecolor{fillColor}{gray}{0.35}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (309.29,150.31) rectangle (309.65,150.31);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (309.69,150.31) rectangle (310.05,150.31);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (310.09,150.31) rectangle (310.45,150.31);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (310.49,150.31) rectangle (310.84,150.31);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (310.88,150.31) rectangle (311.24,150.31);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (311.28,150.31) rectangle (311.64,150.31);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (311.68,150.31) rectangle (312.03,150.31);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (312.07,150.31) rectangle (312.43,150.31);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (312.47,150.31) rectangle (312.83,150.31);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (312.87,150.31) rectangle (313.23,150.31);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (313.26,150.31) rectangle (313.62,150.31);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (313.66,150.31) rectangle (314.02,150.31);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (314.06,150.31) rectangle (314.42,150.31);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (314.46,150.31) rectangle (314.81,150.31);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (314.85,150.31) rectangle (315.21,150.31);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (315.25,150.31) rectangle (315.61,150.31);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (315.65,150.31) rectangle (316.00,150.31);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (316.04,150.31) rectangle (316.40,150.31);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (316.44,150.31) rectangle (316.80,150.31);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (316.84,150.31) rectangle (317.20,150.31);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (317.24,150.31) rectangle (317.59,150.31);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (317.63,150.31) rectangle (317.99,150.31);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (318.03,150.31) rectangle (318.39,150.31);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (318.43,150.31) rectangle (318.78,150.31);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (318.82,150.31) rectangle (319.18,150.31);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (319.22,150.31) rectangle (319.58,150.31);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (319.62,150.31) rectangle (319.98,150.31);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (320.02,150.31) rectangle (320.37,150.31);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (320.41,150.31) rectangle (320.77,150.31);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (320.81,150.31) rectangle (321.17,150.31);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (321.21,150.31) rectangle (321.56,150.31);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (321.60,150.31) rectangle (321.96,150.31);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (322.00,150.31) rectangle (322.36,150.31);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (322.40,150.31) rectangle (322.76,150.31);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (322.79,150.31) rectangle (323.15,150.31);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (323.19,150.31) rectangle (323.55,150.31);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (323.59,150.31) rectangle (323.95,150.31);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (323.99,150.31) rectangle (324.34,150.31);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (324.38,150.31) rectangle (324.74,150.31);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (324.78,150.31) rectangle (325.14,150.31);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (325.18,150.31) rectangle (325.53,150.31);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (325.57,150.31) rectangle (325.93,150.31);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (325.97,150.31) rectangle (326.33,150.31);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (326.37,150.31) rectangle (326.73,150.31);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (326.77,150.31) rectangle (327.12,150.31);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (327.16,150.31) rectangle (327.52,150.31);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (327.56,150.31) rectangle (327.92,150.31);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (327.96,150.31) rectangle (328.31,150.31);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (328.35,150.31) rectangle (328.71,150.31);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (328.75,150.31) rectangle (329.11,150.31);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (329.15,150.31) rectangle (329.51,150.31);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (329.55,150.31) rectangle (329.90,150.31);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (329.94,150.31) rectangle (330.30,150.31);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (330.34,150.31) rectangle (330.70,150.31);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (330.74,150.31) rectangle (331.09,150.31);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (331.13,150.31) rectangle (331.49,150.31);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (331.53,150.31) rectangle (331.89,150.31);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (331.93,150.31) rectangle (332.29,150.31);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (332.33,150.31) rectangle (332.68,150.31);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (332.72,150.31) rectangle (333.08,150.31);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (333.12,150.31) rectangle (333.48,150.31);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (333.52,150.31) rectangle (333.87,150.31);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (333.91,150.31) rectangle (334.27,150.31);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (334.31,150.31) rectangle (334.67,150.31);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (334.71,150.31) rectangle (335.06,150.31);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (335.10,150.31) rectangle (335.46,150.31);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (335.50,150.31) rectangle (335.86,150.31);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (335.90,150.31) rectangle (336.26,150.31);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (336.30,150.31) rectangle (336.65,150.31);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (336.69,150.31) rectangle (337.05,150.31);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (337.09,150.31) rectangle (337.45,150.31);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (337.49,150.31) rectangle (337.84,150.31);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (337.88,150.31) rectangle (338.24,150.31);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (338.28,150.31) rectangle (338.64,150.31);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (338.68,150.31) rectangle (339.04,150.31);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (339.08,150.31) rectangle (339.43,150.31);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (339.47,150.31) rectangle (339.83,150.31);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (339.87,150.31) rectangle (340.23,150.31);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (340.27,150.31) rectangle (340.62,150.31);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (340.66,150.31) rectangle (341.02,150.31);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (341.06,150.31) rectangle (341.42,150.31);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (341.46,150.31) rectangle (341.82,150.31);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (341.86,150.31) rectangle (342.21,150.31);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (342.25,150.31) rectangle (342.61,150.31);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (342.65,150.31) rectangle (343.01,150.31);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (343.05,150.31) rectangle (343.40,162.62);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (343.44,150.31) rectangle (343.80,162.62);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (343.84,150.31) rectangle (344.20,162.62);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (344.24,150.31) rectangle (344.60,156.47);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (344.63,150.31) rectangle (344.99,162.62);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (345.03,150.31) rectangle (345.39,156.47);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (345.43,150.31) rectangle (345.79,156.47);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (345.83,150.31) rectangle (346.18,150.31);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (346.22,150.31) rectangle (346.58,156.47);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (346.62,150.31) rectangle (346.98,156.47);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (347.02,150.31) rectangle (347.37,162.62);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (347.41,150.31) rectangle (347.77,174.94);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (347.81,150.31) rectangle (348.17,156.47);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (348.21,150.31) rectangle (348.57,168.78);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (348.61,150.31) rectangle (348.96,150.31);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (349.00,150.31) rectangle (349.36,168.78);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (349.40,150.31) rectangle (349.76,150.31);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (349.80,150.31) rectangle (350.15,181.10);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (350.19,150.31) rectangle (350.55,162.62);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (350.59,150.31) rectangle (350.95,174.94);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (350.99,150.31) rectangle (351.35,162.62);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (351.39,150.31) rectangle (351.74,168.78);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (351.78,150.31) rectangle (352.14,150.31);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (352.18,150.31) rectangle (352.54,162.62);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (352.58,150.31) rectangle (352.93,156.47);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (352.97,150.31) rectangle (353.33,150.31);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (353.37,150.31) rectangle (353.73,150.31);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (353.77,150.31) rectangle (354.13,156.47);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (354.16,150.31) rectangle (354.52,150.31);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (354.56,150.31) rectangle (354.92,150.31);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (354.96,150.31) rectangle (355.32,150.31);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (355.36,150.31) rectangle (355.71,150.31);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (355.75,150.31) rectangle (356.11,156.47);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (356.15,150.31) rectangle (356.51,156.47);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (356.55,150.31) rectangle (356.90,150.31);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (356.94,150.31) rectangle (357.30,150.31);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (357.34,150.31) rectangle (357.70,150.31);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (357.74,150.31) rectangle (358.10,150.31);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (358.14,150.31) rectangle (358.49,156.47);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (358.53,150.31) rectangle (358.89,150.31);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (358.93,150.31) rectangle (359.29,150.31);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (359.33,150.31) rectangle (359.68,150.31);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (359.72,150.31) rectangle (360.08,150.31);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (360.12,150.31) rectangle (360.48,156.47);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (360.52,150.31) rectangle (360.88,150.31);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (360.92,150.31) rectangle (361.27,150.31);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (361.31,150.31) rectangle (361.67,150.31);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (361.71,150.31) rectangle (362.07,150.31);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (362.11,150.31) rectangle (362.46,150.31);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (362.50,150.31) rectangle (362.86,150.31);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (362.90,150.31) rectangle (363.26,150.31);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (363.30,150.31) rectangle (363.66,150.31);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (363.70,150.31) rectangle (364.05,150.31);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (364.09,150.31) rectangle (364.45,150.31);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (364.49,150.31) rectangle (364.85,150.31);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (364.89,150.31) rectangle (365.24,150.31);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (365.28,150.31) rectangle (365.64,150.31);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (365.68,150.31) rectangle (366.04,150.31);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (366.08,150.31) rectangle (366.44,150.31);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (366.47,150.31) rectangle (366.83,150.31);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (366.87,150.31) rectangle (367.23,150.31);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (367.27,150.31) rectangle (367.63,150.31);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (367.67,150.31) rectangle (368.02,150.31);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (368.06,150.31) rectangle (368.42,150.31);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (368.46,150.31) rectangle (368.82,150.31);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (368.86,150.31) rectangle (369.21,150.31);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (369.25,150.31) rectangle (369.61,150.31);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (369.65,150.31) rectangle (370.01,150.31);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (370.05,150.31) rectangle (370.41,150.31);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (370.45,150.31) rectangle (370.80,150.31);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (370.84,150.31) rectangle (371.20,150.31);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (371.24,150.31) rectangle (371.60,150.31);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (371.64,150.31) rectangle (371.99,150.31);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (372.03,150.31) rectangle (372.39,150.31);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (372.43,150.31) rectangle (372.79,150.31);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (372.83,150.31) rectangle (373.19,150.31);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (373.23,150.31) rectangle (373.58,150.31);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (373.62,150.31) rectangle (373.98,150.31);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (374.02,150.31) rectangle (374.38,150.31);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (374.42,150.31) rectangle (374.77,150.31);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (374.81,150.31) rectangle (375.17,150.31);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (375.21,150.31) rectangle (375.57,150.31);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (375.61,150.31) rectangle (375.97,150.31);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (376.00,150.31) rectangle (376.36,150.31);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (376.40,150.31) rectangle (376.76,150.31);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (376.80,150.31) rectangle (377.16,150.31);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (377.20,150.31) rectangle (377.55,150.31);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (377.59,150.31) rectangle (377.95,150.31);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (377.99,150.31) rectangle (378.35,150.31);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (378.39,150.31) rectangle (378.74,150.31);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (378.78,150.31) rectangle (379.14,150.31);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (379.18,150.31) rectangle (379.54,150.31);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (379.58,150.31) rectangle (379.94,150.31);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (379.98,150.31) rectangle (380.33,150.31);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (380.37,150.31) rectangle (380.73,150.31);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (380.77,150.31) rectangle (381.13,150.31);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (381.17,150.31) rectangle (381.52,150.31);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (381.56,150.31) rectangle (381.92,150.31);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (381.96,150.31) rectangle (382.32,150.31);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (382.36,150.31) rectangle (382.72,150.31);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (382.76,150.31) rectangle (383.11,150.31);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (383.15,150.31) rectangle (383.51,150.31);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (383.55,150.31) rectangle (383.91,150.31);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (383.95,150.31) rectangle (384.30,150.31);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (384.34,150.31) rectangle (384.70,150.31);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (384.74,150.31) rectangle (385.10,150.31);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (385.14,150.31) rectangle (385.50,150.31);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (385.54,150.31) rectangle (385.89,150.31);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (385.93,150.31) rectangle (386.29,150.31);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (386.33,150.31) rectangle (386.69,150.31);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (386.73,150.31) rectangle (387.08,150.31);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (387.12,150.31) rectangle (387.48,150.31);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (387.52,150.31) rectangle (387.88,150.31);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (387.92,150.31) rectangle (388.27,150.31);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round] (305.34,148.77) rectangle (392.22,182.64);
\end{scope}
\begin{scope}
\path[clip] (396.72,148.77) rectangle (483.60,182.64);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (396.72,148.77) rectangle (483.60,182.64);
\definecolor{drawColor}{gray}{0.92}

\path[draw=drawColor,line width= 0.2pt,line join=round] (396.72,154.00) --
	(483.60,154.00);

\path[draw=drawColor,line width= 0.2pt,line join=round] (396.72,161.39) --
	(483.60,161.39);

\path[draw=drawColor,line width= 0.2pt,line join=round] (396.72,168.78) --
	(483.60,168.78);

\path[draw=drawColor,line width= 0.2pt,line join=round] (396.72,176.18) --
	(483.60,176.18);

\path[draw=drawColor,line width= 0.2pt,line join=round] (400.65,148.77) --
	(400.65,182.64);

\path[draw=drawColor,line width= 0.2pt,line join=round] (416.46,148.77) --
	(416.46,182.64);

\path[draw=drawColor,line width= 0.2pt,line join=round] (432.26,148.77) --
	(432.26,182.64);

\path[draw=drawColor,line width= 0.2pt,line join=round] (448.07,148.77) --
	(448.07,182.64);

\path[draw=drawColor,line width= 0.2pt,line join=round] (463.87,148.77) --
	(463.87,182.64);

\path[draw=drawColor,line width= 0.2pt,line join=round] (479.67,148.77) --
	(479.67,182.64);

\path[draw=drawColor,line width= 0.5pt,line join=round] (396.72,150.31) --
	(483.60,150.31);

\path[draw=drawColor,line width= 0.5pt,line join=round] (396.72,157.70) --
	(483.60,157.70);

\path[draw=drawColor,line width= 0.5pt,line join=round] (396.72,165.09) --
	(483.60,165.09);

\path[draw=drawColor,line width= 0.5pt,line join=round] (396.72,172.48) --
	(483.60,172.48);

\path[draw=drawColor,line width= 0.5pt,line join=round] (396.72,179.87) --
	(483.60,179.87);

\path[draw=drawColor,line width= 0.5pt,line join=round] (408.56,148.77) --
	(408.56,182.64);

\path[draw=drawColor,line width= 0.5pt,line join=round] (424.36,148.77) --
	(424.36,182.64);

\path[draw=drawColor,line width= 0.5pt,line join=round] (440.16,148.77) --
	(440.16,182.64);

\path[draw=drawColor,line width= 0.5pt,line join=round] (455.97,148.77) --
	(455.97,182.64);

\path[draw=drawColor,line width= 0.5pt,line join=round] (471.77,148.77) --
	(471.77,182.64);
\definecolor{drawColor}{RGB}{0,0,0}
\definecolor{fillColor}{gray}{0.35}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (400.67,150.31) rectangle (401.03,150.31);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (401.07,150.31) rectangle (401.43,150.31);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (401.47,150.31) rectangle (401.82,150.31);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (401.86,150.31) rectangle (402.22,150.31);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (402.26,150.31) rectangle (402.62,150.31);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (402.66,150.31) rectangle (403.02,150.31);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (403.06,150.31) rectangle (403.41,150.31);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (403.45,150.31) rectangle (403.81,150.31);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (403.85,150.31) rectangle (404.21,150.31);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (404.25,150.31) rectangle (404.60,150.31);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (404.64,150.31) rectangle (405.00,150.31);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (405.04,150.31) rectangle (405.40,150.31);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (405.44,150.31) rectangle (405.80,150.31);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (405.84,150.31) rectangle (406.19,150.31);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (406.23,150.31) rectangle (406.59,150.31);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (406.63,150.31) rectangle (406.99,150.31);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (407.03,150.31) rectangle (407.38,150.31);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (407.42,150.31) rectangle (407.78,150.31);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (407.82,150.31) rectangle (408.18,150.31);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (408.22,150.31) rectangle (408.58,150.31);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (408.61,150.31) rectangle (408.97,150.31);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (409.01,150.31) rectangle (409.37,150.31);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (409.41,150.31) rectangle (409.77,150.31);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (409.81,150.31) rectangle (410.16,150.31);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (410.20,150.31) rectangle (410.56,150.31);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (410.60,150.31) rectangle (410.96,150.31);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (411.00,150.31) rectangle (411.35,150.31);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (411.39,150.31) rectangle (411.75,150.31);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (411.79,150.31) rectangle (412.15,150.31);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (412.19,150.31) rectangle (412.55,150.31);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (412.59,150.31) rectangle (412.94,150.31);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (412.98,150.31) rectangle (413.34,150.31);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (413.38,150.31) rectangle (413.74,150.31);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (413.78,150.31) rectangle (414.13,150.31);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (414.17,150.31) rectangle (414.53,150.31);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (414.57,150.31) rectangle (414.93,150.31);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (414.97,150.31) rectangle (415.33,150.31);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (415.37,150.31) rectangle (415.72,150.31);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (415.76,150.31) rectangle (416.12,150.31);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (416.16,150.31) rectangle (416.52,150.31);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (416.56,150.31) rectangle (416.91,150.31);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (416.95,150.31) rectangle (417.31,150.31);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (417.35,150.31) rectangle (417.71,150.31);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (417.75,150.31) rectangle (418.11,150.31);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (418.15,150.31) rectangle (418.50,150.31);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (418.54,150.31) rectangle (418.90,150.31);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (418.94,150.31) rectangle (419.30,150.31);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (419.34,150.31) rectangle (419.69,150.31);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (419.73,150.31) rectangle (420.09,150.31);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (420.13,150.31) rectangle (420.49,150.31);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (420.53,150.31) rectangle (420.88,150.31);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (420.92,150.31) rectangle (421.28,156.47);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (421.32,150.31) rectangle (421.68,150.31);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (421.72,150.31) rectangle (422.08,150.31);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (422.12,150.31) rectangle (422.47,150.31);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (422.51,150.31) rectangle (422.87,150.31);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (422.91,150.31) rectangle (423.27,150.31);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (423.31,150.31) rectangle (423.66,156.47);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (423.70,150.31) rectangle (424.06,150.31);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (424.10,150.31) rectangle (424.46,150.31);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (424.50,150.31) rectangle (424.86,156.47);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (424.90,150.31) rectangle (425.25,150.31);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (425.29,150.31) rectangle (425.65,150.31);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (425.69,150.31) rectangle (426.05,162.62);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (426.09,150.31) rectangle (426.44,150.31);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (426.48,150.31) rectangle (426.84,150.31);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (426.88,150.31) rectangle (427.24,150.31);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (427.28,150.31) rectangle (427.64,150.31);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (427.68,150.31) rectangle (428.03,150.31);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (428.07,150.31) rectangle (428.43,150.31);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (428.47,150.31) rectangle (428.83,156.47);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (428.87,150.31) rectangle (429.22,150.31);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (429.26,150.31) rectangle (429.62,150.31);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (429.66,150.31) rectangle (430.02,150.31);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (430.06,150.31) rectangle (430.42,150.31);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (430.45,150.31) rectangle (430.81,162.62);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (430.85,150.31) rectangle (431.21,162.62);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (431.25,150.31) rectangle (431.61,150.31);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (431.65,150.31) rectangle (432.00,162.62);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (432.04,150.31) rectangle (432.40,156.47);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (432.44,150.31) rectangle (432.80,150.31);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (432.84,150.31) rectangle (433.19,150.31);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (433.23,150.31) rectangle (433.59,150.31);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (433.63,150.31) rectangle (433.99,162.62);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (434.03,150.31) rectangle (434.39,156.47);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (434.43,150.31) rectangle (434.78,156.47);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (434.82,150.31) rectangle (435.18,150.31);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (435.22,150.31) rectangle (435.58,150.31);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (435.62,150.31) rectangle (435.97,150.31);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (436.01,150.31) rectangle (436.37,150.31);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (436.41,150.31) rectangle (436.77,150.31);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (436.81,150.31) rectangle (437.17,162.62);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (437.21,150.31) rectangle (437.56,156.47);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (437.60,150.31) rectangle (437.96,168.78);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (438.00,150.31) rectangle (438.36,156.47);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (438.40,150.31) rectangle (438.75,162.62);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (438.79,150.31) rectangle (439.15,162.62);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (439.19,150.31) rectangle (439.55,156.47);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (439.59,150.31) rectangle (439.95,156.47);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (439.98,150.31) rectangle (440.34,162.62);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (440.38,150.31) rectangle (440.74,150.31);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (440.78,150.31) rectangle (441.14,156.47);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (441.18,150.31) rectangle (441.53,156.47);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (441.57,150.31) rectangle (441.93,156.47);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (441.97,150.31) rectangle (442.33,156.47);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (442.37,150.31) rectangle (442.72,150.31);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (442.76,150.31) rectangle (443.12,150.31);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (443.16,150.31) rectangle (443.52,156.47);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (443.56,150.31) rectangle (443.92,150.31);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (443.96,150.31) rectangle (444.31,162.62);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (444.35,150.31) rectangle (444.71,150.31);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (444.75,150.31) rectangle (445.11,156.47);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (445.15,150.31) rectangle (445.50,156.47);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (445.54,150.31) rectangle (445.90,150.31);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (445.94,150.31) rectangle (446.30,156.47);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (446.34,150.31) rectangle (446.70,150.31);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (446.74,150.31) rectangle (447.09,150.31);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (447.13,150.31) rectangle (447.49,150.31);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (447.53,150.31) rectangle (447.89,162.62);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (447.93,150.31) rectangle (448.28,156.47);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (448.32,150.31) rectangle (448.68,150.31);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (448.72,150.31) rectangle (449.08,150.31);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (449.12,150.31) rectangle (449.48,156.47);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (449.52,150.31) rectangle (449.87,150.31);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (449.91,150.31) rectangle (450.27,150.31);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (450.31,150.31) rectangle (450.67,150.31);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (450.71,150.31) rectangle (451.06,150.31);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (451.10,150.31) rectangle (451.46,156.47);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (451.50,150.31) rectangle (451.86,150.31);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (451.90,150.31) rectangle (452.25,150.31);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (452.29,150.31) rectangle (452.65,150.31);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (452.69,150.31) rectangle (453.05,156.47);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (453.09,150.31) rectangle (453.45,150.31);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (453.49,150.31) rectangle (453.84,150.31);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (453.88,150.31) rectangle (454.24,150.31);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (454.28,150.31) rectangle (454.64,150.31);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (454.68,150.31) rectangle (455.03,150.31);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (455.07,150.31) rectangle (455.43,150.31);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (455.47,150.31) rectangle (455.83,150.31);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (455.87,150.31) rectangle (456.23,150.31);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (456.27,150.31) rectangle (456.62,150.31);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (456.66,150.31) rectangle (457.02,150.31);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (457.06,150.31) rectangle (457.42,156.47);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (457.46,150.31) rectangle (457.81,156.47);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (457.85,150.31) rectangle (458.21,150.31);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (458.25,150.31) rectangle (458.61,150.31);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (458.65,150.31) rectangle (459.01,150.31);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (459.05,150.31) rectangle (459.40,150.31);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (459.44,150.31) rectangle (459.80,150.31);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (459.84,150.31) rectangle (460.20,150.31);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (460.24,150.31) rectangle (460.59,150.31);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (460.63,150.31) rectangle (460.99,150.31);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (461.03,150.31) rectangle (461.39,150.31);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (461.43,150.31) rectangle (461.79,150.31);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (461.82,150.31) rectangle (462.18,150.31);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (462.22,150.31) rectangle (462.58,150.31);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (462.62,150.31) rectangle (462.98,150.31);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (463.02,150.31) rectangle (463.37,150.31);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (463.41,150.31) rectangle (463.77,150.31);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (463.81,150.31) rectangle (464.17,150.31);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (464.21,150.31) rectangle (464.56,150.31);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (464.60,150.31) rectangle (464.96,150.31);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (465.00,150.31) rectangle (465.36,150.31);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (465.40,150.31) rectangle (465.76,150.31);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (465.80,150.31) rectangle (466.15,150.31);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (466.19,150.31) rectangle (466.55,150.31);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (466.59,150.31) rectangle (466.95,150.31);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (466.99,150.31) rectangle (467.34,150.31);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (467.38,150.31) rectangle (467.74,150.31);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (467.78,150.31) rectangle (468.14,150.31);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (468.18,150.31) rectangle (468.54,150.31);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (468.58,150.31) rectangle (468.93,150.31);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (468.97,150.31) rectangle (469.33,150.31);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (469.37,150.31) rectangle (469.73,150.31);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (469.77,150.31) rectangle (470.12,150.31);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (470.16,150.31) rectangle (470.52,150.31);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (470.56,150.31) rectangle (470.92,150.31);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (470.96,150.31) rectangle (471.32,150.31);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (471.35,150.31) rectangle (471.71,150.31);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (471.75,150.31) rectangle (472.11,150.31);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (472.15,150.31) rectangle (472.51,150.31);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (472.55,150.31) rectangle (472.90,150.31);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (472.94,150.31) rectangle (473.30,150.31);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (473.34,150.31) rectangle (473.70,150.31);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (473.74,150.31) rectangle (474.09,150.31);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (474.13,150.31) rectangle (474.49,150.31);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (474.53,150.31) rectangle (474.89,150.31);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (474.93,150.31) rectangle (475.29,150.31);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (475.33,150.31) rectangle (475.68,150.31);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (475.72,150.31) rectangle (476.08,150.31);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (476.12,150.31) rectangle (476.48,150.31);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (476.52,150.31) rectangle (476.87,150.31);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (476.91,150.31) rectangle (477.27,150.31);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (477.31,150.31) rectangle (477.67,150.31);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (477.71,150.31) rectangle (478.07,150.31);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (478.11,150.31) rectangle (478.46,150.31);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (478.50,150.31) rectangle (478.86,150.31);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (478.90,150.31) rectangle (479.26,150.31);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (479.30,150.31) rectangle (479.65,150.31);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round] (396.72,148.77) rectangle (483.60,182.64);
\end{scope}
\begin{scope}
\path[clip] ( 31.21,110.39) rectangle (118.09,144.27);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 31.21,110.39) rectangle (118.09,144.27);
\definecolor{drawColor}{gray}{0.92}

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 31.21,116.33) --
	(118.09,116.33);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 31.21,125.13) --
	(118.09,125.13);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 31.21,133.93) --
	(118.09,133.93);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 31.21,142.73) --
	(118.09,142.73);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 35.14,110.39) --
	( 35.14,144.27);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 50.94,110.39) --
	( 50.94,144.27);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 66.74,110.39) --
	( 66.74,144.27);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 82.55,110.39) --
	( 82.55,144.27);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 98.35,110.39) --
	( 98.35,144.27);

\path[draw=drawColor,line width= 0.2pt,line join=round] (114.16,110.39) --
	(114.16,144.27);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 31.21,111.93) --
	(118.09,111.93);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 31.21,120.73) --
	(118.09,120.73);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 31.21,129.53) --
	(118.09,129.53);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 31.21,138.33) --
	(118.09,138.33);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 43.04,110.39) --
	( 43.04,144.27);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 58.84,110.39) --
	( 58.84,144.27);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 74.65,110.39) --
	( 74.65,144.27);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 90.45,110.39) --
	( 90.45,144.27);

\path[draw=drawColor,line width= 0.5pt,line join=round] (106.26,110.39) --
	(106.26,144.27);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{gray}{0.35}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] ( 35.16,111.93) rectangle ( 35.51,111.93);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] ( 35.55,111.93) rectangle ( 35.91,111.93);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] ( 35.95,111.93) rectangle ( 36.31,111.93);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] ( 36.35,111.93) rectangle ( 36.70,111.93);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] ( 36.74,111.93) rectangle ( 37.10,111.93);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] ( 37.14,111.93) rectangle ( 37.50,111.93);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] ( 37.54,111.93) rectangle ( 37.90,111.93);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] ( 37.94,111.93) rectangle ( 38.29,111.93);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] ( 38.33,111.93) rectangle ( 38.69,111.93);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] ( 38.73,111.93) rectangle ( 39.09,111.93);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] ( 39.13,111.93) rectangle ( 39.48,111.93);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] ( 39.52,111.93) rectangle ( 39.88,111.93);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] ( 39.92,111.93) rectangle ( 40.28,111.93);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] ( 40.32,111.93) rectangle ( 40.68,111.93);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] ( 40.72,111.93) rectangle ( 41.07,111.93);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] ( 41.11,111.93) rectangle ( 41.47,111.93);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] ( 41.51,111.93) rectangle ( 41.87,111.93);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] ( 41.91,111.93) rectangle ( 42.26,111.93);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] ( 42.30,111.93) rectangle ( 42.66,111.93);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] ( 42.70,111.93) rectangle ( 43.06,111.93);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] ( 43.10,111.93) rectangle ( 43.46,111.93);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] ( 43.50,111.93) rectangle ( 43.85,111.93);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] ( 43.89,111.93) rectangle ( 44.25,111.93);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] ( 44.29,111.93) rectangle ( 44.65,111.93);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] ( 44.69,111.93) rectangle ( 45.04,111.93);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] ( 45.08,111.93) rectangle ( 45.44,111.93);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] ( 45.48,111.93) rectangle ( 45.84,111.93);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] ( 45.88,111.93) rectangle ( 46.24,111.93);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] ( 46.27,111.93) rectangle ( 46.63,111.93);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] ( 46.67,111.93) rectangle ( 47.03,111.93);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] ( 47.07,111.93) rectangle ( 47.43,111.93);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] ( 47.47,111.93) rectangle ( 47.82,111.93);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] ( 47.86,111.93) rectangle ( 48.22,111.93);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] ( 48.26,111.93) rectangle ( 48.62,111.93);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] ( 48.66,111.93) rectangle ( 49.01,111.93);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] ( 49.05,111.93) rectangle ( 49.41,111.93);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] ( 49.45,111.93) rectangle ( 49.81,111.93);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] ( 49.85,111.93) rectangle ( 50.21,111.93);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] ( 50.25,111.93) rectangle ( 50.60,111.93);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] ( 50.64,111.93) rectangle ( 51.00,111.93);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] ( 51.04,111.93) rectangle ( 51.40,111.93);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] ( 51.44,111.93) rectangle ( 51.79,111.93);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] ( 51.83,111.93) rectangle ( 52.19,111.93);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] ( 52.23,111.93) rectangle ( 52.59,111.93);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] ( 52.63,111.93) rectangle ( 52.99,111.93);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] ( 53.03,111.93) rectangle ( 53.38,111.93);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] ( 53.42,111.93) rectangle ( 53.78,111.93);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] ( 53.82,111.93) rectangle ( 54.18,111.93);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] ( 54.22,111.93) rectangle ( 54.57,111.93);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] ( 54.61,111.93) rectangle ( 54.97,111.93);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] ( 55.01,111.93) rectangle ( 55.37,111.93);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] ( 55.41,111.93) rectangle ( 55.77,111.93);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] ( 55.80,111.93) rectangle ( 56.16,111.93);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] ( 56.20,111.93) rectangle ( 56.56,111.93);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] ( 56.60,111.93) rectangle ( 56.96,111.93);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] ( 57.00,111.93) rectangle ( 57.35,111.93);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] ( 57.39,111.93) rectangle ( 57.75,111.93);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] ( 57.79,111.93) rectangle ( 58.15,111.93);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] ( 58.19,111.93) rectangle ( 58.54,111.93);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] ( 58.58,111.93) rectangle ( 58.94,111.93);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] ( 58.98,111.93) rectangle ( 59.34,111.93);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] ( 59.38,111.93) rectangle ( 59.74,111.93);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] ( 59.78,111.93) rectangle ( 60.13,111.93);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] ( 60.17,111.93) rectangle ( 60.53,111.93);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] ( 60.57,111.93) rectangle ( 60.93,111.93);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] ( 60.97,111.93) rectangle ( 61.32,111.93);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] ( 61.36,111.93) rectangle ( 61.72,111.93);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] ( 61.76,111.93) rectangle ( 62.12,111.93);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] ( 62.16,111.93) rectangle ( 62.52,111.93);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] ( 62.56,111.93) rectangle ( 62.91,111.93);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] ( 62.95,111.93) rectangle ( 63.31,111.93);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] ( 63.35,111.93) rectangle ( 63.71,111.93);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] ( 63.75,111.93) rectangle ( 64.10,111.93);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] ( 64.14,111.93) rectangle ( 64.50,111.93);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] ( 64.54,111.93) rectangle ( 64.90,111.93);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] ( 64.94,111.93) rectangle ( 65.30,111.93);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] ( 65.34,111.93) rectangle ( 65.69,111.93);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] ( 65.73,111.93) rectangle ( 66.09,111.93);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] ( 66.13,111.93) rectangle ( 66.49,111.93);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] ( 66.53,111.93) rectangle ( 66.88,111.93);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] ( 66.92,111.93) rectangle ( 67.28,111.93);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] ( 67.32,111.93) rectangle ( 67.68,111.93);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] ( 67.72,111.93) rectangle ( 68.08,111.93);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] ( 68.11,111.93) rectangle ( 68.47,111.93);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] ( 68.51,111.93) rectangle ( 68.87,111.93);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] ( 68.91,111.93) rectangle ( 69.27,111.93);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] ( 69.31,111.93) rectangle ( 69.66,111.93);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] ( 69.70,111.93) rectangle ( 70.06,116.33);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] ( 70.10,111.93) rectangle ( 70.46,111.93);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] ( 70.50,111.93) rectangle ( 70.85,116.33);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] ( 70.89,111.93) rectangle ( 71.25,120.73);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] ( 71.29,111.93) rectangle ( 71.65,116.33);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] ( 71.69,111.93) rectangle ( 72.05,125.13);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] ( 72.09,111.93) rectangle ( 72.44,120.73);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] ( 72.48,111.93) rectangle ( 72.84,120.73);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] ( 72.88,111.93) rectangle ( 73.24,125.13);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] ( 73.28,111.93) rectangle ( 73.63,133.93);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] ( 73.67,111.93) rectangle ( 74.03,120.73);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] ( 74.07,111.93) rectangle ( 74.43,116.33);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] ( 74.47,111.93) rectangle ( 74.83,111.93);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] ( 74.87,111.93) rectangle ( 75.22,142.73);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] ( 75.26,111.93) rectangle ( 75.62,116.33);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] ( 75.66,111.93) rectangle ( 76.02,120.73);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] ( 76.06,111.93) rectangle ( 76.41,133.93);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] ( 76.45,111.93) rectangle ( 76.81,120.73);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] ( 76.85,111.93) rectangle ( 77.21,129.53);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] ( 77.25,111.93) rectangle ( 77.61,116.33);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] ( 77.64,111.93) rectangle ( 78.00,120.73);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] ( 78.04,111.93) rectangle ( 78.40,111.93);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] ( 78.44,111.93) rectangle ( 78.80,116.33);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] ( 78.84,111.93) rectangle ( 79.19,116.33);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] ( 79.23,111.93) rectangle ( 79.59,116.33);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] ( 79.63,111.93) rectangle ( 79.99,111.93);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] ( 80.03,111.93) rectangle ( 80.38,111.93);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] ( 80.42,111.93) rectangle ( 80.78,111.93);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] ( 80.82,111.93) rectangle ( 81.18,111.93);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] ( 81.22,111.93) rectangle ( 81.58,111.93);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] ( 81.62,111.93) rectangle ( 81.97,111.93);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] ( 82.01,111.93) rectangle ( 82.37,111.93);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] ( 82.41,111.93) rectangle ( 82.77,111.93);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] ( 82.81,111.93) rectangle ( 83.16,111.93);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] ( 83.20,111.93) rectangle ( 83.56,111.93);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] ( 83.60,111.93) rectangle ( 83.96,111.93);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] ( 84.00,111.93) rectangle ( 84.36,111.93);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] ( 84.40,111.93) rectangle ( 84.75,111.93);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] ( 84.79,111.93) rectangle ( 85.15,111.93);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] ( 85.19,111.93) rectangle ( 85.55,111.93);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] ( 85.59,111.93) rectangle ( 85.94,111.93);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] ( 85.98,111.93) rectangle ( 86.34,111.93);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] ( 86.38,111.93) rectangle ( 86.74,111.93);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] ( 86.78,111.93) rectangle ( 87.14,111.93);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] ( 87.18,111.93) rectangle ( 87.53,111.93);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] ( 87.57,111.93) rectangle ( 87.93,111.93);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] ( 87.97,111.93) rectangle ( 88.33,111.93);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] ( 88.37,111.93) rectangle ( 88.72,111.93);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] ( 88.76,111.93) rectangle ( 89.12,111.93);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] ( 89.16,111.93) rectangle ( 89.52,111.93);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] ( 89.56,111.93) rectangle ( 89.91,111.93);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] ( 89.95,111.93) rectangle ( 90.31,111.93);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] ( 90.35,111.93) rectangle ( 90.71,111.93);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] ( 90.75,111.93) rectangle ( 91.11,111.93);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] ( 91.15,111.93) rectangle ( 91.50,111.93);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] ( 91.54,111.93) rectangle ( 91.90,111.93);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] ( 91.94,111.93) rectangle ( 92.30,111.93);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] ( 92.34,111.93) rectangle ( 92.69,111.93);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] ( 92.73,111.93) rectangle ( 93.09,111.93);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] ( 93.13,111.93) rectangle ( 93.49,111.93);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] ( 93.53,111.93) rectangle ( 93.89,111.93);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] ( 93.93,111.93) rectangle ( 94.28,111.93);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] ( 94.32,111.93) rectangle ( 94.68,111.93);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] ( 94.72,111.93) rectangle ( 95.08,111.93);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] ( 95.12,111.93) rectangle ( 95.47,111.93);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] ( 95.51,111.93) rectangle ( 95.87,111.93);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] ( 95.91,111.93) rectangle ( 96.27,111.93);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] ( 96.31,111.93) rectangle ( 96.67,111.93);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] ( 96.71,111.93) rectangle ( 97.06,111.93);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] ( 97.10,111.93) rectangle ( 97.46,111.93);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] ( 97.50,111.93) rectangle ( 97.86,111.93);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] ( 97.90,111.93) rectangle ( 98.25,111.93);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] ( 98.29,111.93) rectangle ( 98.65,111.93);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] ( 98.69,111.93) rectangle ( 99.05,111.93);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] ( 99.09,111.93) rectangle ( 99.45,111.93);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] ( 99.48,111.93) rectangle ( 99.84,111.93);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] ( 99.88,111.93) rectangle (100.24,111.93);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (100.28,111.93) rectangle (100.64,111.93);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (100.68,111.93) rectangle (101.03,111.93);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (101.07,111.93) rectangle (101.43,111.93);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (101.47,111.93) rectangle (101.83,111.93);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (101.87,111.93) rectangle (102.22,111.93);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (102.26,111.93) rectangle (102.62,111.93);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (102.66,111.93) rectangle (103.02,111.93);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (103.06,111.93) rectangle (103.42,111.93);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (103.46,111.93) rectangle (103.81,111.93);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (103.85,111.93) rectangle (104.21,111.93);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (104.25,111.93) rectangle (104.61,111.93);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (104.65,111.93) rectangle (105.00,111.93);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (105.04,111.93) rectangle (105.40,111.93);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (105.44,111.93) rectangle (105.80,111.93);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (105.84,111.93) rectangle (106.20,111.93);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (106.24,111.93) rectangle (106.59,111.93);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (106.63,111.93) rectangle (106.99,111.93);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (107.03,111.93) rectangle (107.39,111.93);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (107.43,111.93) rectangle (107.78,111.93);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (107.82,111.93) rectangle (108.18,111.93);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (108.22,111.93) rectangle (108.58,111.93);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (108.62,111.93) rectangle (108.98,111.93);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (109.01,111.93) rectangle (109.37,111.93);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (109.41,111.93) rectangle (109.77,111.93);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (109.81,111.93) rectangle (110.17,111.93);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (110.21,111.93) rectangle (110.56,111.93);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (110.60,111.93) rectangle (110.96,111.93);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (111.00,111.93) rectangle (111.36,111.93);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (111.40,111.93) rectangle (111.75,111.93);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (111.79,111.93) rectangle (112.15,111.93);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (112.19,111.93) rectangle (112.55,111.93);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (112.59,111.93) rectangle (112.95,111.93);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (112.99,111.93) rectangle (113.34,111.93);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (113.38,111.93) rectangle (113.74,111.93);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (113.78,111.93) rectangle (114.14,111.93);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round] ( 31.21,110.39) rectangle (118.09,144.27);
\end{scope}
\begin{scope}
\path[clip] (122.59,110.39) rectangle (209.47,144.27);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (122.59,110.39) rectangle (209.47,144.27);
\definecolor{drawColor}{gray}{0.92}

\path[draw=drawColor,line width= 0.2pt,line join=round] (122.59,116.33) --
	(209.47,116.33);

\path[draw=drawColor,line width= 0.2pt,line join=round] (122.59,125.13) --
	(209.47,125.13);

\path[draw=drawColor,line width= 0.2pt,line join=round] (122.59,133.93) --
	(209.47,133.93);

\path[draw=drawColor,line width= 0.2pt,line join=round] (122.59,142.73) --
	(209.47,142.73);

\path[draw=drawColor,line width= 0.2pt,line join=round] (126.52,110.39) --
	(126.52,144.27);

\path[draw=drawColor,line width= 0.2pt,line join=round] (142.32,110.39) --
	(142.32,144.27);

\path[draw=drawColor,line width= 0.2pt,line join=round] (158.12,110.39) --
	(158.12,144.27);

\path[draw=drawColor,line width= 0.2pt,line join=round] (173.93,110.39) --
	(173.93,144.27);

\path[draw=drawColor,line width= 0.2pt,line join=round] (189.73,110.39) --
	(189.73,144.27);

\path[draw=drawColor,line width= 0.2pt,line join=round] (205.54,110.39) --
	(205.54,144.27);

\path[draw=drawColor,line width= 0.5pt,line join=round] (122.59,111.93) --
	(209.47,111.93);

\path[draw=drawColor,line width= 0.5pt,line join=round] (122.59,120.73) --
	(209.47,120.73);

\path[draw=drawColor,line width= 0.5pt,line join=round] (122.59,129.53) --
	(209.47,129.53);

\path[draw=drawColor,line width= 0.5pt,line join=round] (122.59,138.33) --
	(209.47,138.33);

\path[draw=drawColor,line width= 0.5pt,line join=round] (134.42,110.39) --
	(134.42,144.27);

\path[draw=drawColor,line width= 0.5pt,line join=round] (150.22,110.39) --
	(150.22,144.27);

\path[draw=drawColor,line width= 0.5pt,line join=round] (166.03,110.39) --
	(166.03,144.27);

\path[draw=drawColor,line width= 0.5pt,line join=round] (181.83,110.39) --
	(181.83,144.27);

\path[draw=drawColor,line width= 0.5pt,line join=round] (197.63,110.39) --
	(197.63,144.27);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{gray}{0.35}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (126.54,111.93) rectangle (126.89,111.93);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (126.93,111.93) rectangle (127.29,111.93);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (127.33,111.93) rectangle (127.69,111.93);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (127.73,111.93) rectangle (128.08,116.33);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (128.12,111.93) rectangle (128.48,111.93);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (128.52,111.93) rectangle (128.88,111.93);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (128.92,111.93) rectangle (129.28,111.93);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (129.32,111.93) rectangle (129.67,111.93);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (129.71,111.93) rectangle (130.07,111.93);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (130.11,111.93) rectangle (130.47,111.93);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (130.51,111.93) rectangle (130.86,111.93);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (130.90,111.93) rectangle (131.26,111.93);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (131.30,111.93) rectangle (131.66,111.93);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (131.70,111.93) rectangle (132.06,111.93);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (132.09,111.93) rectangle (132.45,111.93);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (132.49,111.93) rectangle (132.85,111.93);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (132.89,111.93) rectangle (133.25,111.93);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (133.29,111.93) rectangle (133.64,111.93);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (133.68,111.93) rectangle (134.04,111.93);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (134.08,111.93) rectangle (134.44,111.93);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (134.48,111.93) rectangle (134.83,111.93);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (134.87,111.93) rectangle (135.23,111.93);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (135.27,111.93) rectangle (135.63,111.93);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (135.67,111.93) rectangle (136.03,111.93);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (136.07,111.93) rectangle (136.42,111.93);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (136.46,111.93) rectangle (136.82,111.93);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (136.86,111.93) rectangle (137.22,111.93);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (137.26,111.93) rectangle (137.61,111.93);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (137.65,111.93) rectangle (138.01,111.93);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (138.05,111.93) rectangle (138.41,111.93);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (138.45,111.93) rectangle (138.81,111.93);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (138.85,111.93) rectangle (139.20,111.93);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (139.24,111.93) rectangle (139.60,111.93);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (139.64,111.93) rectangle (140.00,111.93);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (140.04,111.93) rectangle (140.39,111.93);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (140.43,111.93) rectangle (140.79,111.93);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (140.83,111.93) rectangle (141.19,111.93);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (141.23,111.93) rectangle (141.59,111.93);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (141.62,111.93) rectangle (141.98,111.93);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (142.02,111.93) rectangle (142.38,111.93);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (142.42,111.93) rectangle (142.78,111.93);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (142.82,111.93) rectangle (143.17,111.93);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (143.21,111.93) rectangle (143.57,111.93);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (143.61,111.93) rectangle (143.97,111.93);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (144.01,111.93) rectangle (144.36,111.93);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (144.40,111.93) rectangle (144.76,111.93);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (144.80,111.93) rectangle (145.16,111.93);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (145.20,111.93) rectangle (145.56,111.93);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (145.60,111.93) rectangle (145.95,111.93);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (145.99,111.93) rectangle (146.35,111.93);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (146.39,111.93) rectangle (146.75,111.93);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (146.79,111.93) rectangle (147.14,111.93);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (147.18,111.93) rectangle (147.54,111.93);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (147.58,111.93) rectangle (147.94,111.93);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (147.98,111.93) rectangle (148.34,111.93);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (148.38,111.93) rectangle (148.73,111.93);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (148.77,111.93) rectangle (149.13,111.93);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (149.17,111.93) rectangle (149.53,116.33);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (149.57,111.93) rectangle (149.92,111.93);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (149.96,111.93) rectangle (150.32,111.93);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (150.36,111.93) rectangle (150.72,111.93);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (150.76,111.93) rectangle (151.12,111.93);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (151.16,111.93) rectangle (151.51,111.93);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (151.55,111.93) rectangle (151.91,111.93);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (151.95,111.93) rectangle (152.31,116.33);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (152.35,111.93) rectangle (152.70,111.93);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (152.74,111.93) rectangle (153.10,111.93);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (153.14,111.93) rectangle (153.50,111.93);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (153.54,111.93) rectangle (153.89,116.33);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (153.93,111.93) rectangle (154.29,116.33);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (154.33,111.93) rectangle (154.69,116.33);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (154.73,111.93) rectangle (155.09,120.73);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (155.13,111.93) rectangle (155.48,111.93);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (155.52,111.93) rectangle (155.88,111.93);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (155.92,111.93) rectangle (156.28,111.93);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (156.32,111.93) rectangle (156.67,111.93);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (156.71,111.93) rectangle (157.07,116.33);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (157.11,111.93) rectangle (157.47,111.93);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (157.51,111.93) rectangle (157.87,111.93);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (157.91,111.93) rectangle (158.26,111.93);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (158.30,111.93) rectangle (158.66,116.33);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (158.70,111.93) rectangle (159.06,111.93);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (159.10,111.93) rectangle (159.45,116.33);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (159.49,111.93) rectangle (159.85,116.33);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (159.89,111.93) rectangle (160.25,116.33);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (160.29,111.93) rectangle (160.65,116.33);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (160.69,111.93) rectangle (161.04,111.93);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (161.08,111.93) rectangle (161.44,116.33);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (161.48,111.93) rectangle (161.84,111.93);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (161.88,111.93) rectangle (162.23,111.93);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (162.27,111.93) rectangle (162.63,111.93);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (162.67,111.93) rectangle (163.03,111.93);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (163.07,111.93) rectangle (163.43,116.33);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (163.46,111.93) rectangle (163.82,116.33);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (163.86,111.93) rectangle (164.22,116.33);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (164.26,111.93) rectangle (164.62,111.93);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (164.66,111.93) rectangle (165.01,125.13);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (165.05,111.93) rectangle (165.41,111.93);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (165.45,111.93) rectangle (165.81,120.73);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (165.85,111.93) rectangle (166.20,116.33);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (166.24,111.93) rectangle (166.60,120.73);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (166.64,111.93) rectangle (167.00,120.73);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (167.04,111.93) rectangle (167.40,116.33);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (167.44,111.93) rectangle (167.79,111.93);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (167.83,111.93) rectangle (168.19,111.93);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (168.23,111.93) rectangle (168.59,111.93);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (168.63,111.93) rectangle (168.98,120.73);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (169.02,111.93) rectangle (169.38,116.33);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (169.42,111.93) rectangle (169.78,116.33);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (169.82,111.93) rectangle (170.18,116.33);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (170.22,111.93) rectangle (170.57,120.73);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (170.61,111.93) rectangle (170.97,116.33);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (171.01,111.93) rectangle (171.37,116.33);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (171.41,111.93) rectangle (171.76,116.33);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (171.80,111.93) rectangle (172.16,116.33);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (172.20,111.93) rectangle (172.56,111.93);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (172.60,111.93) rectangle (172.96,111.93);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (172.99,111.93) rectangle (173.35,125.13);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (173.39,111.93) rectangle (173.75,116.33);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (173.79,111.93) rectangle (174.15,116.33);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (174.19,111.93) rectangle (174.54,125.13);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (174.58,111.93) rectangle (174.94,111.93);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (174.98,111.93) rectangle (175.34,111.93);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (175.38,111.93) rectangle (175.73,111.93);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (175.77,111.93) rectangle (176.13,116.33);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (176.17,111.93) rectangle (176.53,111.93);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (176.57,111.93) rectangle (176.93,111.93);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (176.97,111.93) rectangle (177.32,111.93);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (177.36,111.93) rectangle (177.72,116.33);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (177.76,111.93) rectangle (178.12,111.93);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (178.16,111.93) rectangle (178.51,111.93);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (178.55,111.93) rectangle (178.91,111.93);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (178.95,111.93) rectangle (179.31,111.93);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (179.35,111.93) rectangle (179.71,111.93);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (179.75,111.93) rectangle (180.10,111.93);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (180.14,111.93) rectangle (180.50,111.93);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (180.54,111.93) rectangle (180.90,111.93);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (180.94,111.93) rectangle (181.29,111.93);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (181.33,111.93) rectangle (181.69,111.93);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (181.73,111.93) rectangle (182.09,111.93);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (182.13,111.93) rectangle (182.49,111.93);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (182.53,111.93) rectangle (182.88,111.93);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (182.92,111.93) rectangle (183.28,111.93);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (183.32,111.93) rectangle (183.68,111.93);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (183.72,111.93) rectangle (184.07,111.93);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (184.11,111.93) rectangle (184.47,111.93);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (184.51,111.93) rectangle (184.87,111.93);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (184.91,111.93) rectangle (185.27,111.93);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (185.30,111.93) rectangle (185.66,111.93);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (185.70,111.93) rectangle (186.06,111.93);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (186.10,111.93) rectangle (186.46,111.93);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (186.50,111.93) rectangle (186.85,111.93);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (186.89,111.93) rectangle (187.25,111.93);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (187.29,111.93) rectangle (187.65,111.93);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (187.69,111.93) rectangle (188.04,111.93);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (188.08,111.93) rectangle (188.44,111.93);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (188.48,111.93) rectangle (188.84,111.93);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (188.88,111.93) rectangle (189.24,111.93);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (189.28,111.93) rectangle (189.63,111.93);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (189.67,111.93) rectangle (190.03,111.93);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (190.07,111.93) rectangle (190.43,111.93);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (190.47,111.93) rectangle (190.82,111.93);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (190.86,111.93) rectangle (191.22,111.93);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (191.26,111.93) rectangle (191.62,111.93);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (191.66,111.93) rectangle (192.02,111.93);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (192.06,111.93) rectangle (192.41,111.93);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (192.45,111.93) rectangle (192.81,111.93);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (192.85,111.93) rectangle (193.21,111.93);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (193.25,111.93) rectangle (193.60,111.93);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (193.64,111.93) rectangle (194.00,111.93);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (194.04,111.93) rectangle (194.40,111.93);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (194.44,111.93) rectangle (194.80,111.93);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (194.83,111.93) rectangle (195.19,111.93);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (195.23,111.93) rectangle (195.59,111.93);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (195.63,111.93) rectangle (195.99,111.93);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (196.03,111.93) rectangle (196.38,111.93);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (196.42,111.93) rectangle (196.78,111.93);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (196.82,111.93) rectangle (197.18,111.93);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (197.22,111.93) rectangle (197.57,111.93);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (197.61,111.93) rectangle (197.97,111.93);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (198.01,111.93) rectangle (198.37,111.93);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (198.41,111.93) rectangle (198.77,111.93);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (198.81,111.93) rectangle (199.16,111.93);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (199.20,111.93) rectangle (199.56,111.93);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (199.60,111.93) rectangle (199.96,111.93);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (200.00,111.93) rectangle (200.35,111.93);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (200.39,111.93) rectangle (200.75,111.93);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (200.79,111.93) rectangle (201.15,111.93);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (201.19,111.93) rectangle (201.55,111.93);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (201.59,111.93) rectangle (201.94,111.93);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (201.98,111.93) rectangle (202.34,111.93);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (202.38,111.93) rectangle (202.74,111.93);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (202.78,111.93) rectangle (203.13,111.93);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (203.17,111.93) rectangle (203.53,111.93);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (203.57,111.93) rectangle (203.93,111.93);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (203.97,111.93) rectangle (204.33,111.93);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (204.37,111.93) rectangle (204.72,111.93);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (204.76,111.93) rectangle (205.12,111.93);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (205.16,111.93) rectangle (205.52,111.93);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round] (122.59,110.39) rectangle (209.47,144.27);
\end{scope}
\begin{scope}
\path[clip] (213.97,110.39) rectangle (300.84,144.27);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (213.97,110.39) rectangle (300.84,144.27);
\definecolor{drawColor}{gray}{0.92}

\path[draw=drawColor,line width= 0.2pt,line join=round] (213.97,116.33) --
	(300.84,116.33);

\path[draw=drawColor,line width= 0.2pt,line join=round] (213.97,125.13) --
	(300.84,125.13);

\path[draw=drawColor,line width= 0.2pt,line join=round] (213.97,133.93) --
	(300.84,133.93);

\path[draw=drawColor,line width= 0.2pt,line join=round] (213.97,142.73) --
	(300.84,142.73);

\path[draw=drawColor,line width= 0.2pt,line join=round] (217.89,110.39) --
	(217.89,144.27);

\path[draw=drawColor,line width= 0.2pt,line join=round] (233.70,110.39) --
	(233.70,144.27);

\path[draw=drawColor,line width= 0.2pt,line join=round] (249.50,110.39) --
	(249.50,144.27);

\path[draw=drawColor,line width= 0.2pt,line join=round] (265.31,110.39) --
	(265.31,144.27);

\path[draw=drawColor,line width= 0.2pt,line join=round] (281.11,110.39) --
	(281.11,144.27);

\path[draw=drawColor,line width= 0.2pt,line join=round] (296.92,110.39) --
	(296.92,144.27);

\path[draw=drawColor,line width= 0.5pt,line join=round] (213.97,111.93) --
	(300.84,111.93);

\path[draw=drawColor,line width= 0.5pt,line join=round] (213.97,120.73) --
	(300.84,120.73);

\path[draw=drawColor,line width= 0.5pt,line join=round] (213.97,129.53) --
	(300.84,129.53);

\path[draw=drawColor,line width= 0.5pt,line join=round] (213.97,138.33) --
	(300.84,138.33);

\path[draw=drawColor,line width= 0.5pt,line join=round] (225.80,110.39) --
	(225.80,144.27);

\path[draw=drawColor,line width= 0.5pt,line join=round] (241.60,110.39) --
	(241.60,144.27);

\path[draw=drawColor,line width= 0.5pt,line join=round] (257.41,110.39) --
	(257.41,144.27);

\path[draw=drawColor,line width= 0.5pt,line join=round] (273.21,110.39) --
	(273.21,144.27);

\path[draw=drawColor,line width= 0.5pt,line join=round] (289.01,110.39) --
	(289.01,144.27);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{gray}{0.35}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (217.91,111.93) rectangle (218.27,111.93);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (218.31,111.93) rectangle (218.67,111.93);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (218.71,111.93) rectangle (219.07,111.93);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (219.11,111.93) rectangle (219.46,111.93);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (219.50,111.93) rectangle (219.86,111.93);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (219.90,111.93) rectangle (220.26,111.93);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (220.30,111.93) rectangle (220.65,111.93);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (220.69,111.93) rectangle (221.05,111.93);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (221.09,111.93) rectangle (221.45,111.93);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (221.49,111.93) rectangle (221.85,111.93);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (221.89,111.93) rectangle (222.24,111.93);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (222.28,111.93) rectangle (222.64,111.93);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (222.68,111.93) rectangle (223.04,111.93);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (223.08,111.93) rectangle (223.43,111.93);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (223.47,111.93) rectangle (223.83,111.93);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (223.87,111.93) rectangle (224.23,111.93);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (224.27,111.93) rectangle (224.63,111.93);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (224.67,111.93) rectangle (225.02,111.93);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (225.06,111.93) rectangle (225.42,111.93);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (225.46,111.93) rectangle (225.82,111.93);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (225.86,111.93) rectangle (226.21,111.93);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (226.25,111.93) rectangle (226.61,111.93);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (226.65,111.93) rectangle (227.01,111.93);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (227.05,111.93) rectangle (227.41,111.93);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (227.44,111.93) rectangle (227.80,111.93);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (227.84,111.93) rectangle (228.20,111.93);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (228.24,111.93) rectangle (228.60,111.93);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (228.64,111.93) rectangle (228.99,111.93);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (229.03,111.93) rectangle (229.39,111.93);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (229.43,111.93) rectangle (229.79,111.93);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (229.83,111.93) rectangle (230.18,111.93);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (230.22,111.93) rectangle (230.58,111.93);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (230.62,111.93) rectangle (230.98,111.93);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (231.02,111.93) rectangle (231.38,111.93);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (231.42,111.93) rectangle (231.77,111.93);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (231.81,111.93) rectangle (232.17,111.93);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (232.21,111.93) rectangle (232.57,111.93);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (232.61,111.93) rectangle (232.96,111.93);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (233.00,111.93) rectangle (233.36,111.93);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (233.40,111.93) rectangle (233.76,111.93);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (233.80,111.93) rectangle (234.16,111.93);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (234.20,111.93) rectangle (234.55,111.93);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (234.59,111.93) rectangle (234.95,111.93);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (234.99,111.93) rectangle (235.35,111.93);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (235.39,111.93) rectangle (235.74,111.93);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (235.78,111.93) rectangle (236.14,111.93);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (236.18,111.93) rectangle (236.54,111.93);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (236.58,111.93) rectangle (236.94,111.93);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (236.97,111.93) rectangle (237.33,111.93);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (237.37,111.93) rectangle (237.73,116.33);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (237.77,111.93) rectangle (238.13,111.93);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (238.17,111.93) rectangle (238.52,111.93);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (238.56,111.93) rectangle (238.92,111.93);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (238.96,111.93) rectangle (239.32,111.93);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (239.36,111.93) rectangle (239.71,111.93);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (239.75,111.93) rectangle (240.11,111.93);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (240.15,111.93) rectangle (240.51,111.93);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (240.55,111.93) rectangle (240.91,111.93);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (240.95,111.93) rectangle (241.30,111.93);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (241.34,111.93) rectangle (241.70,111.93);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (241.74,111.93) rectangle (242.10,111.93);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (242.14,111.93) rectangle (242.49,111.93);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (242.53,111.93) rectangle (242.89,116.33);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (242.93,111.93) rectangle (243.29,111.93);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (243.33,111.93) rectangle (243.69,111.93);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (243.73,111.93) rectangle (244.08,111.93);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (244.12,111.93) rectangle (244.48,111.93);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (244.52,111.93) rectangle (244.88,120.73);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (244.92,111.93) rectangle (245.27,111.93);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (245.31,111.93) rectangle (245.67,111.93);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (245.71,111.93) rectangle (246.07,111.93);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (246.11,111.93) rectangle (246.47,116.33);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (246.51,111.93) rectangle (246.86,111.93);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (246.90,111.93) rectangle (247.26,120.73);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (247.30,111.93) rectangle (247.66,111.93);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (247.70,111.93) rectangle (248.05,111.93);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (248.09,111.93) rectangle (248.45,116.33);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (248.49,111.93) rectangle (248.85,116.33);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (248.89,111.93) rectangle (249.25,111.93);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (249.28,111.93) rectangle (249.64,111.93);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (249.68,111.93) rectangle (250.04,116.33);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (250.08,111.93) rectangle (250.44,116.33);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (250.48,111.93) rectangle (250.83,111.93);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (250.87,111.93) rectangle (251.23,116.33);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (251.27,111.93) rectangle (251.63,120.73);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (251.67,111.93) rectangle (252.02,120.73);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (252.06,111.93) rectangle (252.42,116.33);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (252.46,111.93) rectangle (252.82,111.93);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (252.86,111.93) rectangle (253.22,116.33);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (253.26,111.93) rectangle (253.61,116.33);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (253.65,111.93) rectangle (254.01,116.33);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (254.05,111.93) rectangle (254.41,111.93);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (254.45,111.93) rectangle (254.80,111.93);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (254.84,111.93) rectangle (255.20,116.33);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (255.24,111.93) rectangle (255.60,111.93);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (255.64,111.93) rectangle (256.00,111.93);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (256.04,111.93) rectangle (256.39,116.33);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (256.43,111.93) rectangle (256.79,111.93);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (256.83,111.93) rectangle (257.19,116.33);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (257.23,111.93) rectangle (257.58,120.73);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (257.62,111.93) rectangle (257.98,116.33);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (258.02,111.93) rectangle (258.38,111.93);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (258.42,111.93) rectangle (258.78,111.93);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (258.81,111.93) rectangle (259.17,120.73);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (259.21,111.93) rectangle (259.57,111.93);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (259.61,111.93) rectangle (259.97,120.73);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (260.01,111.93) rectangle (260.36,111.93);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (260.40,111.93) rectangle (260.76,116.33);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (260.80,111.93) rectangle (261.16,116.33);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (261.20,111.93) rectangle (261.55,111.93);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (261.59,111.93) rectangle (261.95,125.13);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (261.99,111.93) rectangle (262.35,111.93);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (262.39,111.93) rectangle (262.75,120.73);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (262.79,111.93) rectangle (263.14,120.73);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (263.18,111.93) rectangle (263.54,116.33);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (263.58,111.93) rectangle (263.94,116.33);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (263.98,111.93) rectangle (264.33,120.73);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (264.37,111.93) rectangle (264.73,111.93);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (264.77,111.93) rectangle (265.13,111.93);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (265.17,111.93) rectangle (265.53,116.33);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (265.57,111.93) rectangle (265.92,111.93);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (265.96,111.93) rectangle (266.32,116.33);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (266.36,111.93) rectangle (266.72,116.33);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (266.76,111.93) rectangle (267.11,111.93);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (267.15,111.93) rectangle (267.51,111.93);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (267.55,111.93) rectangle (267.91,111.93);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (267.95,111.93) rectangle (268.31,111.93);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (268.35,111.93) rectangle (268.70,116.33);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (268.74,111.93) rectangle (269.10,116.33);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (269.14,111.93) rectangle (269.50,111.93);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (269.54,111.93) rectangle (269.89,116.33);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (269.93,111.93) rectangle (270.29,111.93);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (270.33,111.93) rectangle (270.69,111.93);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (270.73,111.93) rectangle (271.08,111.93);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (271.12,111.93) rectangle (271.48,111.93);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (271.52,111.93) rectangle (271.88,111.93);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (271.92,111.93) rectangle (272.28,111.93);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (272.32,111.93) rectangle (272.67,111.93);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (272.71,111.93) rectangle (273.07,111.93);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (273.11,111.93) rectangle (273.47,111.93);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (273.51,111.93) rectangle (273.86,111.93);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (273.90,111.93) rectangle (274.26,111.93);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (274.30,111.93) rectangle (274.66,111.93);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (274.70,111.93) rectangle (275.06,111.93);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (275.10,111.93) rectangle (275.45,111.93);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (275.49,111.93) rectangle (275.85,111.93);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (275.89,111.93) rectangle (276.25,111.93);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (276.29,111.93) rectangle (276.64,111.93);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (276.68,111.93) rectangle (277.04,111.93);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (277.08,111.93) rectangle (277.44,111.93);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (277.48,111.93) rectangle (277.84,111.93);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (277.88,111.93) rectangle (278.23,111.93);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (278.27,111.93) rectangle (278.63,111.93);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (278.67,111.93) rectangle (279.03,111.93);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (279.07,111.93) rectangle (279.42,111.93);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (279.46,111.93) rectangle (279.82,111.93);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (279.86,111.93) rectangle (280.22,111.93);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (280.26,111.93) rectangle (280.62,111.93);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (280.65,111.93) rectangle (281.01,111.93);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (281.05,111.93) rectangle (281.41,116.33);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (281.45,111.93) rectangle (281.81,111.93);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (281.85,111.93) rectangle (282.20,111.93);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (282.24,111.93) rectangle (282.60,111.93);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (282.64,111.93) rectangle (283.00,111.93);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (283.04,111.93) rectangle (283.39,111.93);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (283.43,111.93) rectangle (283.79,111.93);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (283.83,111.93) rectangle (284.19,111.93);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (284.23,111.93) rectangle (284.59,111.93);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (284.63,111.93) rectangle (284.98,111.93);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (285.02,111.93) rectangle (285.38,111.93);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (285.42,111.93) rectangle (285.78,111.93);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (285.82,111.93) rectangle (286.17,111.93);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (286.21,111.93) rectangle (286.57,111.93);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (286.61,111.93) rectangle (286.97,111.93);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (287.01,111.93) rectangle (287.37,111.93);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (287.41,111.93) rectangle (287.76,111.93);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (287.80,111.93) rectangle (288.16,111.93);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (288.20,111.93) rectangle (288.56,111.93);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (288.60,111.93) rectangle (288.95,111.93);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (288.99,111.93) rectangle (289.35,111.93);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (289.39,111.93) rectangle (289.75,111.93);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (289.79,111.93) rectangle (290.15,111.93);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (290.18,111.93) rectangle (290.54,111.93);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (290.58,111.93) rectangle (290.94,111.93);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (290.98,111.93) rectangle (291.34,111.93);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (291.38,111.93) rectangle (291.73,111.93);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (291.77,111.93) rectangle (292.13,111.93);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (292.17,111.93) rectangle (292.53,111.93);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (292.57,111.93) rectangle (292.92,111.93);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (292.96,111.93) rectangle (293.32,111.93);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (293.36,111.93) rectangle (293.72,111.93);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (293.76,111.93) rectangle (294.12,111.93);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (294.16,111.93) rectangle (294.51,111.93);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (294.55,111.93) rectangle (294.91,111.93);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (294.95,111.93) rectangle (295.31,111.93);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (295.35,111.93) rectangle (295.70,111.93);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (295.74,111.93) rectangle (296.10,111.93);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (296.14,111.93) rectangle (296.50,111.93);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (296.54,111.93) rectangle (296.90,111.93);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round] (213.97,110.39) rectangle (300.84,144.27);
\end{scope}
\begin{scope}
\path[clip] (305.34,110.39) rectangle (392.22,144.27);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (305.34,110.39) rectangle (392.22,144.27);
\definecolor{drawColor}{gray}{0.92}

\path[draw=drawColor,line width= 0.2pt,line join=round] (305.34,116.33) --
	(392.22,116.33);

\path[draw=drawColor,line width= 0.2pt,line join=round] (305.34,125.13) --
	(392.22,125.13);

\path[draw=drawColor,line width= 0.2pt,line join=round] (305.34,133.93) --
	(392.22,133.93);

\path[draw=drawColor,line width= 0.2pt,line join=round] (305.34,142.73) --
	(392.22,142.73);

\path[draw=drawColor,line width= 0.2pt,line join=round] (309.27,110.39) --
	(309.27,144.27);

\path[draw=drawColor,line width= 0.2pt,line join=round] (325.08,110.39) --
	(325.08,144.27);

\path[draw=drawColor,line width= 0.2pt,line join=round] (340.88,110.39) --
	(340.88,144.27);

\path[draw=drawColor,line width= 0.2pt,line join=round] (356.69,110.39) --
	(356.69,144.27);

\path[draw=drawColor,line width= 0.2pt,line join=round] (372.49,110.39) --
	(372.49,144.27);

\path[draw=drawColor,line width= 0.2pt,line join=round] (388.29,110.39) --
	(388.29,144.27);

\path[draw=drawColor,line width= 0.5pt,line join=round] (305.34,111.93) --
	(392.22,111.93);

\path[draw=drawColor,line width= 0.5pt,line join=round] (305.34,120.73) --
	(392.22,120.73);

\path[draw=drawColor,line width= 0.5pt,line join=round] (305.34,129.53) --
	(392.22,129.53);

\path[draw=drawColor,line width= 0.5pt,line join=round] (305.34,138.33) --
	(392.22,138.33);

\path[draw=drawColor,line width= 0.5pt,line join=round] (317.18,110.39) --
	(317.18,144.27);

\path[draw=drawColor,line width= 0.5pt,line join=round] (332.98,110.39) --
	(332.98,144.27);

\path[draw=drawColor,line width= 0.5pt,line join=round] (348.78,110.39) --
	(348.78,144.27);

\path[draw=drawColor,line width= 0.5pt,line join=round] (364.59,110.39) --
	(364.59,144.27);

\path[draw=drawColor,line width= 0.5pt,line join=round] (380.39,110.39) --
	(380.39,144.27);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{gray}{0.35}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (309.29,111.93) rectangle (309.65,111.93);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (309.69,111.93) rectangle (310.05,111.93);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (310.09,111.93) rectangle (310.45,111.93);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (310.49,111.93) rectangle (310.84,111.93);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (310.88,111.93) rectangle (311.24,111.93);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (311.28,111.93) rectangle (311.64,111.93);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (311.68,111.93) rectangle (312.03,111.93);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (312.07,111.93) rectangle (312.43,111.93);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (312.47,111.93) rectangle (312.83,111.93);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (312.87,111.93) rectangle (313.23,111.93);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (313.26,111.93) rectangle (313.62,111.93);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (313.66,111.93) rectangle (314.02,111.93);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (314.06,111.93) rectangle (314.42,111.93);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (314.46,111.93) rectangle (314.81,111.93);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (314.85,111.93) rectangle (315.21,111.93);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (315.25,111.93) rectangle (315.61,111.93);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (315.65,111.93) rectangle (316.00,111.93);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (316.04,111.93) rectangle (316.40,111.93);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (316.44,111.93) rectangle (316.80,111.93);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (316.84,111.93) rectangle (317.20,111.93);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (317.24,111.93) rectangle (317.59,111.93);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (317.63,111.93) rectangle (317.99,111.93);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (318.03,111.93) rectangle (318.39,111.93);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (318.43,111.93) rectangle (318.78,111.93);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (318.82,111.93) rectangle (319.18,111.93);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (319.22,111.93) rectangle (319.58,111.93);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (319.62,111.93) rectangle (319.98,111.93);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (320.02,111.93) rectangle (320.37,111.93);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (320.41,111.93) rectangle (320.77,111.93);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (320.81,111.93) rectangle (321.17,111.93);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (321.21,111.93) rectangle (321.56,111.93);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (321.60,111.93) rectangle (321.96,111.93);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (322.00,111.93) rectangle (322.36,111.93);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (322.40,111.93) rectangle (322.76,111.93);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (322.79,111.93) rectangle (323.15,111.93);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (323.19,111.93) rectangle (323.55,111.93);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (323.59,111.93) rectangle (323.95,111.93);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (323.99,111.93) rectangle (324.34,111.93);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (324.38,111.93) rectangle (324.74,111.93);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (324.78,111.93) rectangle (325.14,111.93);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (325.18,111.93) rectangle (325.53,111.93);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (325.57,111.93) rectangle (325.93,111.93);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (325.97,111.93) rectangle (326.33,111.93);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (326.37,111.93) rectangle (326.73,111.93);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (326.77,111.93) rectangle (327.12,111.93);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (327.16,111.93) rectangle (327.52,111.93);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (327.56,111.93) rectangle (327.92,111.93);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (327.96,111.93) rectangle (328.31,111.93);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (328.35,111.93) rectangle (328.71,111.93);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (328.75,111.93) rectangle (329.11,111.93);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (329.15,111.93) rectangle (329.51,111.93);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (329.55,111.93) rectangle (329.90,111.93);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (329.94,111.93) rectangle (330.30,111.93);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (330.34,111.93) rectangle (330.70,111.93);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (330.74,111.93) rectangle (331.09,111.93);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (331.13,111.93) rectangle (331.49,116.33);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (331.53,111.93) rectangle (331.89,111.93);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (331.93,111.93) rectangle (332.29,111.93);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (332.33,111.93) rectangle (332.68,111.93);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (332.72,111.93) rectangle (333.08,111.93);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (333.12,111.93) rectangle (333.48,111.93);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (333.52,111.93) rectangle (333.87,111.93);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (333.91,111.93) rectangle (334.27,111.93);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (334.31,111.93) rectangle (334.67,111.93);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (334.71,111.93) rectangle (335.06,111.93);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (335.10,111.93) rectangle (335.46,111.93);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (335.50,111.93) rectangle (335.86,111.93);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (335.90,111.93) rectangle (336.26,111.93);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (336.30,111.93) rectangle (336.65,111.93);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (336.69,111.93) rectangle (337.05,111.93);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (337.09,111.93) rectangle (337.45,120.73);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (337.49,111.93) rectangle (337.84,111.93);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (337.88,111.93) rectangle (338.24,111.93);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (338.28,111.93) rectangle (338.64,111.93);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (338.68,111.93) rectangle (339.04,111.93);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (339.08,111.93) rectangle (339.43,116.33);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (339.47,111.93) rectangle (339.83,111.93);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (339.87,111.93) rectangle (340.23,116.33);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (340.27,111.93) rectangle (340.62,116.33);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (340.66,111.93) rectangle (341.02,111.93);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (341.06,111.93) rectangle (341.42,111.93);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (341.46,111.93) rectangle (341.82,111.93);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (341.86,111.93) rectangle (342.21,111.93);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (342.25,111.93) rectangle (342.61,116.33);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (342.65,111.93) rectangle (343.01,111.93);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (343.05,111.93) rectangle (343.40,111.93);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (343.44,111.93) rectangle (343.80,116.33);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (343.84,111.93) rectangle (344.20,111.93);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (344.24,111.93) rectangle (344.60,120.73);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (344.63,111.93) rectangle (344.99,111.93);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (345.03,111.93) rectangle (345.39,111.93);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (345.43,111.93) rectangle (345.79,111.93);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (345.83,111.93) rectangle (346.18,116.33);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (346.22,111.93) rectangle (346.58,120.73);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (346.62,111.93) rectangle (346.98,116.33);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (347.02,111.93) rectangle (347.37,116.33);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (347.41,111.93) rectangle (347.77,125.13);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (347.81,111.93) rectangle (348.17,120.73);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (348.21,111.93) rectangle (348.57,120.73);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (348.61,111.93) rectangle (348.96,116.33);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (349.00,111.93) rectangle (349.36,111.93);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (349.40,111.93) rectangle (349.76,125.13);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (349.80,111.93) rectangle (350.15,116.33);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (350.19,111.93) rectangle (350.55,116.33);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (350.59,111.93) rectangle (350.95,120.73);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (350.99,111.93) rectangle (351.35,111.93);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (351.39,111.93) rectangle (351.74,120.73);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (351.78,111.93) rectangle (352.14,111.93);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (352.18,111.93) rectangle (352.54,116.33);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (352.58,111.93) rectangle (352.93,120.73);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (352.97,111.93) rectangle (353.33,120.73);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (353.37,111.93) rectangle (353.73,111.93);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (353.77,111.93) rectangle (354.13,111.93);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (354.16,111.93) rectangle (354.52,111.93);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (354.56,111.93) rectangle (354.92,125.13);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (354.96,111.93) rectangle (355.32,116.33);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (355.36,111.93) rectangle (355.71,111.93);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (355.75,111.93) rectangle (356.11,116.33);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (356.15,111.93) rectangle (356.51,111.93);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (356.55,111.93) rectangle (356.90,111.93);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (356.94,111.93) rectangle (357.30,116.33);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (357.34,111.93) rectangle (357.70,116.33);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (357.74,111.93) rectangle (358.10,120.73);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (358.14,111.93) rectangle (358.49,111.93);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (358.53,111.93) rectangle (358.89,111.93);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (358.93,111.93) rectangle (359.29,111.93);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (359.33,111.93) rectangle (359.68,111.93);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (359.72,111.93) rectangle (360.08,116.33);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (360.12,111.93) rectangle (360.48,111.93);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (360.52,111.93) rectangle (360.88,111.93);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (360.92,111.93) rectangle (361.27,116.33);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (361.31,111.93) rectangle (361.67,111.93);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (361.71,111.93) rectangle (362.07,111.93);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (362.11,111.93) rectangle (362.46,111.93);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (362.50,111.93) rectangle (362.86,111.93);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (362.90,111.93) rectangle (363.26,111.93);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (363.30,111.93) rectangle (363.66,111.93);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (363.70,111.93) rectangle (364.05,111.93);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (364.09,111.93) rectangle (364.45,111.93);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (364.49,111.93) rectangle (364.85,111.93);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (364.89,111.93) rectangle (365.24,111.93);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (365.28,111.93) rectangle (365.64,111.93);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (365.68,111.93) rectangle (366.04,111.93);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (366.08,111.93) rectangle (366.44,111.93);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (366.47,111.93) rectangle (366.83,111.93);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (366.87,111.93) rectangle (367.23,116.33);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (367.27,111.93) rectangle (367.63,111.93);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (367.67,111.93) rectangle (368.02,111.93);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (368.06,111.93) rectangle (368.42,111.93);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (368.46,111.93) rectangle (368.82,111.93);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (368.86,111.93) rectangle (369.21,111.93);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (369.25,111.93) rectangle (369.61,111.93);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (369.65,111.93) rectangle (370.01,111.93);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (370.05,111.93) rectangle (370.41,111.93);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (370.45,111.93) rectangle (370.80,111.93);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (370.84,111.93) rectangle (371.20,111.93);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (371.24,111.93) rectangle (371.60,111.93);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (371.64,111.93) rectangle (371.99,111.93);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (372.03,111.93) rectangle (372.39,111.93);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (372.43,111.93) rectangle (372.79,111.93);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (372.83,111.93) rectangle (373.19,111.93);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (373.23,111.93) rectangle (373.58,111.93);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (373.62,111.93) rectangle (373.98,111.93);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (374.02,111.93) rectangle (374.38,111.93);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (374.42,111.93) rectangle (374.77,111.93);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (374.81,111.93) rectangle (375.17,111.93);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (375.21,111.93) rectangle (375.57,111.93);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (375.61,111.93) rectangle (375.97,116.33);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (376.00,111.93) rectangle (376.36,111.93);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (376.40,111.93) rectangle (376.76,111.93);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (376.80,111.93) rectangle (377.16,111.93);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (377.20,111.93) rectangle (377.55,111.93);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (377.59,111.93) rectangle (377.95,111.93);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (377.99,111.93) rectangle (378.35,111.93);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (378.39,111.93) rectangle (378.74,111.93);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (378.78,111.93) rectangle (379.14,111.93);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (379.18,111.93) rectangle (379.54,111.93);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (379.58,111.93) rectangle (379.94,111.93);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (379.98,111.93) rectangle (380.33,111.93);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (380.37,111.93) rectangle (380.73,111.93);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (380.77,111.93) rectangle (381.13,111.93);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (381.17,111.93) rectangle (381.52,111.93);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (381.56,111.93) rectangle (381.92,111.93);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (381.96,111.93) rectangle (382.32,111.93);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (382.36,111.93) rectangle (382.72,111.93);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (382.76,111.93) rectangle (383.11,111.93);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (383.15,111.93) rectangle (383.51,111.93);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (383.55,111.93) rectangle (383.91,111.93);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (383.95,111.93) rectangle (384.30,111.93);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (384.34,111.93) rectangle (384.70,111.93);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (384.74,111.93) rectangle (385.10,111.93);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (385.14,111.93) rectangle (385.50,111.93);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (385.54,111.93) rectangle (385.89,111.93);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (385.93,111.93) rectangle (386.29,111.93);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (386.33,111.93) rectangle (386.69,111.93);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (386.73,111.93) rectangle (387.08,111.93);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (387.12,111.93) rectangle (387.48,111.93);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (387.52,111.93) rectangle (387.88,111.93);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (387.92,111.93) rectangle (388.27,111.93);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round] (305.34,110.39) rectangle (392.22,144.27);
\end{scope}
\begin{scope}
\path[clip] (396.72,110.39) rectangle (483.60,144.27);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (396.72,110.39) rectangle (483.60,144.27);
\definecolor{drawColor}{gray}{0.92}

\path[draw=drawColor,line width= 0.2pt,line join=round] (396.72,116.33) --
	(483.60,116.33);

\path[draw=drawColor,line width= 0.2pt,line join=round] (396.72,125.13) --
	(483.60,125.13);

\path[draw=drawColor,line width= 0.2pt,line join=round] (396.72,133.93) --
	(483.60,133.93);

\path[draw=drawColor,line width= 0.2pt,line join=round] (396.72,142.73) --
	(483.60,142.73);

\path[draw=drawColor,line width= 0.2pt,line join=round] (400.65,110.39) --
	(400.65,144.27);

\path[draw=drawColor,line width= 0.2pt,line join=round] (416.46,110.39) --
	(416.46,144.27);

\path[draw=drawColor,line width= 0.2pt,line join=round] (432.26,110.39) --
	(432.26,144.27);

\path[draw=drawColor,line width= 0.2pt,line join=round] (448.07,110.39) --
	(448.07,144.27);

\path[draw=drawColor,line width= 0.2pt,line join=round] (463.87,110.39) --
	(463.87,144.27);

\path[draw=drawColor,line width= 0.2pt,line join=round] (479.67,110.39) --
	(479.67,144.27);

\path[draw=drawColor,line width= 0.5pt,line join=round] (396.72,111.93) --
	(483.60,111.93);

\path[draw=drawColor,line width= 0.5pt,line join=round] (396.72,120.73) --
	(483.60,120.73);

\path[draw=drawColor,line width= 0.5pt,line join=round] (396.72,129.53) --
	(483.60,129.53);

\path[draw=drawColor,line width= 0.5pt,line join=round] (396.72,138.33) --
	(483.60,138.33);

\path[draw=drawColor,line width= 0.5pt,line join=round] (408.56,110.39) --
	(408.56,144.27);

\path[draw=drawColor,line width= 0.5pt,line join=round] (424.36,110.39) --
	(424.36,144.27);

\path[draw=drawColor,line width= 0.5pt,line join=round] (440.16,110.39) --
	(440.16,144.27);

\path[draw=drawColor,line width= 0.5pt,line join=round] (455.97,110.39) --
	(455.97,144.27);

\path[draw=drawColor,line width= 0.5pt,line join=round] (471.77,110.39) --
	(471.77,144.27);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{gray}{0.35}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (400.67,111.93) rectangle (401.03,111.93);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (401.07,111.93) rectangle (401.43,111.93);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (401.47,111.93) rectangle (401.82,111.93);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (401.86,111.93) rectangle (402.22,111.93);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (402.26,111.93) rectangle (402.62,111.93);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (402.66,111.93) rectangle (403.02,111.93);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (403.06,111.93) rectangle (403.41,111.93);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (403.45,111.93) rectangle (403.81,111.93);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (403.85,111.93) rectangle (404.21,111.93);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (404.25,111.93) rectangle (404.60,111.93);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (404.64,111.93) rectangle (405.00,111.93);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (405.04,111.93) rectangle (405.40,111.93);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (405.44,111.93) rectangle (405.80,111.93);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (405.84,111.93) rectangle (406.19,111.93);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (406.23,111.93) rectangle (406.59,111.93);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (406.63,111.93) rectangle (406.99,111.93);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (407.03,111.93) rectangle (407.38,111.93);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (407.42,111.93) rectangle (407.78,111.93);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (407.82,111.93) rectangle (408.18,111.93);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (408.22,111.93) rectangle (408.58,111.93);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (408.61,111.93) rectangle (408.97,111.93);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (409.01,111.93) rectangle (409.37,111.93);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (409.41,111.93) rectangle (409.77,111.93);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (409.81,111.93) rectangle (410.16,111.93);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (410.20,111.93) rectangle (410.56,111.93);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (410.60,111.93) rectangle (410.96,111.93);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (411.00,111.93) rectangle (411.35,111.93);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (411.39,111.93) rectangle (411.75,111.93);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (411.79,111.93) rectangle (412.15,111.93);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (412.19,111.93) rectangle (412.55,116.33);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (412.59,111.93) rectangle (412.94,111.93);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (412.98,111.93) rectangle (413.34,111.93);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (413.38,111.93) rectangle (413.74,111.93);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (413.78,111.93) rectangle (414.13,111.93);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (414.17,111.93) rectangle (414.53,111.93);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (414.57,111.93) rectangle (414.93,111.93);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (414.97,111.93) rectangle (415.33,111.93);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (415.37,111.93) rectangle (415.72,111.93);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (415.76,111.93) rectangle (416.12,111.93);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (416.16,111.93) rectangle (416.52,111.93);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (416.56,111.93) rectangle (416.91,111.93);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (416.95,111.93) rectangle (417.31,111.93);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (417.35,111.93) rectangle (417.71,111.93);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (417.75,111.93) rectangle (418.11,111.93);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (418.15,111.93) rectangle (418.50,111.93);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (418.54,111.93) rectangle (418.90,116.33);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (418.94,111.93) rectangle (419.30,116.33);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (419.34,111.93) rectangle (419.69,116.33);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (419.73,111.93) rectangle (420.09,111.93);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (420.13,111.93) rectangle (420.49,111.93);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (420.53,111.93) rectangle (420.88,111.93);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (420.92,111.93) rectangle (421.28,111.93);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (421.32,111.93) rectangle (421.68,111.93);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (421.72,111.93) rectangle (422.08,111.93);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (422.12,111.93) rectangle (422.47,111.93);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (422.51,111.93) rectangle (422.87,111.93);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (422.91,111.93) rectangle (423.27,111.93);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (423.31,111.93) rectangle (423.66,111.93);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (423.70,111.93) rectangle (424.06,116.33);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (424.10,111.93) rectangle (424.46,116.33);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (424.50,111.93) rectangle (424.86,111.93);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (424.90,111.93) rectangle (425.25,111.93);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (425.29,111.93) rectangle (425.65,111.93);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (425.69,111.93) rectangle (426.05,111.93);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (426.09,111.93) rectangle (426.44,111.93);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (426.48,111.93) rectangle (426.84,111.93);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (426.88,111.93) rectangle (427.24,111.93);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (427.28,111.93) rectangle (427.64,111.93);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (427.68,111.93) rectangle (428.03,116.33);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (428.07,111.93) rectangle (428.43,111.93);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (428.47,111.93) rectangle (428.83,111.93);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (428.87,111.93) rectangle (429.22,111.93);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (429.26,111.93) rectangle (429.62,111.93);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (429.66,111.93) rectangle (430.02,111.93);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (430.06,111.93) rectangle (430.42,111.93);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (430.45,111.93) rectangle (430.81,111.93);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (430.85,111.93) rectangle (431.21,111.93);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (431.25,111.93) rectangle (431.61,111.93);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (431.65,111.93) rectangle (432.00,116.33);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (432.04,111.93) rectangle (432.40,116.33);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (432.44,111.93) rectangle (432.80,111.93);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (432.84,111.93) rectangle (433.19,120.73);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (433.23,111.93) rectangle (433.59,111.93);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (433.63,111.93) rectangle (433.99,116.33);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (434.03,111.93) rectangle (434.39,111.93);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (434.43,111.93) rectangle (434.78,111.93);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (434.82,111.93) rectangle (435.18,120.73);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (435.22,111.93) rectangle (435.58,116.33);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (435.62,111.93) rectangle (435.97,125.13);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (436.01,111.93) rectangle (436.37,116.33);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (436.41,111.93) rectangle (436.77,111.93);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (436.81,111.93) rectangle (437.17,111.93);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (437.21,111.93) rectangle (437.56,116.33);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (437.60,111.93) rectangle (437.96,111.93);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (438.00,111.93) rectangle (438.36,116.33);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (438.40,111.93) rectangle (438.75,111.93);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (438.79,111.93) rectangle (439.15,116.33);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (439.19,111.93) rectangle (439.55,120.73);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (439.59,111.93) rectangle (439.95,120.73);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (439.98,111.93) rectangle (440.34,116.33);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (440.38,111.93) rectangle (440.74,111.93);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (440.78,111.93) rectangle (441.14,116.33);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (441.18,111.93) rectangle (441.53,111.93);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (441.57,111.93) rectangle (441.93,111.93);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (441.97,111.93) rectangle (442.33,116.33);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (442.37,111.93) rectangle (442.72,116.33);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (442.76,111.93) rectangle (443.12,111.93);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (443.16,111.93) rectangle (443.52,116.33);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (443.56,111.93) rectangle (443.92,120.73);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (443.96,111.93) rectangle (444.31,111.93);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (444.35,111.93) rectangle (444.71,111.93);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (444.75,111.93) rectangle (445.11,111.93);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (445.15,111.93) rectangle (445.50,120.73);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (445.54,111.93) rectangle (445.90,111.93);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (445.94,111.93) rectangle (446.30,111.93);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (446.34,111.93) rectangle (446.70,111.93);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (446.74,111.93) rectangle (447.09,116.33);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (447.13,111.93) rectangle (447.49,111.93);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (447.53,111.93) rectangle (447.89,120.73);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (447.93,111.93) rectangle (448.28,111.93);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (448.32,111.93) rectangle (448.68,116.33);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (448.72,111.93) rectangle (449.08,111.93);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (449.12,111.93) rectangle (449.48,111.93);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (449.52,111.93) rectangle (449.87,111.93);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (449.91,111.93) rectangle (450.27,120.73);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (450.31,111.93) rectangle (450.67,116.33);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (450.71,111.93) rectangle (451.06,111.93);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (451.10,111.93) rectangle (451.46,111.93);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (451.50,111.93) rectangle (451.86,111.93);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (451.90,111.93) rectangle (452.25,116.33);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (452.29,111.93) rectangle (452.65,111.93);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (452.69,111.93) rectangle (453.05,111.93);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (453.09,111.93) rectangle (453.45,111.93);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (453.49,111.93) rectangle (453.84,111.93);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (453.88,111.93) rectangle (454.24,111.93);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (454.28,111.93) rectangle (454.64,111.93);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (454.68,111.93) rectangle (455.03,111.93);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (455.07,111.93) rectangle (455.43,111.93);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (455.47,111.93) rectangle (455.83,111.93);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (455.87,111.93) rectangle (456.23,111.93);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (456.27,111.93) rectangle (456.62,111.93);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (456.66,111.93) rectangle (457.02,120.73);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (457.06,111.93) rectangle (457.42,116.33);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (457.46,111.93) rectangle (457.81,116.33);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (457.85,111.93) rectangle (458.21,111.93);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (458.25,111.93) rectangle (458.61,111.93);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (458.65,111.93) rectangle (459.01,111.93);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (459.05,111.93) rectangle (459.40,116.33);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (459.44,111.93) rectangle (459.80,111.93);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (459.84,111.93) rectangle (460.20,111.93);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (460.24,111.93) rectangle (460.59,111.93);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (460.63,111.93) rectangle (460.99,116.33);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (461.03,111.93) rectangle (461.39,111.93);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (461.43,111.93) rectangle (461.79,111.93);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (461.82,111.93) rectangle (462.18,111.93);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (462.22,111.93) rectangle (462.58,111.93);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (462.62,111.93) rectangle (462.98,111.93);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (463.02,111.93) rectangle (463.37,111.93);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (463.41,111.93) rectangle (463.77,111.93);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (463.81,111.93) rectangle (464.17,111.93);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (464.21,111.93) rectangle (464.56,111.93);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (464.60,111.93) rectangle (464.96,111.93);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (465.00,111.93) rectangle (465.36,111.93);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (465.40,111.93) rectangle (465.76,111.93);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (465.80,111.93) rectangle (466.15,111.93);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (466.19,111.93) rectangle (466.55,111.93);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (466.59,111.93) rectangle (466.95,111.93);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (466.99,111.93) rectangle (467.34,111.93);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (467.38,111.93) rectangle (467.74,111.93);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (467.78,111.93) rectangle (468.14,111.93);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (468.18,111.93) rectangle (468.54,111.93);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (468.58,111.93) rectangle (468.93,111.93);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (468.97,111.93) rectangle (469.33,116.33);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (469.37,111.93) rectangle (469.73,111.93);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (469.77,111.93) rectangle (470.12,111.93);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (470.16,111.93) rectangle (470.52,111.93);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (470.56,111.93) rectangle (470.92,111.93);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (470.96,111.93) rectangle (471.32,111.93);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (471.35,111.93) rectangle (471.71,111.93);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (471.75,111.93) rectangle (472.11,111.93);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (472.15,111.93) rectangle (472.51,111.93);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (472.55,111.93) rectangle (472.90,111.93);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (472.94,111.93) rectangle (473.30,111.93);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (473.34,111.93) rectangle (473.70,111.93);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (473.74,111.93) rectangle (474.09,111.93);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (474.13,111.93) rectangle (474.49,111.93);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (474.53,111.93) rectangle (474.89,111.93);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (474.93,111.93) rectangle (475.29,111.93);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (475.33,111.93) rectangle (475.68,111.93);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (475.72,111.93) rectangle (476.08,111.93);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (476.12,111.93) rectangle (476.48,111.93);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (476.52,111.93) rectangle (476.87,111.93);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (476.91,111.93) rectangle (477.27,111.93);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (477.31,111.93) rectangle (477.67,111.93);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (477.71,111.93) rectangle (478.07,111.93);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (478.11,111.93) rectangle (478.46,111.93);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (478.50,111.93) rectangle (478.86,111.93);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (478.90,111.93) rectangle (479.26,111.93);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (479.30,111.93) rectangle (479.65,111.93);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round] (396.72,110.39) rectangle (483.60,144.27);
\end{scope}
\begin{scope}
\path[clip] ( 31.21, 72.01) rectangle (118.09,105.89);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 31.21, 72.01) rectangle (118.09,105.89);
\definecolor{drawColor}{gray}{0.92}

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 31.21, 77.40) --
	(118.09, 77.40);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 31.21, 85.10) --
	(118.09, 85.10);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 31.21, 92.80) --
	(118.09, 92.80);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 31.21,100.50) --
	(118.09,100.50);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 35.14, 72.01) --
	( 35.14,105.89);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 50.94, 72.01) --
	( 50.94,105.89);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 66.74, 72.01) --
	( 66.74,105.89);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 82.55, 72.01) --
	( 82.55,105.89);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 98.35, 72.01) --
	( 98.35,105.89);

\path[draw=drawColor,line width= 0.2pt,line join=round] (114.16, 72.01) --
	(114.16,105.89);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 31.21, 73.55) --
	(118.09, 73.55);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 31.21, 81.25) --
	(118.09, 81.25);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 31.21, 88.95) --
	(118.09, 88.95);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 31.21, 96.65) --
	(118.09, 96.65);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 31.21,104.35) --
	(118.09,104.35);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 43.04, 72.01) --
	( 43.04,105.89);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 58.84, 72.01) --
	( 58.84,105.89);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 74.65, 72.01) --
	( 74.65,105.89);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 90.45, 72.01) --
	( 90.45,105.89);

\path[draw=drawColor,line width= 0.5pt,line join=round] (106.26, 72.01) --
	(106.26,105.89);
\definecolor{drawColor}{gray}{0.60}
\definecolor{fillColor}{gray}{0.35}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] ( 35.16, 73.55) rectangle ( 35.51, 73.55);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] ( 35.55, 73.55) rectangle ( 35.91, 73.55);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] ( 35.95, 73.55) rectangle ( 36.31, 73.55);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] ( 36.35, 73.55) rectangle ( 36.70, 73.55);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] ( 36.74, 73.55) rectangle ( 37.10, 73.55);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] ( 37.14, 73.55) rectangle ( 37.50, 73.55);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] ( 37.54, 73.55) rectangle ( 37.90, 73.55);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] ( 37.94, 73.55) rectangle ( 38.29, 73.55);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] ( 38.33, 73.55) rectangle ( 38.69, 73.55);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] ( 38.73, 73.55) rectangle ( 39.09, 73.55);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] ( 39.13, 73.55) rectangle ( 39.48, 73.55);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] ( 39.52, 73.55) rectangle ( 39.88, 73.55);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] ( 39.92, 73.55) rectangle ( 40.28, 73.55);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] ( 40.32, 73.55) rectangle ( 40.68, 73.55);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] ( 40.72, 73.55) rectangle ( 41.07, 73.55);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] ( 41.11, 73.55) rectangle ( 41.47, 73.55);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] ( 41.51, 73.55) rectangle ( 41.87, 73.55);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] ( 41.91, 73.55) rectangle ( 42.26, 73.55);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] ( 42.30, 73.55) rectangle ( 42.66, 73.55);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] ( 42.70, 73.55) rectangle ( 43.06, 73.55);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] ( 43.10, 73.55) rectangle ( 43.46, 73.55);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] ( 43.50, 73.55) rectangle ( 43.85, 73.55);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] ( 43.89, 73.55) rectangle ( 44.25, 73.55);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] ( 44.29, 73.55) rectangle ( 44.65, 73.55);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] ( 44.69, 73.55) rectangle ( 45.04, 73.55);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] ( 45.08, 73.55) rectangle ( 45.44, 73.55);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] ( 45.48, 73.55) rectangle ( 45.84, 73.55);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] ( 45.88, 73.55) rectangle ( 46.24, 73.55);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] ( 46.27, 73.55) rectangle ( 46.63, 73.55);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] ( 46.67, 73.55) rectangle ( 47.03, 73.55);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] ( 47.07, 73.55) rectangle ( 47.43, 73.55);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] ( 47.47, 73.55) rectangle ( 47.82, 73.55);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] ( 47.86, 73.55) rectangle ( 48.22, 73.55);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] ( 48.26, 73.55) rectangle ( 48.62, 73.55);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] ( 48.66, 73.55) rectangle ( 49.01, 73.55);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] ( 49.05, 73.55) rectangle ( 49.41, 73.55);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] ( 49.45, 73.55) rectangle ( 49.81, 73.55);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] ( 49.85, 73.55) rectangle ( 50.21, 73.55);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] ( 50.25, 73.55) rectangle ( 50.60, 73.55);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] ( 50.64, 73.55) rectangle ( 51.00, 73.55);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] ( 51.04, 73.55) rectangle ( 51.40, 77.40);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] ( 51.44, 73.55) rectangle ( 51.79, 73.55);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] ( 51.83, 73.55) rectangle ( 52.19, 73.55);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] ( 52.23, 73.55) rectangle ( 52.59, 73.55);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] ( 52.63, 73.55) rectangle ( 52.99, 73.55);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] ( 53.03, 73.55) rectangle ( 53.38, 77.40);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] ( 53.42, 73.55) rectangle ( 53.78, 73.55);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] ( 53.82, 73.55) rectangle ( 54.18, 77.40);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] ( 54.22, 73.55) rectangle ( 54.57, 73.55);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] ( 54.61, 73.55) rectangle ( 54.97, 73.55);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] ( 55.01, 73.55) rectangle ( 55.37, 73.55);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] ( 55.41, 73.55) rectangle ( 55.77, 73.55);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] ( 55.80, 73.55) rectangle ( 56.16, 73.55);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] ( 56.20, 73.55) rectangle ( 56.56, 73.55);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] ( 56.60, 73.55) rectangle ( 56.96, 73.55);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] ( 57.00, 73.55) rectangle ( 57.35, 73.55);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] ( 57.39, 73.55) rectangle ( 57.75, 73.55);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] ( 57.79, 73.55) rectangle ( 58.15, 73.55);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] ( 58.19, 73.55) rectangle ( 58.54, 73.55);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] ( 58.58, 73.55) rectangle ( 58.94, 73.55);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] ( 58.98, 73.55) rectangle ( 59.34, 73.55);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] ( 59.38, 73.55) rectangle ( 59.74, 73.55);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] ( 59.78, 73.55) rectangle ( 60.13, 73.55);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] ( 60.17, 73.55) rectangle ( 60.53, 73.55);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] ( 60.57, 73.55) rectangle ( 60.93, 77.40);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] ( 60.97, 73.55) rectangle ( 61.32, 81.25);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] ( 61.36, 73.55) rectangle ( 61.72, 73.55);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] ( 61.76, 73.55) rectangle ( 62.12, 73.55);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] ( 62.16, 73.55) rectangle ( 62.52, 73.55);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] ( 62.56, 73.55) rectangle ( 62.91, 73.55);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] ( 62.95, 73.55) rectangle ( 63.31, 73.55);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] ( 63.35, 73.55) rectangle ( 63.71, 73.55);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] ( 63.75, 73.55) rectangle ( 64.10, 73.55);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] ( 64.14, 73.55) rectangle ( 64.50, 77.40);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] ( 64.54, 73.55) rectangle ( 64.90, 77.40);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] ( 64.94, 73.55) rectangle ( 65.30, 81.25);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] ( 65.34, 73.55) rectangle ( 65.69, 73.55);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] ( 65.73, 73.55) rectangle ( 66.09, 73.55);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] ( 66.13, 73.55) rectangle ( 66.49, 77.40);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] ( 66.53, 73.55) rectangle ( 66.88, 81.25);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] ( 66.92, 73.55) rectangle ( 67.28, 73.55);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] ( 67.32, 73.55) rectangle ( 67.68, 73.55);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] ( 67.72, 73.55) rectangle ( 68.08, 73.55);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] ( 68.11, 73.55) rectangle ( 68.47, 73.55);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] ( 68.51, 73.55) rectangle ( 68.87, 77.40);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] ( 68.91, 73.55) rectangle ( 69.27, 73.55);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] ( 69.31, 73.55) rectangle ( 69.66, 73.55);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] ( 69.70, 73.55) rectangle ( 70.06, 77.40);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] ( 70.10, 73.55) rectangle ( 70.46, 77.40);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] ( 70.50, 73.55) rectangle ( 70.85, 73.55);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] ( 70.89, 73.55) rectangle ( 71.25, 77.40);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] ( 71.29, 73.55) rectangle ( 71.65, 73.55);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] ( 71.69, 73.55) rectangle ( 72.05, 81.25);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] ( 72.09, 73.55) rectangle ( 72.44, 77.40);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] ( 72.48, 73.55) rectangle ( 72.84, 73.55);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] ( 72.88, 73.55) rectangle ( 73.24, 73.55);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] ( 73.28, 73.55) rectangle ( 73.63, 77.40);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] ( 73.67, 73.55) rectangle ( 74.03, 73.55);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] ( 74.07, 73.55) rectangle ( 74.43, 73.55);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] ( 74.47, 73.55) rectangle ( 74.83,100.50);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] ( 74.87, 73.55) rectangle ( 75.22, 77.40);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] ( 75.26, 73.55) rectangle ( 75.62, 85.10);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] ( 75.66, 73.55) rectangle ( 76.02, 81.25);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] ( 76.06, 73.55) rectangle ( 76.41, 73.55);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] ( 76.45, 73.55) rectangle ( 76.81, 77.40);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] ( 76.85, 73.55) rectangle ( 77.21, 81.25);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] ( 77.25, 73.55) rectangle ( 77.61, 73.55);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] ( 77.64, 73.55) rectangle ( 78.00, 73.55);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] ( 78.04, 73.55) rectangle ( 78.40, 81.25);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] ( 78.44, 73.55) rectangle ( 78.80, 73.55);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] ( 78.84, 73.55) rectangle ( 79.19, 73.55);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] ( 79.23, 73.55) rectangle ( 79.59, 73.55);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] ( 79.63, 73.55) rectangle ( 79.99, 77.40);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] ( 80.03, 73.55) rectangle ( 80.38, 73.55);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] ( 80.42, 73.55) rectangle ( 80.78, 73.55);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] ( 80.82, 73.55) rectangle ( 81.18, 77.40);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] ( 81.22, 73.55) rectangle ( 81.58, 73.55);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] ( 81.62, 73.55) rectangle ( 81.97, 73.55);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] ( 82.01, 73.55) rectangle ( 82.37, 73.55);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] ( 82.41, 73.55) rectangle ( 82.77, 73.55);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] ( 82.81, 73.55) rectangle ( 83.16, 73.55);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] ( 83.20, 73.55) rectangle ( 83.56, 73.55);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] ( 83.60, 73.55) rectangle ( 83.96, 77.40);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] ( 84.00, 73.55) rectangle ( 84.36, 73.55);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] ( 84.40, 73.55) rectangle ( 84.75, 73.55);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] ( 84.79, 73.55) rectangle ( 85.15, 73.55);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] ( 85.19, 73.55) rectangle ( 85.55, 77.40);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] ( 85.59, 73.55) rectangle ( 85.94, 73.55);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] ( 85.98, 73.55) rectangle ( 86.34, 73.55);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] ( 86.38, 73.55) rectangle ( 86.74, 73.55);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] ( 86.78, 73.55) rectangle ( 87.14, 73.55);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] ( 87.18, 73.55) rectangle ( 87.53, 73.55);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] ( 87.57, 73.55) rectangle ( 87.93, 73.55);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] ( 87.97, 73.55) rectangle ( 88.33, 73.55);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] ( 88.37, 73.55) rectangle ( 88.72, 73.55);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] ( 88.76, 73.55) rectangle ( 89.12, 73.55);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] ( 89.16, 73.55) rectangle ( 89.52, 73.55);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] ( 89.56, 73.55) rectangle ( 89.91, 85.10);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] ( 89.95, 73.55) rectangle ( 90.31, 73.55);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] ( 90.35, 73.55) rectangle ( 90.71, 73.55);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] ( 90.75, 73.55) rectangle ( 91.11, 77.40);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] ( 91.15, 73.55) rectangle ( 91.50, 73.55);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] ( 91.54, 73.55) rectangle ( 91.90, 73.55);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] ( 91.94, 73.55) rectangle ( 92.30, 77.40);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] ( 92.34, 73.55) rectangle ( 92.69, 73.55);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] ( 92.73, 73.55) rectangle ( 93.09, 73.55);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] ( 93.13, 73.55) rectangle ( 93.49, 73.55);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] ( 93.53, 73.55) rectangle ( 93.89, 73.55);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] ( 93.93, 73.55) rectangle ( 94.28, 73.55);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] ( 94.32, 73.55) rectangle ( 94.68, 73.55);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] ( 94.72, 73.55) rectangle ( 95.08, 73.55);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] ( 95.12, 73.55) rectangle ( 95.47, 77.40);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] ( 95.51, 73.55) rectangle ( 95.87, 73.55);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] ( 95.91, 73.55) rectangle ( 96.27, 73.55);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] ( 96.31, 73.55) rectangle ( 96.67, 73.55);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] ( 96.71, 73.55) rectangle ( 97.06, 73.55);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] ( 97.10, 73.55) rectangle ( 97.46, 73.55);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] ( 97.50, 73.55) rectangle ( 97.86, 73.55);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] ( 97.90, 73.55) rectangle ( 98.25, 73.55);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] ( 98.29, 73.55) rectangle ( 98.65, 77.40);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] ( 98.69, 73.55) rectangle ( 99.05, 73.55);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] ( 99.09, 73.55) rectangle ( 99.45, 73.55);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] ( 99.48, 73.55) rectangle ( 99.84, 73.55);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] ( 99.88, 73.55) rectangle (100.24, 73.55);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (100.28, 73.55) rectangle (100.64, 73.55);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (100.68, 73.55) rectangle (101.03, 73.55);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (101.07, 73.55) rectangle (101.43, 73.55);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (101.47, 73.55) rectangle (101.83, 73.55);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (101.87, 73.55) rectangle (102.22, 73.55);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (102.26, 73.55) rectangle (102.62, 73.55);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (102.66, 73.55) rectangle (103.02, 73.55);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (103.06, 73.55) rectangle (103.42, 73.55);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (103.46, 73.55) rectangle (103.81, 73.55);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (103.85, 73.55) rectangle (104.21, 73.55);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (104.25, 73.55) rectangle (104.61, 73.55);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (104.65, 73.55) rectangle (105.00, 73.55);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (105.04, 73.55) rectangle (105.40, 73.55);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (105.44, 73.55) rectangle (105.80, 73.55);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (105.84, 73.55) rectangle (106.20, 73.55);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (106.24, 73.55) rectangle (106.59, 73.55);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (106.63, 73.55) rectangle (106.99, 73.55);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (107.03, 73.55) rectangle (107.39, 73.55);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (107.43, 73.55) rectangle (107.78, 73.55);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (107.82, 73.55) rectangle (108.18, 73.55);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (108.22, 73.55) rectangle (108.58, 73.55);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (108.62, 73.55) rectangle (108.98, 73.55);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (109.01, 73.55) rectangle (109.37, 73.55);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (109.41, 73.55) rectangle (109.77, 73.55);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (109.81, 73.55) rectangle (110.17, 73.55);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (110.21, 73.55) rectangle (110.56, 73.55);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (110.60, 73.55) rectangle (110.96, 73.55);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (111.00, 73.55) rectangle (111.36, 73.55);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (111.40, 73.55) rectangle (111.75, 73.55);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (111.79, 73.55) rectangle (112.15, 73.55);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (112.19, 73.55) rectangle (112.55, 73.55);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (112.59, 73.55) rectangle (112.95, 73.55);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (112.99, 73.55) rectangle (113.34, 73.55);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (113.38, 73.55) rectangle (113.74, 73.55);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (113.78, 73.55) rectangle (114.14, 73.55);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round] ( 31.21, 72.01) rectangle (118.09,105.89);
\end{scope}
\begin{scope}
\path[clip] (122.59, 72.01) rectangle (209.47,105.89);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (122.59, 72.01) rectangle (209.47,105.89);
\definecolor{drawColor}{gray}{0.92}

\path[draw=drawColor,line width= 0.2pt,line join=round] (122.59, 77.40) --
	(209.47, 77.40);

\path[draw=drawColor,line width= 0.2pt,line join=round] (122.59, 85.10) --
	(209.47, 85.10);

\path[draw=drawColor,line width= 0.2pt,line join=round] (122.59, 92.80) --
	(209.47, 92.80);

\path[draw=drawColor,line width= 0.2pt,line join=round] (122.59,100.50) --
	(209.47,100.50);

\path[draw=drawColor,line width= 0.2pt,line join=round] (126.52, 72.01) --
	(126.52,105.89);

\path[draw=drawColor,line width= 0.2pt,line join=round] (142.32, 72.01) --
	(142.32,105.89);

\path[draw=drawColor,line width= 0.2pt,line join=round] (158.12, 72.01) --
	(158.12,105.89);

\path[draw=drawColor,line width= 0.2pt,line join=round] (173.93, 72.01) --
	(173.93,105.89);

\path[draw=drawColor,line width= 0.2pt,line join=round] (189.73, 72.01) --
	(189.73,105.89);

\path[draw=drawColor,line width= 0.2pt,line join=round] (205.54, 72.01) --
	(205.54,105.89);

\path[draw=drawColor,line width= 0.5pt,line join=round] (122.59, 73.55) --
	(209.47, 73.55);

\path[draw=drawColor,line width= 0.5pt,line join=round] (122.59, 81.25) --
	(209.47, 81.25);

\path[draw=drawColor,line width= 0.5pt,line join=round] (122.59, 88.95) --
	(209.47, 88.95);

\path[draw=drawColor,line width= 0.5pt,line join=round] (122.59, 96.65) --
	(209.47, 96.65);

\path[draw=drawColor,line width= 0.5pt,line join=round] (122.59,104.35) --
	(209.47,104.35);

\path[draw=drawColor,line width= 0.5pt,line join=round] (134.42, 72.01) --
	(134.42,105.89);

\path[draw=drawColor,line width= 0.5pt,line join=round] (150.22, 72.01) --
	(150.22,105.89);

\path[draw=drawColor,line width= 0.5pt,line join=round] (166.03, 72.01) --
	(166.03,105.89);

\path[draw=drawColor,line width= 0.5pt,line join=round] (181.83, 72.01) --
	(181.83,105.89);

\path[draw=drawColor,line width= 0.5pt,line join=round] (197.63, 72.01) --
	(197.63,105.89);
\definecolor{drawColor}{gray}{0.60}
\definecolor{fillColor}{gray}{0.35}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (126.54, 73.55) rectangle (126.89, 73.55);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (126.93, 73.55) rectangle (127.29, 73.55);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (127.33, 73.55) rectangle (127.69, 73.55);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (127.73, 73.55) rectangle (128.08, 73.55);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (128.12, 73.55) rectangle (128.48, 73.55);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (128.52, 73.55) rectangle (128.88, 73.55);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (128.92, 73.55) rectangle (129.28, 73.55);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (129.32, 73.55) rectangle (129.67, 73.55);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (129.71, 73.55) rectangle (130.07, 73.55);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (130.11, 73.55) rectangle (130.47, 73.55);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (130.51, 73.55) rectangle (130.86, 73.55);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (130.90, 73.55) rectangle (131.26, 73.55);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (131.30, 73.55) rectangle (131.66, 73.55);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (131.70, 73.55) rectangle (132.06, 73.55);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (132.09, 73.55) rectangle (132.45, 73.55);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (132.49, 73.55) rectangle (132.85, 73.55);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (132.89, 73.55) rectangle (133.25, 73.55);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (133.29, 73.55) rectangle (133.64, 73.55);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (133.68, 73.55) rectangle (134.04, 73.55);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (134.08, 73.55) rectangle (134.44, 73.55);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (134.48, 73.55) rectangle (134.83, 73.55);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (134.87, 73.55) rectangle (135.23, 73.55);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (135.27, 73.55) rectangle (135.63, 73.55);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (135.67, 73.55) rectangle (136.03, 73.55);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (136.07, 73.55) rectangle (136.42, 73.55);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (136.46, 73.55) rectangle (136.82, 73.55);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (136.86, 73.55) rectangle (137.22, 73.55);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (137.26, 73.55) rectangle (137.61, 73.55);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (137.65, 73.55) rectangle (138.01, 73.55);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (138.05, 73.55) rectangle (138.41, 73.55);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (138.45, 73.55) rectangle (138.81, 73.55);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (138.85, 73.55) rectangle (139.20, 73.55);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (139.24, 73.55) rectangle (139.60, 73.55);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (139.64, 73.55) rectangle (140.00, 73.55);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (140.04, 73.55) rectangle (140.39, 73.55);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (140.43, 73.55) rectangle (140.79, 73.55);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (140.83, 73.55) rectangle (141.19, 73.55);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (141.23, 73.55) rectangle (141.59, 73.55);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (141.62, 73.55) rectangle (141.98, 73.55);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (142.02, 73.55) rectangle (142.38, 73.55);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (142.42, 73.55) rectangle (142.78, 73.55);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (142.82, 73.55) rectangle (143.17, 73.55);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (143.21, 73.55) rectangle (143.57, 73.55);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (143.61, 73.55) rectangle (143.97, 73.55);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (144.01, 73.55) rectangle (144.36, 73.55);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (144.40, 73.55) rectangle (144.76, 73.55);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (144.80, 73.55) rectangle (145.16, 73.55);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (145.20, 73.55) rectangle (145.56, 73.55);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (145.60, 73.55) rectangle (145.95, 73.55);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (145.99, 73.55) rectangle (146.35, 73.55);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (146.39, 73.55) rectangle (146.75, 73.55);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (146.79, 73.55) rectangle (147.14, 73.55);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (147.18, 73.55) rectangle (147.54, 73.55);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (147.58, 73.55) rectangle (147.94, 73.55);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (147.98, 73.55) rectangle (148.34, 73.55);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (148.38, 73.55) rectangle (148.73, 73.55);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (148.77, 73.55) rectangle (149.13, 73.55);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (149.17, 73.55) rectangle (149.53, 73.55);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (149.57, 73.55) rectangle (149.92, 73.55);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (149.96, 73.55) rectangle (150.32, 73.55);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (150.36, 73.55) rectangle (150.72, 73.55);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (150.76, 73.55) rectangle (151.12, 73.55);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (151.16, 73.55) rectangle (151.51, 73.55);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (151.55, 73.55) rectangle (151.91, 73.55);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (151.95, 73.55) rectangle (152.31, 73.55);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (152.35, 73.55) rectangle (152.70, 73.55);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (152.74, 73.55) rectangle (153.10, 73.55);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (153.14, 73.55) rectangle (153.50, 73.55);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (153.54, 73.55) rectangle (153.89, 73.55);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (153.93, 73.55) rectangle (154.29, 73.55);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (154.33, 73.55) rectangle (154.69, 73.55);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (154.73, 73.55) rectangle (155.09, 73.55);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (155.13, 73.55) rectangle (155.48, 73.55);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (155.52, 73.55) rectangle (155.88, 81.25);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (155.92, 73.55) rectangle (156.28, 73.55);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (156.32, 73.55) rectangle (156.67, 77.40);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (156.71, 73.55) rectangle (157.07, 73.55);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (157.11, 73.55) rectangle (157.47, 73.55);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (157.51, 73.55) rectangle (157.87, 73.55);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (157.91, 73.55) rectangle (158.26, 77.40);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (158.30, 73.55) rectangle (158.66, 73.55);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (158.70, 73.55) rectangle (159.06, 73.55);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (159.10, 73.55) rectangle (159.45, 73.55);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (159.49, 73.55) rectangle (159.85, 77.40);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (159.89, 73.55) rectangle (160.25, 73.55);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (160.29, 73.55) rectangle (160.65, 77.40);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (160.69, 73.55) rectangle (161.04, 73.55);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (161.08, 73.55) rectangle (161.44, 73.55);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (161.48, 73.55) rectangle (161.84, 73.55);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (161.88, 73.55) rectangle (162.23, 81.25);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (162.27, 73.55) rectangle (162.63, 77.40);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (162.67, 73.55) rectangle (163.03, 77.40);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (163.07, 73.55) rectangle (163.43, 73.55);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (163.46, 73.55) rectangle (163.82, 73.55);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (163.86, 73.55) rectangle (164.22, 73.55);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (164.26, 73.55) rectangle (164.62, 81.25);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (164.66, 73.55) rectangle (165.01, 77.40);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (165.05, 73.55) rectangle (165.41, 77.40);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (165.45, 73.55) rectangle (165.81, 85.10);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (165.85, 73.55) rectangle (166.20,100.50);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (166.24, 73.55) rectangle (166.60, 81.25);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (166.64, 73.55) rectangle (167.00, 77.40);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (167.04, 73.55) rectangle (167.40, 77.40);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (167.44, 73.55) rectangle (167.79, 77.40);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (167.83, 73.55) rectangle (168.19, 73.55);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (168.23, 73.55) rectangle (168.59, 81.25);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (168.63, 73.55) rectangle (168.98, 77.40);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (169.02, 73.55) rectangle (169.38, 77.40);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (169.42, 73.55) rectangle (169.78, 81.25);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (169.82, 73.55) rectangle (170.18, 73.55);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (170.22, 73.55) rectangle (170.57, 81.25);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (170.61, 73.55) rectangle (170.97, 81.25);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (171.01, 73.55) rectangle (171.37, 77.40);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (171.41, 73.55) rectangle (171.76, 73.55);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (171.80, 73.55) rectangle (172.16, 73.55);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (172.20, 73.55) rectangle (172.56, 77.40);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (172.60, 73.55) rectangle (172.96, 77.40);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (172.99, 73.55) rectangle (173.35, 81.25);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (173.39, 73.55) rectangle (173.75, 77.40);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (173.79, 73.55) rectangle (174.15, 77.40);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (174.19, 73.55) rectangle (174.54, 73.55);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (174.58, 73.55) rectangle (174.94, 77.40);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (174.98, 73.55) rectangle (175.34, 73.55);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (175.38, 73.55) rectangle (175.73, 77.40);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (175.77, 73.55) rectangle (176.13, 73.55);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (176.17, 73.55) rectangle (176.53, 73.55);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (176.57, 73.55) rectangle (176.93, 73.55);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (176.97, 73.55) rectangle (177.32, 73.55);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (177.36, 73.55) rectangle (177.72, 73.55);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (177.76, 73.55) rectangle (178.12, 73.55);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (178.16, 73.55) rectangle (178.51, 73.55);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (178.55, 73.55) rectangle (178.91, 77.40);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (178.95, 73.55) rectangle (179.31, 73.55);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (179.35, 73.55) rectangle (179.71, 77.40);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (179.75, 73.55) rectangle (180.10, 73.55);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (180.14, 73.55) rectangle (180.50, 73.55);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (180.54, 73.55) rectangle (180.90, 73.55);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (180.94, 73.55) rectangle (181.29, 73.55);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (181.33, 73.55) rectangle (181.69, 73.55);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (181.73, 73.55) rectangle (182.09, 73.55);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (182.13, 73.55) rectangle (182.49, 73.55);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (182.53, 73.55) rectangle (182.88, 73.55);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (182.92, 73.55) rectangle (183.28, 73.55);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (183.32, 73.55) rectangle (183.68, 73.55);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (183.72, 73.55) rectangle (184.07, 73.55);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (184.11, 73.55) rectangle (184.47, 73.55);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (184.51, 73.55) rectangle (184.87, 73.55);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (184.91, 73.55) rectangle (185.27, 73.55);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (185.30, 73.55) rectangle (185.66, 73.55);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (185.70, 73.55) rectangle (186.06, 73.55);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (186.10, 73.55) rectangle (186.46, 73.55);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (186.50, 73.55) rectangle (186.85, 73.55);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (186.89, 73.55) rectangle (187.25, 73.55);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (187.29, 73.55) rectangle (187.65, 73.55);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (187.69, 73.55) rectangle (188.04, 73.55);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (188.08, 73.55) rectangle (188.44, 73.55);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (188.48, 73.55) rectangle (188.84, 73.55);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (188.88, 73.55) rectangle (189.24, 73.55);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (189.28, 73.55) rectangle (189.63, 73.55);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (189.67, 73.55) rectangle (190.03, 73.55);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (190.07, 73.55) rectangle (190.43, 73.55);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (190.47, 73.55) rectangle (190.82, 73.55);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (190.86, 73.55) rectangle (191.22, 73.55);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (191.26, 73.55) rectangle (191.62, 73.55);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (191.66, 73.55) rectangle (192.02, 73.55);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (192.06, 73.55) rectangle (192.41, 73.55);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (192.45, 73.55) rectangle (192.81, 73.55);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (192.85, 73.55) rectangle (193.21, 73.55);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (193.25, 73.55) rectangle (193.60, 73.55);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (193.64, 73.55) rectangle (194.00, 73.55);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (194.04, 73.55) rectangle (194.40, 73.55);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (194.44, 73.55) rectangle (194.80, 73.55);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (194.83, 73.55) rectangle (195.19, 73.55);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (195.23, 73.55) rectangle (195.59, 73.55);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (195.63, 73.55) rectangle (195.99, 73.55);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (196.03, 73.55) rectangle (196.38, 73.55);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (196.42, 73.55) rectangle (196.78, 73.55);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (196.82, 73.55) rectangle (197.18, 73.55);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (197.22, 73.55) rectangle (197.57, 73.55);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (197.61, 73.55) rectangle (197.97, 73.55);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (198.01, 73.55) rectangle (198.37, 73.55);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (198.41, 73.55) rectangle (198.77, 73.55);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (198.81, 73.55) rectangle (199.16, 73.55);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (199.20, 73.55) rectangle (199.56, 73.55);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (199.60, 73.55) rectangle (199.96, 73.55);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (200.00, 73.55) rectangle (200.35, 73.55);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (200.39, 73.55) rectangle (200.75, 73.55);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (200.79, 73.55) rectangle (201.15, 73.55);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (201.19, 73.55) rectangle (201.55, 73.55);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (201.59, 73.55) rectangle (201.94, 73.55);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (201.98, 73.55) rectangle (202.34, 73.55);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (202.38, 73.55) rectangle (202.74, 73.55);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (202.78, 73.55) rectangle (203.13, 73.55);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (203.17, 73.55) rectangle (203.53, 73.55);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (203.57, 73.55) rectangle (203.93, 73.55);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (203.97, 73.55) rectangle (204.33, 73.55);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (204.37, 73.55) rectangle (204.72, 73.55);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (204.76, 73.55) rectangle (205.12, 73.55);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (205.16, 73.55) rectangle (205.52, 73.55);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round] (122.59, 72.01) rectangle (209.47,105.89);
\end{scope}
\begin{scope}
\path[clip] (213.97, 72.01) rectangle (300.84,105.89);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (213.97, 72.01) rectangle (300.84,105.89);
\definecolor{drawColor}{gray}{0.92}

\path[draw=drawColor,line width= 0.2pt,line join=round] (213.97, 77.40) --
	(300.84, 77.40);

\path[draw=drawColor,line width= 0.2pt,line join=round] (213.97, 85.10) --
	(300.84, 85.10);

\path[draw=drawColor,line width= 0.2pt,line join=round] (213.97, 92.80) --
	(300.84, 92.80);

\path[draw=drawColor,line width= 0.2pt,line join=round] (213.97,100.50) --
	(300.84,100.50);

\path[draw=drawColor,line width= 0.2pt,line join=round] (217.89, 72.01) --
	(217.89,105.89);

\path[draw=drawColor,line width= 0.2pt,line join=round] (233.70, 72.01) --
	(233.70,105.89);

\path[draw=drawColor,line width= 0.2pt,line join=round] (249.50, 72.01) --
	(249.50,105.89);

\path[draw=drawColor,line width= 0.2pt,line join=round] (265.31, 72.01) --
	(265.31,105.89);

\path[draw=drawColor,line width= 0.2pt,line join=round] (281.11, 72.01) --
	(281.11,105.89);

\path[draw=drawColor,line width= 0.2pt,line join=round] (296.92, 72.01) --
	(296.92,105.89);

\path[draw=drawColor,line width= 0.5pt,line join=round] (213.97, 73.55) --
	(300.84, 73.55);

\path[draw=drawColor,line width= 0.5pt,line join=round] (213.97, 81.25) --
	(300.84, 81.25);

\path[draw=drawColor,line width= 0.5pt,line join=round] (213.97, 88.95) --
	(300.84, 88.95);

\path[draw=drawColor,line width= 0.5pt,line join=round] (213.97, 96.65) --
	(300.84, 96.65);

\path[draw=drawColor,line width= 0.5pt,line join=round] (213.97,104.35) --
	(300.84,104.35);

\path[draw=drawColor,line width= 0.5pt,line join=round] (225.80, 72.01) --
	(225.80,105.89);

\path[draw=drawColor,line width= 0.5pt,line join=round] (241.60, 72.01) --
	(241.60,105.89);

\path[draw=drawColor,line width= 0.5pt,line join=round] (257.41, 72.01) --
	(257.41,105.89);

\path[draw=drawColor,line width= 0.5pt,line join=round] (273.21, 72.01) --
	(273.21,105.89);

\path[draw=drawColor,line width= 0.5pt,line join=round] (289.01, 72.01) --
	(289.01,105.89);
\definecolor{drawColor}{gray}{0.60}
\definecolor{fillColor}{gray}{0.35}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (217.91, 73.55) rectangle (218.27, 73.55);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (218.31, 73.55) rectangle (218.67, 73.55);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (218.71, 73.55) rectangle (219.07, 73.55);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (219.11, 73.55) rectangle (219.46, 73.55);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (219.50, 73.55) rectangle (219.86, 73.55);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (219.90, 73.55) rectangle (220.26, 73.55);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (220.30, 73.55) rectangle (220.65, 73.55);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (220.69, 73.55) rectangle (221.05, 73.55);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (221.09, 73.55) rectangle (221.45, 73.55);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (221.49, 73.55) rectangle (221.85, 73.55);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (221.89, 73.55) rectangle (222.24, 73.55);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (222.28, 73.55) rectangle (222.64, 73.55);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (222.68, 73.55) rectangle (223.04, 73.55);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (223.08, 73.55) rectangle (223.43, 73.55);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (223.47, 73.55) rectangle (223.83, 73.55);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (223.87, 73.55) rectangle (224.23, 73.55);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (224.27, 73.55) rectangle (224.63, 73.55);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (224.67, 73.55) rectangle (225.02, 73.55);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (225.06, 73.55) rectangle (225.42, 73.55);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (225.46, 73.55) rectangle (225.82, 73.55);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (225.86, 73.55) rectangle (226.21, 73.55);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (226.25, 73.55) rectangle (226.61, 73.55);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (226.65, 73.55) rectangle (227.01, 73.55);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (227.05, 73.55) rectangle (227.41, 73.55);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (227.44, 73.55) rectangle (227.80, 73.55);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (227.84, 73.55) rectangle (228.20, 73.55);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (228.24, 73.55) rectangle (228.60, 73.55);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (228.64, 73.55) rectangle (228.99, 73.55);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (229.03, 73.55) rectangle (229.39, 73.55);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (229.43, 73.55) rectangle (229.79, 73.55);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (229.83, 73.55) rectangle (230.18, 73.55);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (230.22, 73.55) rectangle (230.58, 73.55);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (230.62, 73.55) rectangle (230.98, 73.55);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (231.02, 73.55) rectangle (231.38, 73.55);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (231.42, 73.55) rectangle (231.77, 73.55);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (231.81, 73.55) rectangle (232.17, 73.55);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (232.21, 73.55) rectangle (232.57, 73.55);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (232.61, 73.55) rectangle (232.96, 73.55);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (233.00, 73.55) rectangle (233.36, 73.55);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (233.40, 73.55) rectangle (233.76, 77.40);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (233.80, 73.55) rectangle (234.16, 73.55);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (234.20, 73.55) rectangle (234.55, 73.55);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (234.59, 73.55) rectangle (234.95, 73.55);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (234.99, 73.55) rectangle (235.35, 73.55);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (235.39, 73.55) rectangle (235.74, 73.55);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (235.78, 73.55) rectangle (236.14, 73.55);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (236.18, 73.55) rectangle (236.54, 73.55);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (236.58, 73.55) rectangle (236.94, 73.55);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (236.97, 73.55) rectangle (237.33, 73.55);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (237.37, 73.55) rectangle (237.73, 73.55);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (237.77, 73.55) rectangle (238.13, 73.55);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (238.17, 73.55) rectangle (238.52, 73.55);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (238.56, 73.55) rectangle (238.92, 73.55);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (238.96, 73.55) rectangle (239.32, 73.55);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (239.36, 73.55) rectangle (239.71, 73.55);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (239.75, 73.55) rectangle (240.11, 77.40);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (240.15, 73.55) rectangle (240.51, 73.55);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (240.55, 73.55) rectangle (240.91, 73.55);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (240.95, 73.55) rectangle (241.30, 77.40);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (241.34, 73.55) rectangle (241.70, 73.55);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (241.74, 73.55) rectangle (242.10, 73.55);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (242.14, 73.55) rectangle (242.49, 73.55);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (242.53, 73.55) rectangle (242.89, 73.55);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (242.93, 73.55) rectangle (243.29, 73.55);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (243.33, 73.55) rectangle (243.69, 73.55);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (243.73, 73.55) rectangle (244.08, 77.40);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (244.12, 73.55) rectangle (244.48, 77.40);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (244.52, 73.55) rectangle (244.88, 73.55);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (244.92, 73.55) rectangle (245.27, 73.55);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (245.31, 73.55) rectangle (245.67, 73.55);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (245.71, 73.55) rectangle (246.07, 73.55);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (246.11, 73.55) rectangle (246.47, 73.55);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (246.51, 73.55) rectangle (246.86, 73.55);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (246.90, 73.55) rectangle (247.26, 73.55);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (247.30, 73.55) rectangle (247.66, 73.55);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (247.70, 73.55) rectangle (248.05, 77.40);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (248.09, 73.55) rectangle (248.45, 77.40);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (248.49, 73.55) rectangle (248.85, 73.55);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (248.89, 73.55) rectangle (249.25, 73.55);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (249.28, 73.55) rectangle (249.64, 73.55);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (249.68, 73.55) rectangle (250.04, 73.55);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (250.08, 73.55) rectangle (250.44, 73.55);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (250.48, 73.55) rectangle (250.83, 73.55);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (250.87, 73.55) rectangle (251.23, 73.55);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (251.27, 73.55) rectangle (251.63, 77.40);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (251.67, 73.55) rectangle (252.02, 77.40);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (252.06, 73.55) rectangle (252.42, 77.40);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (252.46, 73.55) rectangle (252.82, 73.55);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (252.86, 73.55) rectangle (253.22, 81.25);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (253.26, 73.55) rectangle (253.61, 73.55);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (253.65, 73.55) rectangle (254.01, 77.40);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (254.05, 73.55) rectangle (254.41, 73.55);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (254.45, 73.55) rectangle (254.80, 81.25);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (254.84, 73.55) rectangle (255.20, 73.55);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (255.24, 73.55) rectangle (255.60, 77.40);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (255.64, 73.55) rectangle (256.00, 81.25);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (256.04, 73.55) rectangle (256.39, 77.40);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (256.43, 73.55) rectangle (256.79, 73.55);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (256.83, 73.55) rectangle (257.19, 77.40);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (257.23, 73.55) rectangle (257.58,104.35);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (257.62, 73.55) rectangle (257.98, 73.55);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (258.02, 73.55) rectangle (258.38, 81.25);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (258.42, 73.55) rectangle (258.78, 73.55);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (258.81, 73.55) rectangle (259.17, 77.40);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (259.21, 73.55) rectangle (259.57, 77.40);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (259.61, 73.55) rectangle (259.97, 77.40);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (260.01, 73.55) rectangle (260.36, 73.55);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (260.40, 73.55) rectangle (260.76, 81.25);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (260.80, 73.55) rectangle (261.16, 77.40);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (261.20, 73.55) rectangle (261.55, 77.40);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (261.59, 73.55) rectangle (261.95, 77.40);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (261.99, 73.55) rectangle (262.35, 73.55);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (262.39, 73.55) rectangle (262.75, 73.55);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (262.79, 73.55) rectangle (263.14, 77.40);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (263.18, 73.55) rectangle (263.54, 77.40);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (263.58, 73.55) rectangle (263.94, 85.10);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (263.98, 73.55) rectangle (264.33, 73.55);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (264.37, 73.55) rectangle (264.73, 81.25);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (264.77, 73.55) rectangle (265.13, 73.55);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (265.17, 73.55) rectangle (265.53, 73.55);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (265.57, 73.55) rectangle (265.92, 73.55);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (265.96, 73.55) rectangle (266.32, 73.55);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (266.36, 73.55) rectangle (266.72, 73.55);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (266.76, 73.55) rectangle (267.11, 73.55);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (267.15, 73.55) rectangle (267.51, 73.55);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (267.55, 73.55) rectangle (267.91, 73.55);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (267.95, 73.55) rectangle (268.31, 73.55);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (268.35, 73.55) rectangle (268.70, 77.40);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (268.74, 73.55) rectangle (269.10, 73.55);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (269.14, 73.55) rectangle (269.50, 73.55);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (269.54, 73.55) rectangle (269.89, 73.55);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (269.93, 73.55) rectangle (270.29, 77.40);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (270.33, 73.55) rectangle (270.69, 73.55);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (270.73, 73.55) rectangle (271.08, 73.55);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (271.12, 73.55) rectangle (271.48, 73.55);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (271.52, 73.55) rectangle (271.88, 73.55);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (271.92, 73.55) rectangle (272.28, 73.55);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (272.32, 73.55) rectangle (272.67, 73.55);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (272.71, 73.55) rectangle (273.07, 77.40);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (273.11, 73.55) rectangle (273.47, 73.55);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (273.51, 73.55) rectangle (273.86, 77.40);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (273.90, 73.55) rectangle (274.26, 73.55);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (274.30, 73.55) rectangle (274.66, 73.55);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (274.70, 73.55) rectangle (275.06, 73.55);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (275.10, 73.55) rectangle (275.45, 77.40);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (275.49, 73.55) rectangle (275.85, 73.55);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (275.89, 73.55) rectangle (276.25, 73.55);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (276.29, 73.55) rectangle (276.64, 73.55);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (276.68, 73.55) rectangle (277.04, 73.55);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (277.08, 73.55) rectangle (277.44, 73.55);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (277.48, 73.55) rectangle (277.84, 73.55);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (277.88, 73.55) rectangle (278.23, 73.55);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (278.27, 73.55) rectangle (278.63, 73.55);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (278.67, 73.55) rectangle (279.03, 73.55);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (279.07, 73.55) rectangle (279.42, 73.55);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (279.46, 73.55) rectangle (279.82, 73.55);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (279.86, 73.55) rectangle (280.22, 73.55);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (280.26, 73.55) rectangle (280.62, 73.55);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (280.65, 73.55) rectangle (281.01, 73.55);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (281.05, 73.55) rectangle (281.41, 73.55);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (281.45, 73.55) rectangle (281.81, 73.55);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (281.85, 73.55) rectangle (282.20, 73.55);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (282.24, 73.55) rectangle (282.60, 73.55);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (282.64, 73.55) rectangle (283.00, 73.55);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (283.04, 73.55) rectangle (283.39, 73.55);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (283.43, 73.55) rectangle (283.79, 73.55);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (283.83, 73.55) rectangle (284.19, 73.55);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (284.23, 73.55) rectangle (284.59, 73.55);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (284.63, 73.55) rectangle (284.98, 73.55);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (285.02, 73.55) rectangle (285.38, 73.55);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (285.42, 73.55) rectangle (285.78, 73.55);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (285.82, 73.55) rectangle (286.17, 73.55);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (286.21, 73.55) rectangle (286.57, 73.55);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (286.61, 73.55) rectangle (286.97, 73.55);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (287.01, 73.55) rectangle (287.37, 73.55);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (287.41, 73.55) rectangle (287.76, 73.55);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (287.80, 73.55) rectangle (288.16, 73.55);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (288.20, 73.55) rectangle (288.56, 73.55);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (288.60, 73.55) rectangle (288.95, 73.55);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (288.99, 73.55) rectangle (289.35, 73.55);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (289.39, 73.55) rectangle (289.75, 73.55);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (289.79, 73.55) rectangle (290.15, 73.55);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (290.18, 73.55) rectangle (290.54, 73.55);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (290.58, 73.55) rectangle (290.94, 73.55);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (290.98, 73.55) rectangle (291.34, 73.55);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (291.38, 73.55) rectangle (291.73, 73.55);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (291.77, 73.55) rectangle (292.13, 73.55);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (292.17, 73.55) rectangle (292.53, 73.55);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (292.57, 73.55) rectangle (292.92, 73.55);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (292.96, 73.55) rectangle (293.32, 73.55);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (293.36, 73.55) rectangle (293.72, 73.55);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (293.76, 73.55) rectangle (294.12, 73.55);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (294.16, 73.55) rectangle (294.51, 73.55);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (294.55, 73.55) rectangle (294.91, 73.55);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (294.95, 73.55) rectangle (295.31, 73.55);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (295.35, 73.55) rectangle (295.70, 73.55);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (295.74, 73.55) rectangle (296.10, 73.55);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (296.14, 73.55) rectangle (296.50, 73.55);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (296.54, 73.55) rectangle (296.90, 73.55);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round] (213.97, 72.01) rectangle (300.84,105.89);
\end{scope}
\begin{scope}
\path[clip] (305.34, 72.01) rectangle (392.22,105.89);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (305.34, 72.01) rectangle (392.22,105.89);
\definecolor{drawColor}{gray}{0.92}

\path[draw=drawColor,line width= 0.2pt,line join=round] (305.34, 77.40) --
	(392.22, 77.40);

\path[draw=drawColor,line width= 0.2pt,line join=round] (305.34, 85.10) --
	(392.22, 85.10);

\path[draw=drawColor,line width= 0.2pt,line join=round] (305.34, 92.80) --
	(392.22, 92.80);

\path[draw=drawColor,line width= 0.2pt,line join=round] (305.34,100.50) --
	(392.22,100.50);

\path[draw=drawColor,line width= 0.2pt,line join=round] (309.27, 72.01) --
	(309.27,105.89);

\path[draw=drawColor,line width= 0.2pt,line join=round] (325.08, 72.01) --
	(325.08,105.89);

\path[draw=drawColor,line width= 0.2pt,line join=round] (340.88, 72.01) --
	(340.88,105.89);

\path[draw=drawColor,line width= 0.2pt,line join=round] (356.69, 72.01) --
	(356.69,105.89);

\path[draw=drawColor,line width= 0.2pt,line join=round] (372.49, 72.01) --
	(372.49,105.89);

\path[draw=drawColor,line width= 0.2pt,line join=round] (388.29, 72.01) --
	(388.29,105.89);

\path[draw=drawColor,line width= 0.5pt,line join=round] (305.34, 73.55) --
	(392.22, 73.55);

\path[draw=drawColor,line width= 0.5pt,line join=round] (305.34, 81.25) --
	(392.22, 81.25);

\path[draw=drawColor,line width= 0.5pt,line join=round] (305.34, 88.95) --
	(392.22, 88.95);

\path[draw=drawColor,line width= 0.5pt,line join=round] (305.34, 96.65) --
	(392.22, 96.65);

\path[draw=drawColor,line width= 0.5pt,line join=round] (305.34,104.35) --
	(392.22,104.35);

\path[draw=drawColor,line width= 0.5pt,line join=round] (317.18, 72.01) --
	(317.18,105.89);

\path[draw=drawColor,line width= 0.5pt,line join=round] (332.98, 72.01) --
	(332.98,105.89);

\path[draw=drawColor,line width= 0.5pt,line join=round] (348.78, 72.01) --
	(348.78,105.89);

\path[draw=drawColor,line width= 0.5pt,line join=round] (364.59, 72.01) --
	(364.59,105.89);

\path[draw=drawColor,line width= 0.5pt,line join=round] (380.39, 72.01) --
	(380.39,105.89);
\definecolor{drawColor}{gray}{0.60}
\definecolor{fillColor}{gray}{0.35}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (309.29, 73.55) rectangle (309.65, 73.55);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (309.69, 73.55) rectangle (310.05, 73.55);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (310.09, 73.55) rectangle (310.45, 73.55);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (310.49, 73.55) rectangle (310.84, 73.55);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (310.88, 73.55) rectangle (311.24, 73.55);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (311.28, 73.55) rectangle (311.64, 73.55);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (311.68, 73.55) rectangle (312.03, 73.55);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (312.07, 73.55) rectangle (312.43, 73.55);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (312.47, 73.55) rectangle (312.83, 73.55);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (312.87, 73.55) rectangle (313.23, 73.55);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (313.26, 73.55) rectangle (313.62, 73.55);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (313.66, 73.55) rectangle (314.02, 73.55);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (314.06, 73.55) rectangle (314.42, 73.55);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (314.46, 73.55) rectangle (314.81, 73.55);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (314.85, 73.55) rectangle (315.21, 73.55);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (315.25, 73.55) rectangle (315.61, 73.55);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (315.65, 73.55) rectangle (316.00, 73.55);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (316.04, 73.55) rectangle (316.40, 73.55);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (316.44, 73.55) rectangle (316.80, 73.55);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (316.84, 73.55) rectangle (317.20, 77.40);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (317.24, 73.55) rectangle (317.59, 73.55);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (317.63, 73.55) rectangle (317.99, 73.55);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (318.03, 73.55) rectangle (318.39, 73.55);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (318.43, 73.55) rectangle (318.78, 73.55);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (318.82, 73.55) rectangle (319.18, 73.55);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (319.22, 73.55) rectangle (319.58, 73.55);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (319.62, 73.55) rectangle (319.98, 73.55);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (320.02, 73.55) rectangle (320.37, 73.55);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (320.41, 73.55) rectangle (320.77, 73.55);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (320.81, 73.55) rectangle (321.17, 73.55);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (321.21, 73.55) rectangle (321.56, 73.55);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (321.60, 73.55) rectangle (321.96, 73.55);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (322.00, 73.55) rectangle (322.36, 73.55);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (322.40, 73.55) rectangle (322.76, 73.55);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (322.79, 73.55) rectangle (323.15, 73.55);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (323.19, 73.55) rectangle (323.55, 73.55);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (323.59, 73.55) rectangle (323.95, 73.55);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (323.99, 73.55) rectangle (324.34, 73.55);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (324.38, 73.55) rectangle (324.74, 73.55);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (324.78, 73.55) rectangle (325.14, 73.55);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (325.18, 73.55) rectangle (325.53, 73.55);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (325.57, 73.55) rectangle (325.93, 73.55);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (325.97, 73.55) rectangle (326.33, 73.55);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (326.37, 73.55) rectangle (326.73, 73.55);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (326.77, 73.55) rectangle (327.12, 73.55);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (327.16, 73.55) rectangle (327.52, 73.55);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (327.56, 73.55) rectangle (327.92, 73.55);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (327.96, 73.55) rectangle (328.31, 73.55);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (328.35, 73.55) rectangle (328.71, 73.55);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (328.75, 73.55) rectangle (329.11, 73.55);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (329.15, 73.55) rectangle (329.51, 73.55);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (329.55, 73.55) rectangle (329.90, 73.55);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (329.94, 73.55) rectangle (330.30, 73.55);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (330.34, 73.55) rectangle (330.70, 73.55);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (330.74, 73.55) rectangle (331.09, 73.55);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (331.13, 73.55) rectangle (331.49, 73.55);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (331.53, 73.55) rectangle (331.89, 77.40);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (331.93, 73.55) rectangle (332.29, 73.55);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (332.33, 73.55) rectangle (332.68, 73.55);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (332.72, 73.55) rectangle (333.08, 73.55);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (333.12, 73.55) rectangle (333.48, 73.55);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (333.52, 73.55) rectangle (333.87, 73.55);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (333.91, 73.55) rectangle (334.27, 73.55);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (334.31, 73.55) rectangle (334.67, 73.55);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (334.71, 73.55) rectangle (335.06, 73.55);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (335.10, 73.55) rectangle (335.46, 73.55);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (335.50, 73.55) rectangle (335.86, 73.55);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (335.90, 73.55) rectangle (336.26, 73.55);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (336.30, 73.55) rectangle (336.65, 73.55);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (336.69, 73.55) rectangle (337.05, 73.55);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (337.09, 73.55) rectangle (337.45, 73.55);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (337.49, 73.55) rectangle (337.84, 73.55);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (337.88, 73.55) rectangle (338.24, 73.55);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (338.28, 73.55) rectangle (338.64, 73.55);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (338.68, 73.55) rectangle (339.04, 77.40);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (339.08, 73.55) rectangle (339.43, 73.55);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (339.47, 73.55) rectangle (339.83, 77.40);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (339.87, 73.55) rectangle (340.23, 73.55);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (340.27, 73.55) rectangle (340.62, 73.55);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (340.66, 73.55) rectangle (341.02, 73.55);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (341.06, 73.55) rectangle (341.42, 73.55);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (341.46, 73.55) rectangle (341.82, 81.25);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (341.86, 73.55) rectangle (342.21, 81.25);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (342.25, 73.55) rectangle (342.61, 77.40);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (342.65, 73.55) rectangle (343.01, 73.55);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (343.05, 73.55) rectangle (343.40, 81.25);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (343.44, 73.55) rectangle (343.80, 73.55);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (343.84, 73.55) rectangle (344.20, 73.55);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (344.24, 73.55) rectangle (344.60, 77.40);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (344.63, 73.55) rectangle (344.99, 73.55);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (345.03, 73.55) rectangle (345.39, 73.55);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (345.43, 73.55) rectangle (345.79, 85.10);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (345.83, 73.55) rectangle (346.18, 77.40);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (346.22, 73.55) rectangle (346.58, 73.55);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (346.62, 73.55) rectangle (346.98, 81.25);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (347.02, 73.55) rectangle (347.37, 77.40);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (347.41, 73.55) rectangle (347.77, 77.40);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (347.81, 73.55) rectangle (348.17, 77.40);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (348.21, 73.55) rectangle (348.57, 73.55);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (348.61, 73.55) rectangle (348.96,104.35);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (349.00, 73.55) rectangle (349.36, 81.25);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (349.40, 73.55) rectangle (349.76, 77.40);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (349.80, 73.55) rectangle (350.15, 73.55);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (350.19, 73.55) rectangle (350.55, 77.40);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (350.59, 73.55) rectangle (350.95, 77.40);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (350.99, 73.55) rectangle (351.35, 77.40);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (351.39, 73.55) rectangle (351.74, 81.25);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (351.78, 73.55) rectangle (352.14, 77.40);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (352.18, 73.55) rectangle (352.54, 77.40);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (352.58, 73.55) rectangle (352.93, 73.55);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (352.97, 73.55) rectangle (353.33, 73.55);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (353.37, 73.55) rectangle (353.73, 73.55);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (353.77, 73.55) rectangle (354.13, 81.25);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (354.16, 73.55) rectangle (354.52, 73.55);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (354.56, 73.55) rectangle (354.92, 73.55);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (354.96, 73.55) rectangle (355.32, 73.55);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (355.36, 73.55) rectangle (355.71, 77.40);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (355.75, 73.55) rectangle (356.11, 73.55);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (356.15, 73.55) rectangle (356.51, 77.40);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (356.55, 73.55) rectangle (356.90, 73.55);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (356.94, 73.55) rectangle (357.30, 77.40);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (357.34, 73.55) rectangle (357.70, 73.55);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (357.74, 73.55) rectangle (358.10, 73.55);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (358.14, 73.55) rectangle (358.49, 73.55);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (358.53, 73.55) rectangle (358.89, 77.40);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (358.93, 73.55) rectangle (359.29, 73.55);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (359.33, 73.55) rectangle (359.68, 73.55);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (359.72, 73.55) rectangle (360.08, 73.55);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (360.12, 73.55) rectangle (360.48, 73.55);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (360.52, 73.55) rectangle (360.88, 73.55);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (360.92, 73.55) rectangle (361.27, 77.40);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (361.31, 73.55) rectangle (361.67, 73.55);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (361.71, 73.55) rectangle (362.07, 77.40);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (362.11, 73.55) rectangle (362.46, 73.55);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (362.50, 73.55) rectangle (362.86, 73.55);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (362.90, 73.55) rectangle (363.26, 73.55);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (363.30, 73.55) rectangle (363.66, 73.55);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (363.70, 73.55) rectangle (364.05, 73.55);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (364.09, 73.55) rectangle (364.45, 73.55);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (364.49, 73.55) rectangle (364.85, 73.55);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (364.89, 73.55) rectangle (365.24, 73.55);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (365.28, 73.55) rectangle (365.64, 73.55);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (365.68, 73.55) rectangle (366.04, 73.55);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (366.08, 73.55) rectangle (366.44, 73.55);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (366.47, 73.55) rectangle (366.83, 73.55);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (366.87, 73.55) rectangle (367.23, 73.55);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (367.27, 73.55) rectangle (367.63, 77.40);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (367.67, 73.55) rectangle (368.02, 73.55);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (368.06, 73.55) rectangle (368.42, 73.55);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (368.46, 73.55) rectangle (368.82, 73.55);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (368.86, 73.55) rectangle (369.21, 73.55);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (369.25, 73.55) rectangle (369.61, 77.40);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (369.65, 73.55) rectangle (370.01, 73.55);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (370.05, 73.55) rectangle (370.41, 73.55);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (370.45, 73.55) rectangle (370.80, 73.55);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (370.84, 73.55) rectangle (371.20, 73.55);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (371.24, 73.55) rectangle (371.60, 73.55);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (371.64, 73.55) rectangle (371.99, 73.55);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (372.03, 73.55) rectangle (372.39, 73.55);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (372.43, 73.55) rectangle (372.79, 73.55);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (372.83, 73.55) rectangle (373.19, 73.55);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (373.23, 73.55) rectangle (373.58, 73.55);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (373.62, 73.55) rectangle (373.98, 73.55);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (374.02, 73.55) rectangle (374.38, 73.55);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (374.42, 73.55) rectangle (374.77, 73.55);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (374.81, 73.55) rectangle (375.17, 73.55);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (375.21, 73.55) rectangle (375.57, 73.55);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (375.61, 73.55) rectangle (375.97, 73.55);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (376.00, 73.55) rectangle (376.36, 73.55);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (376.40, 73.55) rectangle (376.76, 73.55);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (376.80, 73.55) rectangle (377.16, 73.55);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (377.20, 73.55) rectangle (377.55, 73.55);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (377.59, 73.55) rectangle (377.95, 73.55);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (377.99, 73.55) rectangle (378.35, 77.40);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (378.39, 73.55) rectangle (378.74, 73.55);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (378.78, 73.55) rectangle (379.14, 73.55);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (379.18, 73.55) rectangle (379.54, 73.55);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (379.58, 73.55) rectangle (379.94, 73.55);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (379.98, 73.55) rectangle (380.33, 73.55);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (380.37, 73.55) rectangle (380.73, 73.55);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (380.77, 73.55) rectangle (381.13, 73.55);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (381.17, 73.55) rectangle (381.52, 73.55);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (381.56, 73.55) rectangle (381.92, 73.55);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (381.96, 73.55) rectangle (382.32, 73.55);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (382.36, 73.55) rectangle (382.72, 73.55);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (382.76, 73.55) rectangle (383.11, 73.55);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (383.15, 73.55) rectangle (383.51, 73.55);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (383.55, 73.55) rectangle (383.91, 73.55);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (383.95, 73.55) rectangle (384.30, 73.55);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (384.34, 73.55) rectangle (384.70, 73.55);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (384.74, 73.55) rectangle (385.10, 73.55);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (385.14, 73.55) rectangle (385.50, 73.55);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (385.54, 73.55) rectangle (385.89, 73.55);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (385.93, 73.55) rectangle (386.29, 73.55);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (386.33, 73.55) rectangle (386.69, 73.55);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (386.73, 73.55) rectangle (387.08, 73.55);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (387.12, 73.55) rectangle (387.48, 73.55);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (387.52, 73.55) rectangle (387.88, 73.55);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (387.92, 73.55) rectangle (388.27, 73.55);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round] (305.34, 72.01) rectangle (392.22,105.89);
\end{scope}
\begin{scope}
\path[clip] (396.72, 72.01) rectangle (483.60,105.89);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (396.72, 72.01) rectangle (483.60,105.89);
\definecolor{drawColor}{gray}{0.92}

\path[draw=drawColor,line width= 0.2pt,line join=round] (396.72, 77.40) --
	(483.60, 77.40);

\path[draw=drawColor,line width= 0.2pt,line join=round] (396.72, 85.10) --
	(483.60, 85.10);

\path[draw=drawColor,line width= 0.2pt,line join=round] (396.72, 92.80) --
	(483.60, 92.80);

\path[draw=drawColor,line width= 0.2pt,line join=round] (396.72,100.50) --
	(483.60,100.50);

\path[draw=drawColor,line width= 0.2pt,line join=round] (400.65, 72.01) --
	(400.65,105.89);

\path[draw=drawColor,line width= 0.2pt,line join=round] (416.46, 72.01) --
	(416.46,105.89);

\path[draw=drawColor,line width= 0.2pt,line join=round] (432.26, 72.01) --
	(432.26,105.89);

\path[draw=drawColor,line width= 0.2pt,line join=round] (448.07, 72.01) --
	(448.07,105.89);

\path[draw=drawColor,line width= 0.2pt,line join=round] (463.87, 72.01) --
	(463.87,105.89);

\path[draw=drawColor,line width= 0.2pt,line join=round] (479.67, 72.01) --
	(479.67,105.89);

\path[draw=drawColor,line width= 0.5pt,line join=round] (396.72, 73.55) --
	(483.60, 73.55);

\path[draw=drawColor,line width= 0.5pt,line join=round] (396.72, 81.25) --
	(483.60, 81.25);

\path[draw=drawColor,line width= 0.5pt,line join=round] (396.72, 88.95) --
	(483.60, 88.95);

\path[draw=drawColor,line width= 0.5pt,line join=round] (396.72, 96.65) --
	(483.60, 96.65);

\path[draw=drawColor,line width= 0.5pt,line join=round] (396.72,104.35) --
	(483.60,104.35);

\path[draw=drawColor,line width= 0.5pt,line join=round] (408.56, 72.01) --
	(408.56,105.89);

\path[draw=drawColor,line width= 0.5pt,line join=round] (424.36, 72.01) --
	(424.36,105.89);

\path[draw=drawColor,line width= 0.5pt,line join=round] (440.16, 72.01) --
	(440.16,105.89);

\path[draw=drawColor,line width= 0.5pt,line join=round] (455.97, 72.01) --
	(455.97,105.89);

\path[draw=drawColor,line width= 0.5pt,line join=round] (471.77, 72.01) --
	(471.77,105.89);
\definecolor{drawColor}{gray}{0.60}
\definecolor{fillColor}{gray}{0.35}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (400.67, 73.55) rectangle (401.03, 73.55);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (401.07, 73.55) rectangle (401.43, 73.55);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (401.47, 73.55) rectangle (401.82, 73.55);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (401.86, 73.55) rectangle (402.22, 73.55);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (402.26, 73.55) rectangle (402.62, 73.55);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (402.66, 73.55) rectangle (403.02, 73.55);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (403.06, 73.55) rectangle (403.41, 73.55);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (403.45, 73.55) rectangle (403.81, 73.55);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (403.85, 73.55) rectangle (404.21, 73.55);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (404.25, 73.55) rectangle (404.60, 73.55);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (404.64, 73.55) rectangle (405.00, 73.55);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (405.04, 73.55) rectangle (405.40, 73.55);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (405.44, 73.55) rectangle (405.80, 73.55);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (405.84, 73.55) rectangle (406.19, 73.55);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (406.23, 73.55) rectangle (406.59, 73.55);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (406.63, 73.55) rectangle (406.99, 73.55);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (407.03, 73.55) rectangle (407.38, 73.55);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (407.42, 73.55) rectangle (407.78, 73.55);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (407.82, 73.55) rectangle (408.18, 73.55);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (408.22, 73.55) rectangle (408.58, 73.55);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (408.61, 73.55) rectangle (408.97, 73.55);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (409.01, 73.55) rectangle (409.37, 73.55);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (409.41, 73.55) rectangle (409.77, 73.55);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (409.81, 73.55) rectangle (410.16, 73.55);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (410.20, 73.55) rectangle (410.56, 73.55);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (410.60, 73.55) rectangle (410.96, 73.55);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (411.00, 73.55) rectangle (411.35, 73.55);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (411.39, 73.55) rectangle (411.75, 73.55);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (411.79, 73.55) rectangle (412.15, 73.55);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (412.19, 73.55) rectangle (412.55, 73.55);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (412.59, 73.55) rectangle (412.94, 73.55);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (412.98, 73.55) rectangle (413.34, 73.55);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (413.38, 73.55) rectangle (413.74, 73.55);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (413.78, 73.55) rectangle (414.13, 73.55);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (414.17, 73.55) rectangle (414.53, 73.55);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (414.57, 73.55) rectangle (414.93, 73.55);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (414.97, 73.55) rectangle (415.33, 73.55);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (415.37, 73.55) rectangle (415.72, 73.55);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (415.76, 73.55) rectangle (416.12, 73.55);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (416.16, 73.55) rectangle (416.52, 73.55);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (416.56, 73.55) rectangle (416.91, 73.55);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (416.95, 73.55) rectangle (417.31, 73.55);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (417.35, 73.55) rectangle (417.71, 73.55);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (417.75, 73.55) rectangle (418.11, 73.55);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (418.15, 73.55) rectangle (418.50, 73.55);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (418.54, 73.55) rectangle (418.90, 73.55);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (418.94, 73.55) rectangle (419.30, 73.55);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (419.34, 73.55) rectangle (419.69, 73.55);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (419.73, 73.55) rectangle (420.09, 73.55);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (420.13, 73.55) rectangle (420.49, 73.55);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (420.53, 73.55) rectangle (420.88, 73.55);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (420.92, 73.55) rectangle (421.28, 73.55);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (421.32, 73.55) rectangle (421.68, 73.55);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (421.72, 73.55) rectangle (422.08, 73.55);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (422.12, 73.55) rectangle (422.47, 73.55);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (422.51, 73.55) rectangle (422.87, 73.55);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (422.91, 73.55) rectangle (423.27, 73.55);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (423.31, 73.55) rectangle (423.66, 73.55);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (423.70, 73.55) rectangle (424.06, 73.55);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (424.10, 73.55) rectangle (424.46, 73.55);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (424.50, 73.55) rectangle (424.86, 73.55);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (424.90, 73.55) rectangle (425.25, 73.55);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (425.29, 73.55) rectangle (425.65, 77.40);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (425.69, 73.55) rectangle (426.05, 73.55);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (426.09, 73.55) rectangle (426.44, 73.55);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (426.48, 73.55) rectangle (426.84, 73.55);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (426.88, 73.55) rectangle (427.24, 77.40);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (427.28, 73.55) rectangle (427.64, 73.55);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (427.68, 73.55) rectangle (428.03, 73.55);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (428.07, 73.55) rectangle (428.43, 73.55);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (428.47, 73.55) rectangle (428.83, 73.55);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (428.87, 73.55) rectangle (429.22, 73.55);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (429.26, 73.55) rectangle (429.62, 73.55);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (429.66, 73.55) rectangle (430.02, 73.55);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (430.06, 73.55) rectangle (430.42, 73.55);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (430.45, 73.55) rectangle (430.81, 73.55);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (430.85, 73.55) rectangle (431.21, 77.40);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (431.25, 73.55) rectangle (431.61, 77.40);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (431.65, 73.55) rectangle (432.00, 73.55);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (432.04, 73.55) rectangle (432.40, 81.25);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (432.44, 73.55) rectangle (432.80, 73.55);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (432.84, 73.55) rectangle (433.19, 77.40);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (433.23, 73.55) rectangle (433.59, 77.40);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (433.63, 73.55) rectangle (433.99, 77.40);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (434.03, 73.55) rectangle (434.39, 73.55);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (434.43, 73.55) rectangle (434.78, 73.55);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (434.82, 73.55) rectangle (435.18, 73.55);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (435.22, 73.55) rectangle (435.58, 81.25);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (435.62, 73.55) rectangle (435.97, 77.40);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (436.01, 73.55) rectangle (436.37, 77.40);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (436.41, 73.55) rectangle (436.77, 73.55);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (436.81, 73.55) rectangle (437.17, 81.25);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (437.21, 73.55) rectangle (437.56, 73.55);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (437.60, 73.55) rectangle (437.96, 73.55);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (438.00, 73.55) rectangle (438.36, 77.40);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (438.40, 73.55) rectangle (438.75, 77.40);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (438.79, 73.55) rectangle (439.15, 81.25);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (439.19, 73.55) rectangle (439.55, 77.40);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (439.59, 73.55) rectangle (439.95, 77.40);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (439.98, 73.55) rectangle (440.34,104.35);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (440.38, 73.55) rectangle (440.74, 73.55);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (440.78, 73.55) rectangle (441.14, 81.25);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (441.18, 73.55) rectangle (441.53, 73.55);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (441.57, 73.55) rectangle (441.93, 73.55);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (441.97, 73.55) rectangle (442.33, 73.55);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (442.37, 73.55) rectangle (442.72, 77.40);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (442.76, 73.55) rectangle (443.12, 77.40);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (443.16, 73.55) rectangle (443.52, 73.55);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (443.56, 73.55) rectangle (443.92, 88.95);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (443.96, 73.55) rectangle (444.31, 85.10);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (444.35, 73.55) rectangle (444.71, 77.40);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (444.75, 73.55) rectangle (445.11, 73.55);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (445.15, 73.55) rectangle (445.50, 73.55);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (445.54, 73.55) rectangle (445.90, 77.40);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (445.94, 73.55) rectangle (446.30, 73.55);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (446.34, 73.55) rectangle (446.70, 77.40);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (446.74, 73.55) rectangle (447.09, 77.40);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (447.13, 73.55) rectangle (447.49, 77.40);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (447.53, 73.55) rectangle (447.89, 77.40);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (447.93, 73.55) rectangle (448.28, 73.55);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (448.32, 73.55) rectangle (448.68, 73.55);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (448.72, 73.55) rectangle (449.08, 73.55);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (449.12, 73.55) rectangle (449.48, 73.55);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (449.52, 73.55) rectangle (449.87, 73.55);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (449.91, 73.55) rectangle (450.27, 73.55);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (450.31, 73.55) rectangle (450.67, 73.55);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (450.71, 73.55) rectangle (451.06, 73.55);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (451.10, 73.55) rectangle (451.46, 73.55);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (451.50, 73.55) rectangle (451.86, 77.40);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (451.90, 73.55) rectangle (452.25, 77.40);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (452.29, 73.55) rectangle (452.65, 73.55);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (452.69, 73.55) rectangle (453.05, 77.40);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (453.09, 73.55) rectangle (453.45, 77.40);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (453.49, 73.55) rectangle (453.84, 73.55);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (453.88, 73.55) rectangle (454.24, 73.55);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (454.28, 73.55) rectangle (454.64, 73.55);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (454.68, 73.55) rectangle (455.03, 73.55);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (455.07, 73.55) rectangle (455.43, 73.55);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (455.47, 73.55) rectangle (455.83, 73.55);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (455.87, 73.55) rectangle (456.23, 73.55);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (456.27, 73.55) rectangle (456.62, 73.55);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (456.66, 73.55) rectangle (457.02, 73.55);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (457.06, 73.55) rectangle (457.42, 73.55);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (457.46, 73.55) rectangle (457.81, 73.55);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (457.85, 73.55) rectangle (458.21, 73.55);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (458.25, 73.55) rectangle (458.61, 73.55);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (458.65, 73.55) rectangle (459.01, 73.55);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (459.05, 73.55) rectangle (459.40, 73.55);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (459.44, 73.55) rectangle (459.80, 73.55);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (459.84, 73.55) rectangle (460.20, 73.55);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (460.24, 73.55) rectangle (460.59, 73.55);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (460.63, 73.55) rectangle (460.99, 73.55);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (461.03, 73.55) rectangle (461.39, 73.55);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (461.43, 73.55) rectangle (461.79, 73.55);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (461.82, 73.55) rectangle (462.18, 73.55);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (462.22, 73.55) rectangle (462.58, 73.55);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (462.62, 73.55) rectangle (462.98, 73.55);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (463.02, 73.55) rectangle (463.37, 73.55);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (463.41, 73.55) rectangle (463.77, 73.55);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (463.81, 73.55) rectangle (464.17, 73.55);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (464.21, 73.55) rectangle (464.56, 73.55);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (464.60, 73.55) rectangle (464.96, 73.55);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (465.00, 73.55) rectangle (465.36, 73.55);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (465.40, 73.55) rectangle (465.76, 73.55);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (465.80, 73.55) rectangle (466.15, 73.55);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (466.19, 73.55) rectangle (466.55, 73.55);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (466.59, 73.55) rectangle (466.95, 73.55);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (466.99, 73.55) rectangle (467.34, 73.55);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (467.38, 73.55) rectangle (467.74, 73.55);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (467.78, 73.55) rectangle (468.14, 73.55);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (468.18, 73.55) rectangle (468.54, 73.55);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (468.58, 73.55) rectangle (468.93, 73.55);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (468.97, 73.55) rectangle (469.33, 73.55);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (469.37, 73.55) rectangle (469.73, 73.55);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (469.77, 73.55) rectangle (470.12, 73.55);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (470.16, 73.55) rectangle (470.52, 73.55);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (470.56, 73.55) rectangle (470.92, 73.55);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (470.96, 73.55) rectangle (471.32, 73.55);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (471.35, 73.55) rectangle (471.71, 73.55);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (471.75, 73.55) rectangle (472.11, 73.55);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (472.15, 73.55) rectangle (472.51, 73.55);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (472.55, 73.55) rectangle (472.90, 73.55);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (472.94, 73.55) rectangle (473.30, 73.55);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (473.34, 73.55) rectangle (473.70, 73.55);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (473.74, 73.55) rectangle (474.09, 73.55);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (474.13, 73.55) rectangle (474.49, 73.55);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (474.53, 73.55) rectangle (474.89, 73.55);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (474.93, 73.55) rectangle (475.29, 73.55);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (475.33, 73.55) rectangle (475.68, 73.55);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (475.72, 73.55) rectangle (476.08, 73.55);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (476.12, 73.55) rectangle (476.48, 73.55);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (476.52, 73.55) rectangle (476.87, 73.55);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (476.91, 73.55) rectangle (477.27, 73.55);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (477.31, 73.55) rectangle (477.67, 73.55);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (477.71, 73.55) rectangle (478.07, 73.55);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (478.11, 73.55) rectangle (478.46, 73.55);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (478.50, 73.55) rectangle (478.86, 73.55);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (478.90, 73.55) rectangle (479.26, 73.55);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (479.30, 73.55) rectangle (479.65, 73.55);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round] (396.72, 72.01) rectangle (483.60,105.89);
\end{scope}
\begin{scope}
\path[clip] ( 31.21, 33.63) rectangle (118.09, 67.51);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 31.21, 33.63) rectangle (118.09, 67.51);
\definecolor{drawColor}{gray}{0.92}

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 31.21, 39.02) --
	(118.09, 39.02);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 31.21, 46.72) --
	(118.09, 46.72);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 31.21, 54.42) --
	(118.09, 54.42);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 31.21, 62.12) --
	(118.09, 62.12);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 35.14, 33.63) --
	( 35.14, 67.51);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 50.94, 33.63) --
	( 50.94, 67.51);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 66.74, 33.63) --
	( 66.74, 67.51);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 82.55, 33.63) --
	( 82.55, 67.51);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 98.35, 33.63) --
	( 98.35, 67.51);

\path[draw=drawColor,line width= 0.2pt,line join=round] (114.16, 33.63) --
	(114.16, 67.51);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 31.21, 35.17) --
	(118.09, 35.17);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 31.21, 42.87) --
	(118.09, 42.87);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 31.21, 50.57) --
	(118.09, 50.57);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 31.21, 58.27) --
	(118.09, 58.27);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 31.21, 65.97) --
	(118.09, 65.97);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 43.04, 33.63) --
	( 43.04, 67.51);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 58.84, 33.63) --
	( 58.84, 67.51);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 74.65, 33.63) --
	( 74.65, 67.51);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 90.45, 33.63) --
	( 90.45, 67.51);

\path[draw=drawColor,line width= 0.5pt,line join=round] (106.26, 33.63) --
	(106.26, 67.51);
\definecolor{drawColor}{RGB}{0,147,113}
\definecolor{fillColor}{gray}{0.35}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] ( 35.16, 35.17) rectangle ( 35.51, 35.17);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] ( 35.55, 35.17) rectangle ( 35.91, 35.17);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] ( 35.95, 35.17) rectangle ( 36.31, 35.17);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] ( 36.35, 35.17) rectangle ( 36.70, 35.17);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] ( 36.74, 35.17) rectangle ( 37.10, 35.17);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] ( 37.14, 35.17) rectangle ( 37.50, 35.17);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] ( 37.54, 35.17) rectangle ( 37.90, 35.17);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] ( 37.94, 35.17) rectangle ( 38.29, 35.17);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] ( 38.33, 35.17) rectangle ( 38.69, 35.17);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] ( 38.73, 35.17) rectangle ( 39.09, 35.17);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] ( 39.13, 35.17) rectangle ( 39.48, 35.17);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] ( 39.52, 35.17) rectangle ( 39.88, 35.17);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] ( 39.92, 35.17) rectangle ( 40.28, 35.17);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] ( 40.32, 35.17) rectangle ( 40.68, 35.17);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] ( 40.72, 35.17) rectangle ( 41.07, 35.17);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] ( 41.11, 35.17) rectangle ( 41.47, 35.17);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] ( 41.51, 35.17) rectangle ( 41.87, 35.17);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] ( 41.91, 35.17) rectangle ( 42.26, 35.17);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] ( 42.30, 35.17) rectangle ( 42.66, 35.17);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] ( 42.70, 35.17) rectangle ( 43.06, 35.17);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] ( 43.10, 35.17) rectangle ( 43.46, 35.17);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] ( 43.50, 35.17) rectangle ( 43.85, 35.17);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] ( 43.89, 35.17) rectangle ( 44.25, 35.17);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] ( 44.29, 35.17) rectangle ( 44.65, 35.17);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] ( 44.69, 35.17) rectangle ( 45.04, 35.17);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] ( 45.08, 35.17) rectangle ( 45.44, 35.17);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] ( 45.48, 35.17) rectangle ( 45.84, 35.17);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] ( 45.88, 35.17) rectangle ( 46.24, 35.17);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] ( 46.27, 35.17) rectangle ( 46.63, 35.17);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] ( 46.67, 35.17) rectangle ( 47.03, 35.17);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] ( 47.07, 35.17) rectangle ( 47.43, 35.17);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] ( 47.47, 35.17) rectangle ( 47.82, 35.17);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] ( 47.86, 35.17) rectangle ( 48.22, 35.17);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] ( 48.26, 35.17) rectangle ( 48.62, 35.17);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] ( 48.66, 35.17) rectangle ( 49.01, 35.17);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] ( 49.05, 35.17) rectangle ( 49.41, 35.17);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] ( 49.45, 35.17) rectangle ( 49.81, 35.17);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] ( 49.85, 35.17) rectangle ( 50.21, 35.17);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] ( 50.25, 35.17) rectangle ( 50.60, 35.17);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] ( 50.64, 35.17) rectangle ( 51.00, 35.17);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] ( 51.04, 35.17) rectangle ( 51.40, 35.17);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] ( 51.44, 35.17) rectangle ( 51.79, 35.17);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] ( 51.83, 35.17) rectangle ( 52.19, 35.17);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] ( 52.23, 35.17) rectangle ( 52.59, 35.17);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] ( 52.63, 35.17) rectangle ( 52.99, 35.17);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] ( 53.03, 35.17) rectangle ( 53.38, 35.17);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] ( 53.42, 35.17) rectangle ( 53.78, 35.17);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] ( 53.82, 35.17) rectangle ( 54.18, 35.17);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] ( 54.22, 35.17) rectangle ( 54.57, 35.17);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] ( 54.61, 35.17) rectangle ( 54.97, 35.17);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] ( 55.01, 35.17) rectangle ( 55.37, 35.17);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] ( 55.41, 35.17) rectangle ( 55.77, 35.17);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] ( 55.80, 35.17) rectangle ( 56.16, 35.17);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] ( 56.20, 35.17) rectangle ( 56.56, 35.17);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] ( 56.60, 35.17) rectangle ( 56.96, 35.17);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] ( 57.00, 35.17) rectangle ( 57.35, 35.17);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] ( 57.39, 35.17) rectangle ( 57.75, 35.17);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] ( 57.79, 35.17) rectangle ( 58.15, 35.17);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] ( 58.19, 35.17) rectangle ( 58.54, 35.17);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] ( 58.58, 35.17) rectangle ( 58.94, 35.17);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] ( 58.98, 35.17) rectangle ( 59.34, 35.17);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] ( 59.38, 35.17) rectangle ( 59.74, 35.17);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] ( 59.78, 35.17) rectangle ( 60.13, 35.17);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] ( 60.17, 35.17) rectangle ( 60.53, 35.17);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] ( 60.57, 35.17) rectangle ( 60.93, 35.17);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] ( 60.97, 35.17) rectangle ( 61.32, 35.17);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] ( 61.36, 35.17) rectangle ( 61.72, 35.17);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] ( 61.76, 35.17) rectangle ( 62.12, 35.17);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] ( 62.16, 35.17) rectangle ( 62.52, 35.17);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] ( 62.56, 35.17) rectangle ( 62.91, 35.17);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] ( 62.95, 35.17) rectangle ( 63.31, 35.17);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] ( 63.35, 35.17) rectangle ( 63.71, 35.17);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] ( 63.75, 35.17) rectangle ( 64.10, 35.17);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] ( 64.14, 35.17) rectangle ( 64.50, 35.17);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] ( 64.54, 35.17) rectangle ( 64.90, 35.17);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] ( 64.94, 35.17) rectangle ( 65.30, 35.17);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] ( 65.34, 35.17) rectangle ( 65.69, 35.17);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] ( 65.73, 35.17) rectangle ( 66.09, 35.17);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] ( 66.13, 35.17) rectangle ( 66.49, 35.17);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] ( 66.53, 35.17) rectangle ( 66.88, 35.17);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] ( 66.92, 35.17) rectangle ( 67.28, 35.17);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] ( 67.32, 35.17) rectangle ( 67.68, 35.17);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] ( 67.72, 35.17) rectangle ( 68.08, 35.17);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] ( 68.11, 35.17) rectangle ( 68.47, 35.17);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] ( 68.51, 35.17) rectangle ( 68.87, 35.17);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] ( 68.91, 35.17) rectangle ( 69.27, 35.17);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] ( 69.31, 35.17) rectangle ( 69.66, 35.17);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] ( 69.70, 35.17) rectangle ( 70.06, 35.17);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] ( 70.10, 35.17) rectangle ( 70.46, 35.17);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] ( 70.50, 35.17) rectangle ( 70.85, 35.17);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] ( 70.89, 35.17) rectangle ( 71.25, 35.17);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] ( 71.29, 35.17) rectangle ( 71.65, 35.17);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] ( 71.69, 35.17) rectangle ( 72.05, 35.17);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] ( 72.09, 35.17) rectangle ( 72.44, 35.17);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] ( 72.48, 35.17) rectangle ( 72.84, 37.42);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] ( 72.88, 35.17) rectangle ( 73.24, 35.17);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] ( 73.28, 35.17) rectangle ( 73.63, 35.17);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] ( 73.67, 35.17) rectangle ( 74.03, 35.17);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] ( 74.07, 35.17) rectangle ( 74.43, 36.67);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] ( 74.47, 35.17) rectangle ( 74.83, 65.97);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] ( 74.87, 35.17) rectangle ( 75.22, 35.17);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] ( 75.26, 35.17) rectangle ( 75.62, 35.92);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] ( 75.66, 35.17) rectangle ( 76.02, 35.17);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] ( 76.06, 35.17) rectangle ( 76.41, 35.17);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] ( 76.45, 35.17) rectangle ( 76.81, 35.17);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] ( 76.85, 35.17) rectangle ( 77.21, 35.17);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] ( 77.25, 35.17) rectangle ( 77.61, 35.17);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] ( 77.64, 35.17) rectangle ( 78.00, 35.17);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] ( 78.04, 35.17) rectangle ( 78.40, 35.92);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] ( 78.44, 35.17) rectangle ( 78.80, 35.17);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] ( 78.84, 35.17) rectangle ( 79.19, 35.17);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] ( 79.23, 35.17) rectangle ( 79.59, 35.92);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] ( 79.63, 35.17) rectangle ( 79.99, 35.17);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] ( 80.03, 35.17) rectangle ( 80.38, 35.17);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] ( 80.42, 35.17) rectangle ( 80.78, 35.92);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] ( 80.82, 35.17) rectangle ( 81.18, 35.17);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] ( 81.22, 35.17) rectangle ( 81.58, 35.17);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] ( 81.62, 35.17) rectangle ( 81.97, 35.17);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] ( 82.01, 35.17) rectangle ( 82.37, 35.17);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] ( 82.41, 35.17) rectangle ( 82.77, 35.17);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] ( 82.81, 35.17) rectangle ( 83.16, 35.17);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] ( 83.20, 35.17) rectangle ( 83.56, 35.17);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] ( 83.60, 35.17) rectangle ( 83.96, 35.17);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] ( 84.00, 35.17) rectangle ( 84.36, 35.17);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] ( 84.40, 35.17) rectangle ( 84.75, 35.17);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] ( 84.79, 35.17) rectangle ( 85.15, 35.17);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] ( 85.19, 35.17) rectangle ( 85.55, 35.17);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] ( 85.59, 35.17) rectangle ( 85.94, 35.17);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] ( 85.98, 35.17) rectangle ( 86.34, 35.17);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] ( 86.38, 35.17) rectangle ( 86.74, 35.17);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] ( 86.78, 35.17) rectangle ( 87.14, 35.17);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] ( 87.18, 35.17) rectangle ( 87.53, 35.17);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] ( 87.57, 35.17) rectangle ( 87.93, 35.17);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] ( 87.97, 35.17) rectangle ( 88.33, 35.17);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] ( 88.37, 35.17) rectangle ( 88.72, 35.17);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] ( 88.76, 35.17) rectangle ( 89.12, 35.17);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] ( 89.16, 35.17) rectangle ( 89.52, 35.17);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] ( 89.56, 35.17) rectangle ( 89.91, 35.17);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] ( 89.95, 35.17) rectangle ( 90.31, 35.17);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] ( 90.35, 35.17) rectangle ( 90.71, 35.17);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] ( 90.75, 35.17) rectangle ( 91.11, 35.17);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] ( 91.15, 35.17) rectangle ( 91.50, 35.17);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] ( 91.54, 35.17) rectangle ( 91.90, 35.17);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] ( 91.94, 35.17) rectangle ( 92.30, 35.17);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] ( 92.34, 35.17) rectangle ( 92.69, 35.17);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] ( 92.73, 35.17) rectangle ( 93.09, 35.17);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] ( 93.13, 35.17) rectangle ( 93.49, 35.17);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] ( 93.53, 35.17) rectangle ( 93.89, 35.17);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] ( 93.93, 35.17) rectangle ( 94.28, 35.17);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] ( 94.32, 35.17) rectangle ( 94.68, 35.17);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] ( 94.72, 35.17) rectangle ( 95.08, 35.17);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] ( 95.12, 35.17) rectangle ( 95.47, 35.17);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] ( 95.51, 35.17) rectangle ( 95.87, 35.17);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] ( 95.91, 35.17) rectangle ( 96.27, 35.17);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] ( 96.31, 35.17) rectangle ( 96.67, 35.17);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] ( 96.71, 35.17) rectangle ( 97.06, 35.17);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] ( 97.10, 35.17) rectangle ( 97.46, 35.17);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] ( 97.50, 35.17) rectangle ( 97.86, 35.17);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] ( 97.90, 35.17) rectangle ( 98.25, 35.17);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] ( 98.29, 35.17) rectangle ( 98.65, 35.17);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] ( 98.69, 35.17) rectangle ( 99.05, 35.17);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] ( 99.09, 35.17) rectangle ( 99.45, 35.17);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] ( 99.48, 35.17) rectangle ( 99.84, 35.17);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] ( 99.88, 35.17) rectangle (100.24, 35.17);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (100.28, 35.17) rectangle (100.64, 35.17);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (100.68, 35.17) rectangle (101.03, 35.17);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (101.07, 35.17) rectangle (101.43, 35.17);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (101.47, 35.17) rectangle (101.83, 35.17);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (101.87, 35.17) rectangle (102.22, 35.17);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (102.26, 35.17) rectangle (102.62, 35.17);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (102.66, 35.17) rectangle (103.02, 35.17);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (103.06, 35.17) rectangle (103.42, 35.17);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (103.46, 35.17) rectangle (103.81, 35.17);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (103.85, 35.17) rectangle (104.21, 35.17);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (104.25, 35.17) rectangle (104.61, 35.17);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (104.65, 35.17) rectangle (105.00, 35.17);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (105.04, 35.17) rectangle (105.40, 35.17);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (105.44, 35.17) rectangle (105.80, 35.17);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (105.84, 35.17) rectangle (106.20, 35.17);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (106.24, 35.17) rectangle (106.59, 35.17);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (106.63, 35.17) rectangle (106.99, 35.17);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (107.03, 35.17) rectangle (107.39, 35.17);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (107.43, 35.17) rectangle (107.78, 35.17);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (107.82, 35.17) rectangle (108.18, 35.17);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (108.22, 35.17) rectangle (108.58, 35.17);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (108.62, 35.17) rectangle (108.98, 35.17);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (109.01, 35.17) rectangle (109.37, 35.17);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (109.41, 35.17) rectangle (109.77, 35.17);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (109.81, 35.17) rectangle (110.17, 35.17);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (110.21, 35.17) rectangle (110.56, 35.17);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (110.60, 35.17) rectangle (110.96, 35.17);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (111.00, 35.17) rectangle (111.36, 35.17);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (111.40, 35.17) rectangle (111.75, 35.17);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (111.79, 35.17) rectangle (112.15, 35.17);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (112.19, 35.17) rectangle (112.55, 35.17);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (112.59, 35.17) rectangle (112.95, 35.17);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (112.99, 35.17) rectangle (113.34, 35.17);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (113.38, 35.17) rectangle (113.74, 35.17);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (113.78, 35.17) rectangle (114.14, 35.17);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round] ( 31.21, 33.63) rectangle (118.09, 67.51);
\end{scope}
\begin{scope}
\path[clip] (122.59, 33.63) rectangle (209.47, 67.51);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (122.59, 33.63) rectangle (209.47, 67.51);
\definecolor{drawColor}{gray}{0.92}

\path[draw=drawColor,line width= 0.2pt,line join=round] (122.59, 39.02) --
	(209.47, 39.02);

\path[draw=drawColor,line width= 0.2pt,line join=round] (122.59, 46.72) --
	(209.47, 46.72);

\path[draw=drawColor,line width= 0.2pt,line join=round] (122.59, 54.42) --
	(209.47, 54.42);

\path[draw=drawColor,line width= 0.2pt,line join=round] (122.59, 62.12) --
	(209.47, 62.12);

\path[draw=drawColor,line width= 0.2pt,line join=round] (126.52, 33.63) --
	(126.52, 67.51);

\path[draw=drawColor,line width= 0.2pt,line join=round] (142.32, 33.63) --
	(142.32, 67.51);

\path[draw=drawColor,line width= 0.2pt,line join=round] (158.12, 33.63) --
	(158.12, 67.51);

\path[draw=drawColor,line width= 0.2pt,line join=round] (173.93, 33.63) --
	(173.93, 67.51);

\path[draw=drawColor,line width= 0.2pt,line join=round] (189.73, 33.63) --
	(189.73, 67.51);

\path[draw=drawColor,line width= 0.2pt,line join=round] (205.54, 33.63) --
	(205.54, 67.51);

\path[draw=drawColor,line width= 0.5pt,line join=round] (122.59, 35.17) --
	(209.47, 35.17);

\path[draw=drawColor,line width= 0.5pt,line join=round] (122.59, 42.87) --
	(209.47, 42.87);

\path[draw=drawColor,line width= 0.5pt,line join=round] (122.59, 50.57) --
	(209.47, 50.57);

\path[draw=drawColor,line width= 0.5pt,line join=round] (122.59, 58.27) --
	(209.47, 58.27);

\path[draw=drawColor,line width= 0.5pt,line join=round] (122.59, 65.97) --
	(209.47, 65.97);

\path[draw=drawColor,line width= 0.5pt,line join=round] (134.42, 33.63) --
	(134.42, 67.51);

\path[draw=drawColor,line width= 0.5pt,line join=round] (150.22, 33.63) --
	(150.22, 67.51);

\path[draw=drawColor,line width= 0.5pt,line join=round] (166.03, 33.63) --
	(166.03, 67.51);

\path[draw=drawColor,line width= 0.5pt,line join=round] (181.83, 33.63) --
	(181.83, 67.51);

\path[draw=drawColor,line width= 0.5pt,line join=round] (197.63, 33.63) --
	(197.63, 67.51);
\definecolor{drawColor}{RGB}{0,147,113}
\definecolor{fillColor}{gray}{0.35}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (126.54, 35.17) rectangle (126.89, 35.17);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (126.93, 35.17) rectangle (127.29, 35.17);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (127.33, 35.17) rectangle (127.69, 35.17);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (127.73, 35.17) rectangle (128.08, 35.17);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (128.12, 35.17) rectangle (128.48, 35.17);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (128.52, 35.17) rectangle (128.88, 35.17);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (128.92, 35.17) rectangle (129.28, 35.17);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (129.32, 35.17) rectangle (129.67, 35.17);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (129.71, 35.17) rectangle (130.07, 35.17);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (130.11, 35.17) rectangle (130.47, 35.17);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (130.51, 35.17) rectangle (130.86, 35.17);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (130.90, 35.17) rectangle (131.26, 35.17);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (131.30, 35.17) rectangle (131.66, 35.17);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (131.70, 35.17) rectangle (132.06, 35.17);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (132.09, 35.17) rectangle (132.45, 35.17);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (132.49, 35.17) rectangle (132.85, 35.17);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (132.89, 35.17) rectangle (133.25, 35.17);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (133.29, 35.17) rectangle (133.64, 35.17);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (133.68, 35.17) rectangle (134.04, 35.17);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (134.08, 35.17) rectangle (134.44, 35.17);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (134.48, 35.17) rectangle (134.83, 35.17);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (134.87, 35.17) rectangle (135.23, 35.17);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (135.27, 35.17) rectangle (135.63, 35.17);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (135.67, 35.17) rectangle (136.03, 35.17);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (136.07, 35.17) rectangle (136.42, 35.17);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (136.46, 35.17) rectangle (136.82, 35.17);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (136.86, 35.17) rectangle (137.22, 35.17);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (137.26, 35.17) rectangle (137.61, 35.17);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (137.65, 35.17) rectangle (138.01, 35.17);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (138.05, 35.17) rectangle (138.41, 35.17);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (138.45, 35.17) rectangle (138.81, 35.17);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (138.85, 35.17) rectangle (139.20, 35.17);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (139.24, 35.17) rectangle (139.60, 35.17);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (139.64, 35.17) rectangle (140.00, 35.17);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (140.04, 35.17) rectangle (140.39, 35.17);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (140.43, 35.17) rectangle (140.79, 35.17);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (140.83, 35.17) rectangle (141.19, 35.17);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (141.23, 35.17) rectangle (141.59, 35.17);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (141.62, 35.17) rectangle (141.98, 35.17);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (142.02, 35.17) rectangle (142.38, 35.17);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (142.42, 35.17) rectangle (142.78, 35.17);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (142.82, 35.17) rectangle (143.17, 35.17);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (143.21, 35.17) rectangle (143.57, 35.17);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (143.61, 35.17) rectangle (143.97, 35.17);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (144.01, 35.17) rectangle (144.36, 35.17);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (144.40, 35.17) rectangle (144.76, 35.17);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (144.80, 35.17) rectangle (145.16, 35.17);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (145.20, 35.17) rectangle (145.56, 35.17);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (145.60, 35.17) rectangle (145.95, 35.17);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (145.99, 35.17) rectangle (146.35, 35.17);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (146.39, 35.17) rectangle (146.75, 35.17);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (146.79, 35.17) rectangle (147.14, 35.17);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (147.18, 35.17) rectangle (147.54, 35.17);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (147.58, 35.17) rectangle (147.94, 35.17);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (147.98, 35.17) rectangle (148.34, 35.17);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (148.38, 35.17) rectangle (148.73, 35.17);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (148.77, 35.17) rectangle (149.13, 35.17);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (149.17, 35.17) rectangle (149.53, 35.92);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (149.57, 35.17) rectangle (149.92, 35.17);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (149.96, 35.17) rectangle (150.32, 35.17);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (150.36, 35.17) rectangle (150.72, 35.17);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (150.76, 35.17) rectangle (151.12, 35.17);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (151.16, 35.17) rectangle (151.51, 35.17);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (151.55, 35.17) rectangle (151.91, 35.17);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (151.95, 35.17) rectangle (152.31, 35.92);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (152.35, 35.17) rectangle (152.70, 35.17);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (152.74, 35.17) rectangle (153.10, 35.92);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (153.14, 35.17) rectangle (153.50, 35.17);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (153.54, 35.17) rectangle (153.89, 35.17);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (153.93, 35.17) rectangle (154.29, 35.17);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (154.33, 35.17) rectangle (154.69, 35.92);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (154.73, 35.17) rectangle (155.09, 35.17);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (155.13, 35.17) rectangle (155.48, 35.17);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (155.52, 35.17) rectangle (155.88, 35.17);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (155.92, 35.17) rectangle (156.28, 35.92);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (156.32, 35.17) rectangle (156.67, 35.92);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (156.71, 35.17) rectangle (157.07, 35.17);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (157.11, 35.17) rectangle (157.47, 35.17);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (157.51, 35.17) rectangle (157.87, 35.17);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (157.91, 35.17) rectangle (158.26, 35.17);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (158.30, 35.17) rectangle (158.66, 35.17);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (158.70, 35.17) rectangle (159.06, 35.17);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (159.10, 35.17) rectangle (159.45, 35.17);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (159.49, 35.17) rectangle (159.85, 35.17);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (159.89, 35.17) rectangle (160.25, 35.17);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (160.29, 35.17) rectangle (160.65, 35.17);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (160.69, 35.17) rectangle (161.04, 35.17);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (161.08, 35.17) rectangle (161.44, 35.17);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (161.48, 35.17) rectangle (161.84, 35.17);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (161.88, 35.17) rectangle (162.23, 35.17);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (162.27, 35.17) rectangle (162.63, 35.17);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (162.67, 35.17) rectangle (163.03, 35.17);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (163.07, 35.17) rectangle (163.43, 35.17);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (163.46, 35.17) rectangle (163.82, 35.17);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (163.86, 35.17) rectangle (164.22, 35.17);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (164.26, 35.17) rectangle (164.62, 35.92);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (164.66, 35.17) rectangle (165.01, 35.17);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (165.05, 35.17) rectangle (165.41, 35.17);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (165.45, 35.17) rectangle (165.81, 35.17);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (165.85, 35.17) rectangle (166.20, 64.47);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (166.24, 35.17) rectangle (166.60, 35.17);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (166.64, 35.17) rectangle (167.00, 35.92);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (167.04, 35.17) rectangle (167.40, 35.17);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (167.44, 35.17) rectangle (167.79, 35.17);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (167.83, 35.17) rectangle (168.19, 35.17);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (168.23, 35.17) rectangle (168.59, 35.92);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (168.63, 35.17) rectangle (168.98, 35.17);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (169.02, 35.17) rectangle (169.38, 35.17);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (169.42, 35.17) rectangle (169.78, 35.17);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (169.82, 35.17) rectangle (170.18, 35.17);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (170.22, 35.17) rectangle (170.57, 35.17);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (170.61, 35.17) rectangle (170.97, 35.17);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (171.01, 35.17) rectangle (171.37, 35.17);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (171.41, 35.17) rectangle (171.76, 35.17);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (171.80, 35.17) rectangle (172.16, 35.17);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (172.20, 35.17) rectangle (172.56, 35.17);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (172.60, 35.17) rectangle (172.96, 35.17);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (172.99, 35.17) rectangle (173.35, 35.17);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (173.39, 35.17) rectangle (173.75, 35.17);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (173.79, 35.17) rectangle (174.15, 35.92);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (174.19, 35.17) rectangle (174.54, 35.17);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (174.58, 35.17) rectangle (174.94, 35.17);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (174.98, 35.17) rectangle (175.34, 35.17);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (175.38, 35.17) rectangle (175.73, 35.17);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (175.77, 35.17) rectangle (176.13, 35.17);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (176.17, 35.17) rectangle (176.53, 35.17);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (176.57, 35.17) rectangle (176.93, 35.17);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (176.97, 35.17) rectangle (177.32, 35.17);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (177.36, 35.17) rectangle (177.72, 35.17);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (177.76, 35.17) rectangle (178.12, 35.17);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (178.16, 35.17) rectangle (178.51, 35.17);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (178.55, 35.17) rectangle (178.91, 35.17);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (178.95, 35.17) rectangle (179.31, 35.17);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (179.35, 35.17) rectangle (179.71, 35.92);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (179.75, 35.17) rectangle (180.10, 35.17);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (180.14, 35.17) rectangle (180.50, 35.17);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (180.54, 35.17) rectangle (180.90, 35.17);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (180.94, 35.17) rectangle (181.29, 35.17);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (181.33, 35.17) rectangle (181.69, 35.17);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (181.73, 35.17) rectangle (182.09, 35.17);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (182.13, 35.17) rectangle (182.49, 35.17);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (182.53, 35.17) rectangle (182.88, 35.17);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (182.92, 35.17) rectangle (183.28, 35.17);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (183.32, 35.17) rectangle (183.68, 35.17);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (183.72, 35.17) rectangle (184.07, 35.17);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (184.11, 35.17) rectangle (184.47, 35.17);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (184.51, 35.17) rectangle (184.87, 35.17);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (184.91, 35.17) rectangle (185.27, 35.17);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (185.30, 35.17) rectangle (185.66, 35.17);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (185.70, 35.17) rectangle (186.06, 35.17);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (186.10, 35.17) rectangle (186.46, 35.17);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (186.50, 35.17) rectangle (186.85, 35.17);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (186.89, 35.17) rectangle (187.25, 35.17);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (187.29, 35.17) rectangle (187.65, 35.17);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (187.69, 35.17) rectangle (188.04, 35.17);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (188.08, 35.17) rectangle (188.44, 35.17);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (188.48, 35.17) rectangle (188.84, 35.17);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (188.88, 35.17) rectangle (189.24, 35.17);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (189.28, 35.17) rectangle (189.63, 35.17);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (189.67, 35.17) rectangle (190.03, 35.17);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (190.07, 35.17) rectangle (190.43, 35.17);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (190.47, 35.17) rectangle (190.82, 35.17);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (190.86, 35.17) rectangle (191.22, 35.17);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (191.26, 35.17) rectangle (191.62, 35.17);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (191.66, 35.17) rectangle (192.02, 35.17);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (192.06, 35.17) rectangle (192.41, 35.17);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (192.45, 35.17) rectangle (192.81, 35.17);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (192.85, 35.17) rectangle (193.21, 35.17);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (193.25, 35.17) rectangle (193.60, 35.17);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (193.64, 35.17) rectangle (194.00, 35.17);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (194.04, 35.17) rectangle (194.40, 35.17);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (194.44, 35.17) rectangle (194.80, 35.17);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (194.83, 35.17) rectangle (195.19, 35.17);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (195.23, 35.17) rectangle (195.59, 35.17);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (195.63, 35.17) rectangle (195.99, 35.17);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (196.03, 35.17) rectangle (196.38, 35.17);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (196.42, 35.17) rectangle (196.78, 35.17);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (196.82, 35.17) rectangle (197.18, 35.17);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (197.22, 35.17) rectangle (197.57, 35.17);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (197.61, 35.17) rectangle (197.97, 35.17);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (198.01, 35.17) rectangle (198.37, 35.17);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (198.41, 35.17) rectangle (198.77, 35.17);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (198.81, 35.17) rectangle (199.16, 35.17);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (199.20, 35.17) rectangle (199.56, 35.17);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (199.60, 35.17) rectangle (199.96, 35.17);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (200.00, 35.17) rectangle (200.35, 35.17);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (200.39, 35.17) rectangle (200.75, 35.17);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (200.79, 35.17) rectangle (201.15, 35.17);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (201.19, 35.17) rectangle (201.55, 35.17);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (201.59, 35.17) rectangle (201.94, 35.17);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (201.98, 35.17) rectangle (202.34, 35.17);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (202.38, 35.17) rectangle (202.74, 35.17);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (202.78, 35.17) rectangle (203.13, 35.17);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (203.17, 35.17) rectangle (203.53, 35.17);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (203.57, 35.17) rectangle (203.93, 35.17);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (203.97, 35.17) rectangle (204.33, 35.17);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (204.37, 35.17) rectangle (204.72, 35.17);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (204.76, 35.17) rectangle (205.12, 35.17);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (205.16, 35.17) rectangle (205.52, 35.17);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round] (122.59, 33.63) rectangle (209.47, 67.51);
\end{scope}
\begin{scope}
\path[clip] (213.97, 33.63) rectangle (300.84, 67.51);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (213.97, 33.63) rectangle (300.84, 67.51);
\definecolor{drawColor}{gray}{0.92}

\path[draw=drawColor,line width= 0.2pt,line join=round] (213.97, 39.02) --
	(300.84, 39.02);

\path[draw=drawColor,line width= 0.2pt,line join=round] (213.97, 46.72) --
	(300.84, 46.72);

\path[draw=drawColor,line width= 0.2pt,line join=round] (213.97, 54.42) --
	(300.84, 54.42);

\path[draw=drawColor,line width= 0.2pt,line join=round] (213.97, 62.12) --
	(300.84, 62.12);

\path[draw=drawColor,line width= 0.2pt,line join=round] (217.89, 33.63) --
	(217.89, 67.51);

\path[draw=drawColor,line width= 0.2pt,line join=round] (233.70, 33.63) --
	(233.70, 67.51);

\path[draw=drawColor,line width= 0.2pt,line join=round] (249.50, 33.63) --
	(249.50, 67.51);

\path[draw=drawColor,line width= 0.2pt,line join=round] (265.31, 33.63) --
	(265.31, 67.51);

\path[draw=drawColor,line width= 0.2pt,line join=round] (281.11, 33.63) --
	(281.11, 67.51);

\path[draw=drawColor,line width= 0.2pt,line join=round] (296.92, 33.63) --
	(296.92, 67.51);

\path[draw=drawColor,line width= 0.5pt,line join=round] (213.97, 35.17) --
	(300.84, 35.17);

\path[draw=drawColor,line width= 0.5pt,line join=round] (213.97, 42.87) --
	(300.84, 42.87);

\path[draw=drawColor,line width= 0.5pt,line join=round] (213.97, 50.57) --
	(300.84, 50.57);

\path[draw=drawColor,line width= 0.5pt,line join=round] (213.97, 58.27) --
	(300.84, 58.27);

\path[draw=drawColor,line width= 0.5pt,line join=round] (213.97, 65.97) --
	(300.84, 65.97);

\path[draw=drawColor,line width= 0.5pt,line join=round] (225.80, 33.63) --
	(225.80, 67.51);

\path[draw=drawColor,line width= 0.5pt,line join=round] (241.60, 33.63) --
	(241.60, 67.51);

\path[draw=drawColor,line width= 0.5pt,line join=round] (257.41, 33.63) --
	(257.41, 67.51);

\path[draw=drawColor,line width= 0.5pt,line join=round] (273.21, 33.63) --
	(273.21, 67.51);

\path[draw=drawColor,line width= 0.5pt,line join=round] (289.01, 33.63) --
	(289.01, 67.51);
\definecolor{drawColor}{RGB}{0,147,113}
\definecolor{fillColor}{gray}{0.35}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (217.91, 35.17) rectangle (218.27, 35.17);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (218.31, 35.17) rectangle (218.67, 35.17);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (218.71, 35.17) rectangle (219.07, 35.17);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (219.11, 35.17) rectangle (219.46, 35.17);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (219.50, 35.17) rectangle (219.86, 35.17);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (219.90, 35.17) rectangle (220.26, 35.17);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (220.30, 35.17) rectangle (220.65, 35.17);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (220.69, 35.17) rectangle (221.05, 35.17);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (221.09, 35.17) rectangle (221.45, 35.17);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (221.49, 35.17) rectangle (221.85, 35.17);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (221.89, 35.17) rectangle (222.24, 35.17);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (222.28, 35.17) rectangle (222.64, 35.17);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (222.68, 35.17) rectangle (223.04, 35.17);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (223.08, 35.17) rectangle (223.43, 35.17);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (223.47, 35.17) rectangle (223.83, 35.17);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (223.87, 35.17) rectangle (224.23, 35.17);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (224.27, 35.17) rectangle (224.63, 35.17);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (224.67, 35.17) rectangle (225.02, 35.17);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (225.06, 35.17) rectangle (225.42, 35.17);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (225.46, 35.17) rectangle (225.82, 35.17);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (225.86, 35.17) rectangle (226.21, 35.17);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (226.25, 35.17) rectangle (226.61, 35.17);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (226.65, 35.17) rectangle (227.01, 35.17);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (227.05, 35.17) rectangle (227.41, 35.17);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (227.44, 35.17) rectangle (227.80, 35.17);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (227.84, 35.17) rectangle (228.20, 35.17);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (228.24, 35.17) rectangle (228.60, 35.17);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (228.64, 35.17) rectangle (228.99, 35.17);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (229.03, 35.17) rectangle (229.39, 35.17);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (229.43, 35.17) rectangle (229.79, 35.17);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (229.83, 35.17) rectangle (230.18, 35.17);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (230.22, 35.17) rectangle (230.58, 35.17);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (230.62, 35.17) rectangle (230.98, 35.17);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (231.02, 35.17) rectangle (231.38, 35.17);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (231.42, 35.17) rectangle (231.77, 35.17);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (231.81, 35.17) rectangle (232.17, 35.17);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (232.21, 35.17) rectangle (232.57, 35.17);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (232.61, 35.17) rectangle (232.96, 35.17);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (233.00, 35.17) rectangle (233.36, 35.17);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (233.40, 35.17) rectangle (233.76, 35.17);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (233.80, 35.17) rectangle (234.16, 35.17);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (234.20, 35.17) rectangle (234.55, 35.17);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (234.59, 35.17) rectangle (234.95, 35.17);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (234.99, 35.17) rectangle (235.35, 35.17);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (235.39, 35.17) rectangle (235.74, 35.17);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (235.78, 35.17) rectangle (236.14, 35.17);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (236.18, 35.17) rectangle (236.54, 35.17);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (236.58, 35.17) rectangle (236.94, 35.17);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (236.97, 35.17) rectangle (237.33, 35.92);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (237.37, 35.17) rectangle (237.73, 35.17);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (237.77, 35.17) rectangle (238.13, 35.17);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (238.17, 35.17) rectangle (238.52, 35.17);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (238.56, 35.17) rectangle (238.92, 35.17);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (238.96, 35.17) rectangle (239.32, 35.17);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (239.36, 35.17) rectangle (239.71, 35.17);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (239.75, 35.17) rectangle (240.11, 35.17);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (240.15, 35.17) rectangle (240.51, 35.17);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (240.55, 35.17) rectangle (240.91, 35.17);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (240.95, 35.17) rectangle (241.30, 35.17);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (241.34, 35.17) rectangle (241.70, 35.17);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (241.74, 35.17) rectangle (242.10, 35.17);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (242.14, 35.17) rectangle (242.49, 35.17);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (242.53, 35.17) rectangle (242.89, 35.17);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (242.93, 35.17) rectangle (243.29, 35.17);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (243.33, 35.17) rectangle (243.69, 35.17);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (243.73, 35.17) rectangle (244.08, 35.17);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (244.12, 35.17) rectangle (244.48, 35.17);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (244.52, 35.17) rectangle (244.88, 35.17);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (244.92, 35.17) rectangle (245.27, 35.17);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (245.31, 35.17) rectangle (245.67, 35.17);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (245.71, 35.17) rectangle (246.07, 35.17);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (246.11, 35.17) rectangle (246.47, 35.17);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (246.51, 35.17) rectangle (246.86, 35.17);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (246.90, 35.17) rectangle (247.26, 35.17);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (247.30, 35.17) rectangle (247.66, 35.17);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (247.70, 35.17) rectangle (248.05, 35.17);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (248.09, 35.17) rectangle (248.45, 35.17);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (248.49, 35.17) rectangle (248.85, 35.17);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (248.89, 35.17) rectangle (249.25, 35.17);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (249.28, 35.17) rectangle (249.64, 35.17);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (249.68, 35.17) rectangle (250.04, 35.17);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (250.08, 35.17) rectangle (250.44, 35.17);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (250.48, 35.17) rectangle (250.83, 35.17);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (250.87, 35.17) rectangle (251.23, 35.17);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (251.27, 35.17) rectangle (251.63, 35.17);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (251.67, 35.17) rectangle (252.02, 35.17);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (252.06, 35.17) rectangle (252.42, 35.17);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (252.46, 35.17) rectangle (252.82, 35.17);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (252.86, 35.17) rectangle (253.22, 35.17);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (253.26, 35.17) rectangle (253.61, 35.17);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (253.65, 35.17) rectangle (254.01, 35.17);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (254.05, 35.17) rectangle (254.41, 35.17);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (254.45, 35.17) rectangle (254.80, 35.92);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (254.84, 35.17) rectangle (255.20, 35.92);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (255.24, 35.17) rectangle (255.60, 35.92);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (255.64, 35.17) rectangle (256.00, 35.17);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (256.04, 35.17) rectangle (256.39, 35.92);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (256.43, 35.17) rectangle (256.79, 35.17);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (256.83, 35.17) rectangle (257.19, 35.17);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (257.23, 35.17) rectangle (257.58, 65.22);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (257.62, 35.17) rectangle (257.98, 35.17);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (258.02, 35.17) rectangle (258.38, 35.17);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (258.42, 35.17) rectangle (258.78, 35.17);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (258.81, 35.17) rectangle (259.17, 35.17);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (259.21, 35.17) rectangle (259.57, 35.17);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (259.61, 35.17) rectangle (259.97, 35.17);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (260.01, 35.17) rectangle (260.36, 35.17);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (260.40, 35.17) rectangle (260.76, 35.17);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (260.80, 35.17) rectangle (261.16, 35.17);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (261.20, 35.17) rectangle (261.55, 35.92);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (261.59, 35.17) rectangle (261.95, 35.17);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (261.99, 35.17) rectangle (262.35, 35.17);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (262.39, 35.17) rectangle (262.75, 35.17);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (262.79, 35.17) rectangle (263.14, 35.17);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (263.18, 35.17) rectangle (263.54, 35.17);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (263.58, 35.17) rectangle (263.94, 35.17);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (263.98, 35.17) rectangle (264.33, 35.17);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (264.37, 35.17) rectangle (264.73, 35.17);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (264.77, 35.17) rectangle (265.13, 35.17);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (265.17, 35.17) rectangle (265.53, 35.17);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (265.57, 35.17) rectangle (265.92, 35.17);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (265.96, 35.17) rectangle (266.32, 35.17);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (266.36, 35.17) rectangle (266.72, 35.17);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (266.76, 35.17) rectangle (267.11, 35.17);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (267.15, 35.17) rectangle (267.51, 35.17);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (267.55, 35.17) rectangle (267.91, 35.17);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (267.95, 35.17) rectangle (268.31, 35.17);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (268.35, 35.17) rectangle (268.70, 35.17);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (268.74, 35.17) rectangle (269.10, 35.92);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (269.14, 35.17) rectangle (269.50, 35.17);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (269.54, 35.17) rectangle (269.89, 35.17);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (269.93, 35.17) rectangle (270.29, 35.17);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (270.33, 35.17) rectangle (270.69, 35.17);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (270.73, 35.17) rectangle (271.08, 35.17);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (271.12, 35.17) rectangle (271.48, 35.92);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (271.52, 35.17) rectangle (271.88, 35.17);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (271.92, 35.17) rectangle (272.28, 35.17);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (272.32, 35.17) rectangle (272.67, 35.17);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (272.71, 35.17) rectangle (273.07, 35.17);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (273.11, 35.17) rectangle (273.47, 35.17);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (273.51, 35.17) rectangle (273.86, 35.17);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (273.90, 35.17) rectangle (274.26, 35.17);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (274.30, 35.17) rectangle (274.66, 35.17);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (274.70, 35.17) rectangle (275.06, 35.17);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (275.10, 35.17) rectangle (275.45, 35.92);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (275.49, 35.17) rectangle (275.85, 35.17);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (275.89, 35.17) rectangle (276.25, 35.17);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (276.29, 35.17) rectangle (276.64, 35.17);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (276.68, 35.17) rectangle (277.04, 35.17);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (277.08, 35.17) rectangle (277.44, 35.17);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (277.48, 35.17) rectangle (277.84, 35.17);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (277.88, 35.17) rectangle (278.23, 35.17);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (278.27, 35.17) rectangle (278.63, 35.17);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (278.67, 35.17) rectangle (279.03, 35.17);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (279.07, 35.17) rectangle (279.42, 35.17);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (279.46, 35.17) rectangle (279.82, 35.17);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (279.86, 35.17) rectangle (280.22, 35.17);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (280.26, 35.17) rectangle (280.62, 35.17);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (280.65, 35.17) rectangle (281.01, 35.17);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (281.05, 35.17) rectangle (281.41, 35.92);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (281.45, 35.17) rectangle (281.81, 35.17);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (281.85, 35.17) rectangle (282.20, 35.17);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (282.24, 35.17) rectangle (282.60, 35.17);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (282.64, 35.17) rectangle (283.00, 35.17);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (283.04, 35.17) rectangle (283.39, 35.17);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (283.43, 35.17) rectangle (283.79, 35.17);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (283.83, 35.17) rectangle (284.19, 35.17);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (284.23, 35.17) rectangle (284.59, 35.17);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (284.63, 35.17) rectangle (284.98, 35.17);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (285.02, 35.17) rectangle (285.38, 35.17);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (285.42, 35.17) rectangle (285.78, 35.17);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (285.82, 35.17) rectangle (286.17, 35.17);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (286.21, 35.17) rectangle (286.57, 35.17);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (286.61, 35.17) rectangle (286.97, 35.17);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (287.01, 35.17) rectangle (287.37, 35.17);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (287.41, 35.17) rectangle (287.76, 35.17);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (287.80, 35.17) rectangle (288.16, 35.17);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (288.20, 35.17) rectangle (288.56, 35.17);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (288.60, 35.17) rectangle (288.95, 35.17);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (288.99, 35.17) rectangle (289.35, 35.17);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (289.39, 35.17) rectangle (289.75, 35.17);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (289.79, 35.17) rectangle (290.15, 35.17);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (290.18, 35.17) rectangle (290.54, 35.17);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (290.58, 35.17) rectangle (290.94, 35.17);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (290.98, 35.17) rectangle (291.34, 35.17);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (291.38, 35.17) rectangle (291.73, 35.17);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (291.77, 35.17) rectangle (292.13, 35.17);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (292.17, 35.17) rectangle (292.53, 35.17);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (292.57, 35.17) rectangle (292.92, 35.17);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (292.96, 35.17) rectangle (293.32, 35.17);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (293.36, 35.17) rectangle (293.72, 35.17);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (293.76, 35.17) rectangle (294.12, 35.17);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (294.16, 35.17) rectangle (294.51, 35.17);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (294.55, 35.17) rectangle (294.91, 35.17);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (294.95, 35.17) rectangle (295.31, 35.17);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (295.35, 35.17) rectangle (295.70, 35.17);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (295.74, 35.17) rectangle (296.10, 35.17);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (296.14, 35.17) rectangle (296.50, 35.17);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (296.54, 35.17) rectangle (296.90, 35.17);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round] (213.97, 33.63) rectangle (300.84, 67.51);
\end{scope}
\begin{scope}
\path[clip] (305.34, 33.63) rectangle (392.22, 67.51);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (305.34, 33.63) rectangle (392.22, 67.51);
\definecolor{drawColor}{gray}{0.92}

\path[draw=drawColor,line width= 0.2pt,line join=round] (305.34, 39.02) --
	(392.22, 39.02);

\path[draw=drawColor,line width= 0.2pt,line join=round] (305.34, 46.72) --
	(392.22, 46.72);

\path[draw=drawColor,line width= 0.2pt,line join=round] (305.34, 54.42) --
	(392.22, 54.42);

\path[draw=drawColor,line width= 0.2pt,line join=round] (305.34, 62.12) --
	(392.22, 62.12);

\path[draw=drawColor,line width= 0.2pt,line join=round] (309.27, 33.63) --
	(309.27, 67.51);

\path[draw=drawColor,line width= 0.2pt,line join=round] (325.08, 33.63) --
	(325.08, 67.51);

\path[draw=drawColor,line width= 0.2pt,line join=round] (340.88, 33.63) --
	(340.88, 67.51);

\path[draw=drawColor,line width= 0.2pt,line join=round] (356.69, 33.63) --
	(356.69, 67.51);

\path[draw=drawColor,line width= 0.2pt,line join=round] (372.49, 33.63) --
	(372.49, 67.51);

\path[draw=drawColor,line width= 0.2pt,line join=round] (388.29, 33.63) --
	(388.29, 67.51);

\path[draw=drawColor,line width= 0.5pt,line join=round] (305.34, 35.17) --
	(392.22, 35.17);

\path[draw=drawColor,line width= 0.5pt,line join=round] (305.34, 42.87) --
	(392.22, 42.87);

\path[draw=drawColor,line width= 0.5pt,line join=round] (305.34, 50.57) --
	(392.22, 50.57);

\path[draw=drawColor,line width= 0.5pt,line join=round] (305.34, 58.27) --
	(392.22, 58.27);

\path[draw=drawColor,line width= 0.5pt,line join=round] (305.34, 65.97) --
	(392.22, 65.97);

\path[draw=drawColor,line width= 0.5pt,line join=round] (317.18, 33.63) --
	(317.18, 67.51);

\path[draw=drawColor,line width= 0.5pt,line join=round] (332.98, 33.63) --
	(332.98, 67.51);

\path[draw=drawColor,line width= 0.5pt,line join=round] (348.78, 33.63) --
	(348.78, 67.51);

\path[draw=drawColor,line width= 0.5pt,line join=round] (364.59, 33.63) --
	(364.59, 67.51);

\path[draw=drawColor,line width= 0.5pt,line join=round] (380.39, 33.63) --
	(380.39, 67.51);
\definecolor{drawColor}{RGB}{0,147,113}
\definecolor{fillColor}{gray}{0.35}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (309.29, 35.17) rectangle (309.65, 35.17);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (309.69, 35.17) rectangle (310.05, 35.17);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (310.09, 35.17) rectangle (310.45, 35.17);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (310.49, 35.17) rectangle (310.84, 35.17);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (310.88, 35.17) rectangle (311.24, 35.17);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (311.28, 35.17) rectangle (311.64, 35.17);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (311.68, 35.17) rectangle (312.03, 35.17);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (312.07, 35.17) rectangle (312.43, 35.17);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (312.47, 35.17) rectangle (312.83, 35.17);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (312.87, 35.17) rectangle (313.23, 35.17);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (313.26, 35.17) rectangle (313.62, 35.17);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (313.66, 35.17) rectangle (314.02, 35.17);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (314.06, 35.17) rectangle (314.42, 35.17);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (314.46, 35.17) rectangle (314.81, 35.17);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (314.85, 35.17) rectangle (315.21, 35.17);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (315.25, 35.17) rectangle (315.61, 35.17);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (315.65, 35.17) rectangle (316.00, 35.17);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (316.04, 35.17) rectangle (316.40, 35.17);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (316.44, 35.17) rectangle (316.80, 35.17);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (316.84, 35.17) rectangle (317.20, 35.17);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (317.24, 35.17) rectangle (317.59, 35.17);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (317.63, 35.17) rectangle (317.99, 35.17);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (318.03, 35.17) rectangle (318.39, 35.17);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (318.43, 35.17) rectangle (318.78, 35.17);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (318.82, 35.17) rectangle (319.18, 35.17);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (319.22, 35.17) rectangle (319.58, 35.17);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (319.62, 35.17) rectangle (319.98, 35.17);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (320.02, 35.17) rectangle (320.37, 35.17);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (320.41, 35.17) rectangle (320.77, 35.17);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (320.81, 35.17) rectangle (321.17, 35.17);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (321.21, 35.17) rectangle (321.56, 35.17);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (321.60, 35.17) rectangle (321.96, 35.17);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (322.00, 35.17) rectangle (322.36, 35.17);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (322.40, 35.17) rectangle (322.76, 35.17);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (322.79, 35.17) rectangle (323.15, 35.17);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (323.19, 35.17) rectangle (323.55, 35.17);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (323.59, 35.17) rectangle (323.95, 35.17);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (323.99, 35.17) rectangle (324.34, 35.17);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (324.38, 35.17) rectangle (324.74, 35.17);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (324.78, 35.17) rectangle (325.14, 35.17);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (325.18, 35.17) rectangle (325.53, 35.17);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (325.57, 35.17) rectangle (325.93, 35.17);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (325.97, 35.17) rectangle (326.33, 35.17);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (326.37, 35.17) rectangle (326.73, 35.17);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (326.77, 35.17) rectangle (327.12, 35.17);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (327.16, 35.17) rectangle (327.52, 35.17);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (327.56, 35.17) rectangle (327.92, 35.17);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (327.96, 35.17) rectangle (328.31, 35.17);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (328.35, 35.17) rectangle (328.71, 35.17);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (328.75, 35.17) rectangle (329.11, 35.17);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (329.15, 35.17) rectangle (329.51, 35.17);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (329.55, 35.17) rectangle (329.90, 35.17);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (329.94, 35.17) rectangle (330.30, 35.17);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (330.34, 35.17) rectangle (330.70, 35.17);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (330.74, 35.17) rectangle (331.09, 35.17);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (331.13, 35.17) rectangle (331.49, 35.17);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (331.53, 35.17) rectangle (331.89, 35.17);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (331.93, 35.17) rectangle (332.29, 35.17);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (332.33, 35.17) rectangle (332.68, 35.17);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (332.72, 35.17) rectangle (333.08, 35.17);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (333.12, 35.17) rectangle (333.48, 35.17);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (333.52, 35.17) rectangle (333.87, 35.17);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (333.91, 35.17) rectangle (334.27, 35.17);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (334.31, 35.17) rectangle (334.67, 35.17);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (334.71, 35.17) rectangle (335.06, 35.92);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (335.10, 35.17) rectangle (335.46, 35.17);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (335.50, 35.17) rectangle (335.86, 35.17);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (335.90, 35.17) rectangle (336.26, 35.17);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (336.30, 35.17) rectangle (336.65, 35.17);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (336.69, 35.17) rectangle (337.05, 35.17);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (337.09, 35.17) rectangle (337.45, 35.17);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (337.49, 35.17) rectangle (337.84, 35.17);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (337.88, 35.17) rectangle (338.24, 35.17);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (338.28, 35.17) rectangle (338.64, 35.17);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (338.68, 35.17) rectangle (339.04, 35.17);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (339.08, 35.17) rectangle (339.43, 35.17);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (339.47, 35.17) rectangle (339.83, 35.17);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (339.87, 35.17) rectangle (340.23, 35.17);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (340.27, 35.17) rectangle (340.62, 35.17);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (340.66, 35.17) rectangle (341.02, 35.17);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (341.06, 35.17) rectangle (341.42, 35.17);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (341.46, 35.17) rectangle (341.82, 35.17);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (341.86, 35.17) rectangle (342.21, 35.17);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (342.25, 35.17) rectangle (342.61, 35.17);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (342.65, 35.17) rectangle (343.01, 35.92);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (343.05, 35.17) rectangle (343.40, 35.92);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (343.44, 35.17) rectangle (343.80, 35.92);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (343.84, 35.17) rectangle (344.20, 35.17);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (344.24, 35.17) rectangle (344.60, 35.17);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (344.63, 35.17) rectangle (344.99, 35.17);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (345.03, 35.17) rectangle (345.39, 35.17);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (345.43, 35.17) rectangle (345.79, 35.17);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (345.83, 35.17) rectangle (346.18, 35.17);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (346.22, 35.17) rectangle (346.58, 35.17);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (346.62, 35.17) rectangle (346.98, 35.92);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (347.02, 35.17) rectangle (347.37, 35.17);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (347.41, 35.17) rectangle (347.77, 35.17);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (347.81, 35.17) rectangle (348.17, 35.17);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (348.21, 35.17) rectangle (348.57, 35.17);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (348.61, 35.17) rectangle (348.96, 64.47);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (349.00, 35.17) rectangle (349.36, 35.17);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (349.40, 35.17) rectangle (349.76, 35.17);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (349.80, 35.17) rectangle (350.15, 35.17);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (350.19, 35.17) rectangle (350.55, 35.17);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (350.59, 35.17) rectangle (350.95, 35.17);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (350.99, 35.17) rectangle (351.35, 35.92);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (351.39, 35.17) rectangle (351.74, 35.17);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (351.78, 35.17) rectangle (352.14, 35.17);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (352.18, 35.17) rectangle (352.54, 35.17);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (352.58, 35.17) rectangle (352.93, 35.17);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (352.97, 35.17) rectangle (353.33, 35.92);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (353.37, 35.17) rectangle (353.73, 35.17);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (353.77, 35.17) rectangle (354.13, 35.17);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (354.16, 35.17) rectangle (354.52, 35.17);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (354.56, 35.17) rectangle (354.92, 35.17);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (354.96, 35.17) rectangle (355.32, 35.17);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (355.36, 35.17) rectangle (355.71, 35.17);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (355.75, 35.17) rectangle (356.11, 35.17);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (356.15, 35.17) rectangle (356.51, 35.92);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (356.55, 35.17) rectangle (356.90, 35.17);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (356.94, 35.17) rectangle (357.30, 35.17);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (357.34, 35.17) rectangle (357.70, 35.17);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (357.74, 35.17) rectangle (358.10, 35.17);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (358.14, 35.17) rectangle (358.49, 35.17);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (358.53, 35.17) rectangle (358.89, 35.17);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (358.93, 35.17) rectangle (359.29, 35.17);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (359.33, 35.17) rectangle (359.68, 35.92);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (359.72, 35.17) rectangle (360.08, 35.17);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (360.12, 35.17) rectangle (360.48, 35.17);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (360.52, 35.17) rectangle (360.88, 35.17);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (360.92, 35.17) rectangle (361.27, 35.17);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (361.31, 35.17) rectangle (361.67, 35.17);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (361.71, 35.17) rectangle (362.07, 35.17);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (362.11, 35.17) rectangle (362.46, 35.92);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (362.50, 35.17) rectangle (362.86, 35.17);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (362.90, 35.17) rectangle (363.26, 35.17);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (363.30, 35.17) rectangle (363.66, 35.17);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (363.70, 35.17) rectangle (364.05, 35.17);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (364.09, 35.17) rectangle (364.45, 35.17);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (364.49, 35.17) rectangle (364.85, 35.17);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (364.89, 35.17) rectangle (365.24, 35.17);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (365.28, 35.17) rectangle (365.64, 35.17);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (365.68, 35.17) rectangle (366.04, 35.17);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (366.08, 35.17) rectangle (366.44, 35.17);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (366.47, 35.17) rectangle (366.83, 35.17);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (366.87, 35.17) rectangle (367.23, 35.17);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (367.27, 35.17) rectangle (367.63, 35.17);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (367.67, 35.17) rectangle (368.02, 35.17);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (368.06, 35.17) rectangle (368.42, 35.17);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (368.46, 35.17) rectangle (368.82, 35.17);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (368.86, 35.17) rectangle (369.21, 35.17);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (369.25, 35.17) rectangle (369.61, 35.17);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (369.65, 35.17) rectangle (370.01, 35.17);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (370.05, 35.17) rectangle (370.41, 35.17);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (370.45, 35.17) rectangle (370.80, 35.17);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (370.84, 35.17) rectangle (371.20, 35.17);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (371.24, 35.17) rectangle (371.60, 35.17);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (371.64, 35.17) rectangle (371.99, 35.17);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (372.03, 35.17) rectangle (372.39, 35.17);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (372.43, 35.17) rectangle (372.79, 35.17);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (372.83, 35.17) rectangle (373.19, 35.17);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (373.23, 35.17) rectangle (373.58, 35.17);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (373.62, 35.17) rectangle (373.98, 35.17);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (374.02, 35.17) rectangle (374.38, 35.17);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (374.42, 35.17) rectangle (374.77, 35.17);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (374.81, 35.17) rectangle (375.17, 35.17);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (375.21, 35.17) rectangle (375.57, 35.17);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (375.61, 35.17) rectangle (375.97, 35.17);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (376.00, 35.17) rectangle (376.36, 35.17);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (376.40, 35.17) rectangle (376.76, 35.17);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (376.80, 35.17) rectangle (377.16, 35.17);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (377.20, 35.17) rectangle (377.55, 35.17);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (377.59, 35.17) rectangle (377.95, 35.17);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (377.99, 35.17) rectangle (378.35, 35.17);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (378.39, 35.17) rectangle (378.74, 35.17);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (378.78, 35.17) rectangle (379.14, 35.17);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (379.18, 35.17) rectangle (379.54, 35.17);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (379.58, 35.17) rectangle (379.94, 35.17);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (379.98, 35.17) rectangle (380.33, 35.17);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (380.37, 35.17) rectangle (380.73, 35.17);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (380.77, 35.17) rectangle (381.13, 35.17);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (381.17, 35.17) rectangle (381.52, 35.17);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (381.56, 35.17) rectangle (381.92, 35.17);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (381.96, 35.17) rectangle (382.32, 35.17);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (382.36, 35.17) rectangle (382.72, 35.17);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (382.76, 35.17) rectangle (383.11, 35.17);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (383.15, 35.17) rectangle (383.51, 35.17);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (383.55, 35.17) rectangle (383.91, 35.17);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (383.95, 35.17) rectangle (384.30, 35.17);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (384.34, 35.17) rectangle (384.70, 35.17);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (384.74, 35.17) rectangle (385.10, 35.17);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (385.14, 35.17) rectangle (385.50, 35.17);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (385.54, 35.17) rectangle (385.89, 35.17);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (385.93, 35.17) rectangle (386.29, 35.17);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (386.33, 35.17) rectangle (386.69, 35.17);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (386.73, 35.17) rectangle (387.08, 35.17);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (387.12, 35.17) rectangle (387.48, 35.17);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (387.52, 35.17) rectangle (387.88, 35.17);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (387.92, 35.17) rectangle (388.27, 35.92);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round] (305.34, 33.63) rectangle (392.22, 67.51);
\end{scope}
\begin{scope}
\path[clip] (396.72, 33.63) rectangle (483.60, 67.51);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (396.72, 33.63) rectangle (483.60, 67.51);
\definecolor{drawColor}{gray}{0.92}

\path[draw=drawColor,line width= 0.2pt,line join=round] (396.72, 39.02) --
	(483.60, 39.02);

\path[draw=drawColor,line width= 0.2pt,line join=round] (396.72, 46.72) --
	(483.60, 46.72);

\path[draw=drawColor,line width= 0.2pt,line join=round] (396.72, 54.42) --
	(483.60, 54.42);

\path[draw=drawColor,line width= 0.2pt,line join=round] (396.72, 62.12) --
	(483.60, 62.12);

\path[draw=drawColor,line width= 0.2pt,line join=round] (400.65, 33.63) --
	(400.65, 67.51);

\path[draw=drawColor,line width= 0.2pt,line join=round] (416.46, 33.63) --
	(416.46, 67.51);

\path[draw=drawColor,line width= 0.2pt,line join=round] (432.26, 33.63) --
	(432.26, 67.51);

\path[draw=drawColor,line width= 0.2pt,line join=round] (448.07, 33.63) --
	(448.07, 67.51);

\path[draw=drawColor,line width= 0.2pt,line join=round] (463.87, 33.63) --
	(463.87, 67.51);

\path[draw=drawColor,line width= 0.2pt,line join=round] (479.67, 33.63) --
	(479.67, 67.51);

\path[draw=drawColor,line width= 0.5pt,line join=round] (396.72, 35.17) --
	(483.60, 35.17);

\path[draw=drawColor,line width= 0.5pt,line join=round] (396.72, 42.87) --
	(483.60, 42.87);

\path[draw=drawColor,line width= 0.5pt,line join=round] (396.72, 50.57) --
	(483.60, 50.57);

\path[draw=drawColor,line width= 0.5pt,line join=round] (396.72, 58.27) --
	(483.60, 58.27);

\path[draw=drawColor,line width= 0.5pt,line join=round] (396.72, 65.97) --
	(483.60, 65.97);

\path[draw=drawColor,line width= 0.5pt,line join=round] (408.56, 33.63) --
	(408.56, 67.51);

\path[draw=drawColor,line width= 0.5pt,line join=round] (424.36, 33.63) --
	(424.36, 67.51);

\path[draw=drawColor,line width= 0.5pt,line join=round] (440.16, 33.63) --
	(440.16, 67.51);

\path[draw=drawColor,line width= 0.5pt,line join=round] (455.97, 33.63) --
	(455.97, 67.51);

\path[draw=drawColor,line width= 0.5pt,line join=round] (471.77, 33.63) --
	(471.77, 67.51);
\definecolor{drawColor}{RGB}{0,147,113}
\definecolor{fillColor}{gray}{0.35}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (400.67, 35.17) rectangle (401.03, 35.17);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (401.07, 35.17) rectangle (401.43, 35.17);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (401.47, 35.17) rectangle (401.82, 35.17);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (401.86, 35.17) rectangle (402.22, 35.17);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (402.26, 35.17) rectangle (402.62, 35.17);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (402.66, 35.17) rectangle (403.02, 35.17);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (403.06, 35.17) rectangle (403.41, 35.17);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (403.45, 35.17) rectangle (403.81, 35.17);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (403.85, 35.17) rectangle (404.21, 35.17);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (404.25, 35.17) rectangle (404.60, 35.17);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (404.64, 35.17) rectangle (405.00, 35.17);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (405.04, 35.17) rectangle (405.40, 35.17);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (405.44, 35.17) rectangle (405.80, 35.17);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (405.84, 35.17) rectangle (406.19, 35.17);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (406.23, 35.17) rectangle (406.59, 35.17);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (406.63, 35.17) rectangle (406.99, 35.17);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (407.03, 35.17) rectangle (407.38, 35.17);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (407.42, 35.17) rectangle (407.78, 35.17);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (407.82, 35.17) rectangle (408.18, 35.17);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (408.22, 35.17) rectangle (408.58, 35.17);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (408.61, 35.17) rectangle (408.97, 35.17);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (409.01, 35.17) rectangle (409.37, 35.17);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (409.41, 35.17) rectangle (409.77, 35.17);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (409.81, 35.17) rectangle (410.16, 35.17);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (410.20, 35.17) rectangle (410.56, 35.17);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (410.60, 35.17) rectangle (410.96, 35.17);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (411.00, 35.17) rectangle (411.35, 35.17);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (411.39, 35.17) rectangle (411.75, 35.17);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (411.79, 35.17) rectangle (412.15, 35.17);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (412.19, 35.17) rectangle (412.55, 35.17);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (412.59, 35.17) rectangle (412.94, 35.17);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (412.98, 35.17) rectangle (413.34, 35.17);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (413.38, 35.17) rectangle (413.74, 35.17);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (413.78, 35.17) rectangle (414.13, 35.17);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (414.17, 35.17) rectangle (414.53, 35.17);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (414.57, 35.17) rectangle (414.93, 35.17);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (414.97, 35.17) rectangle (415.33, 35.17);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (415.37, 35.17) rectangle (415.72, 35.17);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (415.76, 35.17) rectangle (416.12, 35.17);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (416.16, 35.17) rectangle (416.52, 35.17);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (416.56, 35.17) rectangle (416.91, 35.17);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (416.95, 35.17) rectangle (417.31, 35.17);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (417.35, 35.17) rectangle (417.71, 35.17);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (417.75, 35.17) rectangle (418.11, 35.17);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (418.15, 35.17) rectangle (418.50, 35.17);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (418.54, 35.17) rectangle (418.90, 35.17);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (418.94, 35.17) rectangle (419.30, 35.17);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (419.34, 35.17) rectangle (419.69, 35.17);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (419.73, 35.17) rectangle (420.09, 35.17);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (420.13, 35.17) rectangle (420.49, 35.92);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (420.53, 35.17) rectangle (420.88, 35.17);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (420.92, 35.17) rectangle (421.28, 35.17);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (421.32, 35.17) rectangle (421.68, 35.92);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (421.72, 35.17) rectangle (422.08, 35.17);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (422.12, 35.17) rectangle (422.47, 35.17);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (422.51, 35.17) rectangle (422.87, 35.17);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (422.91, 35.17) rectangle (423.27, 35.17);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (423.31, 35.17) rectangle (423.66, 35.17);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (423.70, 35.17) rectangle (424.06, 35.17);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (424.10, 35.17) rectangle (424.46, 35.17);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (424.50, 35.17) rectangle (424.86, 35.17);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (424.90, 35.17) rectangle (425.25, 35.17);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (425.29, 35.17) rectangle (425.65, 35.17);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (425.69, 35.17) rectangle (426.05, 35.17);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (426.09, 35.17) rectangle (426.44, 35.17);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (426.48, 35.17) rectangle (426.84, 35.17);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (426.88, 35.17) rectangle (427.24, 35.17);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (427.28, 35.17) rectangle (427.64, 35.17);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (427.68, 35.17) rectangle (428.03, 35.17);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (428.07, 35.17) rectangle (428.43, 35.17);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (428.47, 35.17) rectangle (428.83, 35.17);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (428.87, 35.17) rectangle (429.22, 35.17);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (429.26, 35.17) rectangle (429.62, 35.17);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (429.66, 35.17) rectangle (430.02, 35.17);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (430.06, 35.17) rectangle (430.42, 35.17);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (430.45, 35.17) rectangle (430.81, 35.17);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (430.85, 35.17) rectangle (431.21, 35.17);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (431.25, 35.17) rectangle (431.61, 35.17);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (431.65, 35.17) rectangle (432.00, 35.17);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (432.04, 35.17) rectangle (432.40, 35.17);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (432.44, 35.17) rectangle (432.80, 35.17);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (432.84, 35.17) rectangle (433.19, 35.17);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (433.23, 35.17) rectangle (433.59, 35.17);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (433.63, 35.17) rectangle (433.99, 35.17);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (434.03, 35.17) rectangle (434.39, 35.17);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (434.43, 35.17) rectangle (434.78, 35.17);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (434.82, 35.17) rectangle (435.18, 35.17);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (435.22, 35.17) rectangle (435.58, 35.17);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (435.62, 35.17) rectangle (435.97, 35.17);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (436.01, 35.17) rectangle (436.37, 35.17);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (436.41, 35.17) rectangle (436.77, 35.17);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (436.81, 35.17) rectangle (437.17, 35.17);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (437.21, 35.17) rectangle (437.56, 35.17);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (437.60, 35.17) rectangle (437.96, 35.17);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (438.00, 35.17) rectangle (438.36, 35.17);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (438.40, 35.17) rectangle (438.75, 35.92);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (438.79, 35.17) rectangle (439.15, 35.17);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (439.19, 35.17) rectangle (439.55, 35.17);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (439.59, 35.17) rectangle (439.95, 35.17);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (439.98, 35.17) rectangle (440.34, 64.47);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (440.38, 35.17) rectangle (440.74, 35.92);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (440.78, 35.17) rectangle (441.14, 35.17);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (441.18, 35.17) rectangle (441.53, 35.17);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (441.57, 35.17) rectangle (441.93, 35.17);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (441.97, 35.17) rectangle (442.33, 36.67);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (442.37, 35.17) rectangle (442.72, 35.17);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (442.76, 35.17) rectangle (443.12, 35.17);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (443.16, 35.17) rectangle (443.52, 35.17);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (443.56, 35.17) rectangle (443.92, 35.17);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (443.96, 35.17) rectangle (444.31, 35.17);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (444.35, 35.17) rectangle (444.71, 35.17);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (444.75, 35.17) rectangle (445.11, 35.17);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (445.15, 35.17) rectangle (445.50, 35.92);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (445.54, 35.17) rectangle (445.90, 35.17);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (445.94, 35.17) rectangle (446.30, 35.17);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (446.34, 35.17) rectangle (446.70, 35.92);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (446.74, 35.17) rectangle (447.09, 35.17);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (447.13, 35.17) rectangle (447.49, 35.17);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (447.53, 35.17) rectangle (447.89, 35.17);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (447.93, 35.17) rectangle (448.28, 35.17);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (448.32, 35.17) rectangle (448.68, 35.17);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (448.72, 35.17) rectangle (449.08, 35.17);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (449.12, 35.17) rectangle (449.48, 35.17);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (449.52, 35.17) rectangle (449.87, 35.17);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (449.91, 35.17) rectangle (450.27, 35.17);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (450.31, 35.17) rectangle (450.67, 35.17);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (450.71, 35.17) rectangle (451.06, 35.17);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (451.10, 35.17) rectangle (451.46, 35.17);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (451.50, 35.17) rectangle (451.86, 35.17);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (451.90, 35.17) rectangle (452.25, 35.17);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (452.29, 35.17) rectangle (452.65, 35.17);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (452.69, 35.17) rectangle (453.05, 35.17);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (453.09, 35.17) rectangle (453.45, 35.17);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (453.49, 35.17) rectangle (453.84, 35.17);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (453.88, 35.17) rectangle (454.24, 35.92);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (454.28, 35.17) rectangle (454.64, 35.17);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (454.68, 35.17) rectangle (455.03, 35.17);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (455.07, 35.17) rectangle (455.43, 35.17);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (455.47, 35.17) rectangle (455.83, 35.17);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (455.87, 35.17) rectangle (456.23, 35.17);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (456.27, 35.17) rectangle (456.62, 35.17);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (456.66, 35.17) rectangle (457.02, 35.17);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (457.06, 35.17) rectangle (457.42, 35.17);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (457.46, 35.17) rectangle (457.81, 35.17);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (457.85, 35.17) rectangle (458.21, 35.92);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (458.25, 35.17) rectangle (458.61, 35.17);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (458.65, 35.17) rectangle (459.01, 35.17);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (459.05, 35.17) rectangle (459.40, 35.17);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (459.44, 35.17) rectangle (459.80, 35.17);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (459.84, 35.17) rectangle (460.20, 35.17);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (460.24, 35.17) rectangle (460.59, 35.17);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (460.63, 35.17) rectangle (460.99, 35.17);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (461.03, 35.17) rectangle (461.39, 35.17);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (461.43, 35.17) rectangle (461.79, 35.17);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (461.82, 35.17) rectangle (462.18, 35.17);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (462.22, 35.17) rectangle (462.58, 35.17);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (462.62, 35.17) rectangle (462.98, 35.17);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (463.02, 35.17) rectangle (463.37, 35.17);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (463.41, 35.17) rectangle (463.77, 35.17);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (463.81, 35.17) rectangle (464.17, 35.17);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (464.21, 35.17) rectangle (464.56, 35.17);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (464.60, 35.17) rectangle (464.96, 35.17);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (465.00, 35.17) rectangle (465.36, 35.17);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (465.40, 35.17) rectangle (465.76, 35.17);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (465.80, 35.17) rectangle (466.15, 35.17);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (466.19, 35.17) rectangle (466.55, 35.17);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (466.59, 35.17) rectangle (466.95, 35.17);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (466.99, 35.17) rectangle (467.34, 35.17);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (467.38, 35.17) rectangle (467.74, 35.17);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (467.78, 35.17) rectangle (468.14, 35.17);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (468.18, 35.17) rectangle (468.54, 35.17);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (468.58, 35.17) rectangle (468.93, 35.17);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (468.97, 35.17) rectangle (469.33, 35.17);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (469.37, 35.17) rectangle (469.73, 35.17);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (469.77, 35.17) rectangle (470.12, 35.17);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (470.16, 35.17) rectangle (470.52, 35.17);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (470.56, 35.17) rectangle (470.92, 35.17);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (470.96, 35.17) rectangle (471.32, 35.17);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (471.35, 35.17) rectangle (471.71, 35.17);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (471.75, 35.17) rectangle (472.11, 35.17);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (472.15, 35.17) rectangle (472.51, 35.17);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (472.55, 35.17) rectangle (472.90, 35.17);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (472.94, 35.17) rectangle (473.30, 35.17);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (473.34, 35.17) rectangle (473.70, 35.17);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (473.74, 35.17) rectangle (474.09, 35.17);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (474.13, 35.17) rectangle (474.49, 35.92);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (474.53, 35.17) rectangle (474.89, 35.17);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (474.93, 35.17) rectangle (475.29, 35.17);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (475.33, 35.17) rectangle (475.68, 35.17);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (475.72, 35.17) rectangle (476.08, 35.17);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (476.12, 35.17) rectangle (476.48, 35.17);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (476.52, 35.17) rectangle (476.87, 35.17);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (476.91, 35.17) rectangle (477.27, 35.17);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (477.31, 35.17) rectangle (477.67, 35.17);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (477.71, 35.17) rectangle (478.07, 35.17);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (478.11, 35.17) rectangle (478.46, 35.17);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (478.50, 35.17) rectangle (478.86, 35.17);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (478.90, 35.17) rectangle (479.26, 35.17);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (479.30, 35.17) rectangle (479.65, 35.17);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round] (396.72, 33.63) rectangle (483.60, 67.51);
\end{scope}
\begin{scope}
\path[clip] ( 31.21,182.64) rectangle (483.60,209.54);
\definecolor{drawColor}{gray}{0.20}
\definecolor{fillColor}{gray}{0.85}

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round,fill=fillColor] ( 31.21,196.09) rectangle (483.60,209.54);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.72] at (257.41,200.47) {Epoch};
\end{scope}
\begin{scope}
\path[clip] ( 31.21,182.64) rectangle (118.09,209.54);
\definecolor{drawColor}{gray}{0.20}
\definecolor{fillColor}{gray}{0.85}

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round,fill=fillColor] ( 31.21,182.64) rectangle (118.09,196.09);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.72] at ( 74.65,187.02) {0};
\end{scope}
\begin{scope}
\path[clip] (122.59,182.64) rectangle (209.47,209.54);
\definecolor{drawColor}{gray}{0.20}
\definecolor{fillColor}{gray}{0.85}

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round,fill=fillColor] (122.59,182.64) rectangle (209.47,196.09);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.72] at (166.03,187.02) {5};
\end{scope}
\begin{scope}
\path[clip] (213.97,182.64) rectangle (300.84,209.54);
\definecolor{drawColor}{gray}{0.20}
\definecolor{fillColor}{gray}{0.85}

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round,fill=fillColor] (213.97,182.64) rectangle (300.84,196.09);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.72] at (257.41,187.02) {10};
\end{scope}
\begin{scope}
\path[clip] (305.34,182.64) rectangle (392.22,209.54);
\definecolor{drawColor}{gray}{0.20}
\definecolor{fillColor}{gray}{0.85}

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round,fill=fillColor] (305.34,182.64) rectangle (392.22,196.09);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.72] at (348.78,187.02) {15};
\end{scope}
\begin{scope}
\path[clip] (396.72,182.64) rectangle (483.60,209.54);
\definecolor{drawColor}{gray}{0.20}
\definecolor{fillColor}{gray}{0.85}

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round,fill=fillColor] (396.72,182.64) rectangle (483.60,196.09);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.72] at (440.16,187.02) {19};
\end{scope}
\begin{scope}
\path[clip] (483.60,110.39) rectangle (510.49,182.64);
\definecolor{drawColor}{gray}{0.20}
\definecolor{fillColor}{gray}{0.85}

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round,fill=fillColor] (497.05,110.39) rectangle (510.49,182.64);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,rotate=-90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.72] at (501.43,146.52) {Guided SPSA};
\end{scope}
\begin{scope}
\path[clip] (483.60, 33.63) rectangle (510.49,105.89);
\definecolor{drawColor}{gray}{0.20}
\definecolor{fillColor}{gray}{0.85}

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round,fill=fillColor] (497.05, 33.63) rectangle (510.49,105.89);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,rotate=-90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.72] at (501.43, 69.76) {Parameter Shift};
\end{scope}
\begin{scope}
\path[clip] (483.60,148.77) rectangle (510.49,182.64);
\definecolor{drawColor}{gray}{0.20}
\definecolor{fillColor}{gray}{0.85}

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round,fill=fillColor] (483.60,148.77) rectangle (497.05,182.64);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,rotate=-90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.72] at (487.98,165.70) {Random};
\end{scope}
\begin{scope}
\path[clip] (483.60,110.39) rectangle (510.49,144.27);
\definecolor{drawColor}{gray}{0.20}
\definecolor{fillColor}{gray}{0.85}

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round,fill=fillColor] (483.60,110.39) rectangle (497.05,144.27);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,rotate=-90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.72] at (487.98,127.33) {Zero};
\end{scope}
\begin{scope}
\path[clip] (483.60, 72.01) rectangle (510.49,105.89);
\definecolor{drawColor}{gray}{0.20}
\definecolor{fillColor}{gray}{0.85}

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round,fill=fillColor] (483.60, 72.01) rectangle (497.05,105.89);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,rotate=-90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.72] at (487.98, 88.95) {Random};
\end{scope}
\begin{scope}
\path[clip] (483.60, 33.63) rectangle (510.49, 67.51);
\definecolor{drawColor}{gray}{0.20}
\definecolor{fillColor}{gray}{0.85}

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round,fill=fillColor] (483.60, 33.63) rectangle (497.05, 67.51);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,rotate=-90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.72] at (487.98, 50.57) {Zero};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (514.99,214.04);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 43.04, 31.38) --
	( 43.04, 33.63);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 58.84, 31.38) --
	( 58.84, 33.63);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 74.65, 31.38) --
	( 74.65, 33.63);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 90.45, 31.38) --
	( 90.45, 33.63);

\path[draw=drawColor,line width= 0.5pt,line join=round] (106.26, 31.38) --
	(106.26, 33.63);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (514.99,214.04);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,rotate= 45.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.72] at ( 46.35, 26.26) {-0.06};

\node[text=drawColor,rotate= 45.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.72] at ( 62.16, 26.26) {-0.03};

\node[text=drawColor,rotate= 45.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.72] at ( 77.96, 26.26) {0.00};

\node[text=drawColor,rotate= 45.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.72] at ( 93.77, 26.26) {0.03};

\node[text=drawColor,rotate= 45.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.72] at (109.57, 26.26) {0.06};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (514.99,214.04);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.5pt,line join=round] (134.42, 31.38) --
	(134.42, 33.63);

\path[draw=drawColor,line width= 0.5pt,line join=round] (150.22, 31.38) --
	(150.22, 33.63);

\path[draw=drawColor,line width= 0.5pt,line join=round] (166.03, 31.38) --
	(166.03, 33.63);

\path[draw=drawColor,line width= 0.5pt,line join=round] (181.83, 31.38) --
	(181.83, 33.63);

\path[draw=drawColor,line width= 0.5pt,line join=round] (197.63, 31.38) --
	(197.63, 33.63);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (514.99,214.04);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,rotate= 45.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.72] at (137.73, 26.26) {-0.06};

\node[text=drawColor,rotate= 45.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.72] at (153.54, 26.26) {-0.03};

\node[text=drawColor,rotate= 45.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.72] at (169.34, 26.26) {0.00};

\node[text=drawColor,rotate= 45.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.72] at (185.14, 26.26) {0.03};

\node[text=drawColor,rotate= 45.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.72] at (200.95, 26.26) {0.06};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (514.99,214.04);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.5pt,line join=round] (225.80, 31.38) --
	(225.80, 33.63);

\path[draw=drawColor,line width= 0.5pt,line join=round] (241.60, 31.38) --
	(241.60, 33.63);

\path[draw=drawColor,line width= 0.5pt,line join=round] (257.41, 31.38) --
	(257.41, 33.63);

\path[draw=drawColor,line width= 0.5pt,line join=round] (273.21, 31.38) --
	(273.21, 33.63);

\path[draw=drawColor,line width= 0.5pt,line join=round] (289.01, 31.38) --
	(289.01, 33.63);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (514.99,214.04);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,rotate= 45.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.72] at (229.11, 26.26) {-0.06};

\node[text=drawColor,rotate= 45.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.72] at (244.92, 26.26) {-0.03};

\node[text=drawColor,rotate= 45.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.72] at (260.72, 26.26) {0.00};

\node[text=drawColor,rotate= 45.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.72] at (276.52, 26.26) {0.03};

\node[text=drawColor,rotate= 45.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.72] at (292.33, 26.26) {0.06};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (514.99,214.04);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.5pt,line join=round] (317.18, 31.38) --
	(317.18, 33.63);

\path[draw=drawColor,line width= 0.5pt,line join=round] (332.98, 31.38) --
	(332.98, 33.63);

\path[draw=drawColor,line width= 0.5pt,line join=round] (348.78, 31.38) --
	(348.78, 33.63);

\path[draw=drawColor,line width= 0.5pt,line join=round] (364.59, 31.38) --
	(364.59, 33.63);

\path[draw=drawColor,line width= 0.5pt,line join=round] (380.39, 31.38) --
	(380.39, 33.63);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (514.99,214.04);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,rotate= 45.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.72] at (320.49, 26.26) {-0.06};

\node[text=drawColor,rotate= 45.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.72] at (336.29, 26.26) {-0.03};

\node[text=drawColor,rotate= 45.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.72] at (352.10, 26.26) {0.00};

\node[text=drawColor,rotate= 45.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.72] at (367.90, 26.26) {0.03};

\node[text=drawColor,rotate= 45.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.72] at (383.71, 26.26) {0.06};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (514.99,214.04);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.5pt,line join=round] (408.56, 31.38) --
	(408.56, 33.63);

\path[draw=drawColor,line width= 0.5pt,line join=round] (424.36, 31.38) --
	(424.36, 33.63);

\path[draw=drawColor,line width= 0.5pt,line join=round] (440.16, 31.38) --
	(440.16, 33.63);

\path[draw=drawColor,line width= 0.5pt,line join=round] (455.97, 31.38) --
	(455.97, 33.63);

\path[draw=drawColor,line width= 0.5pt,line join=round] (471.77, 31.38) --
	(471.77, 33.63);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (514.99,214.04);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,rotate= 45.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.72] at (411.87, 26.26) {-0.06};

\node[text=drawColor,rotate= 45.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.72] at (427.67, 26.26) {-0.03};

\node[text=drawColor,rotate= 45.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.72] at (443.48, 26.26) {0.00};

\node[text=drawColor,rotate= 45.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.72] at (459.28, 26.26) {0.03};

\node[text=drawColor,rotate= 45.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.72] at (475.09, 26.26) {0.06};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (514.99,214.04);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.72] at ( 27.16,147.96) {0.0};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.72] at ( 27.16,155.35) {0.2};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.72] at ( 27.16,162.75) {0.4};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.72] at ( 27.16,170.14) {0.6};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.72] at ( 27.16,177.53) {0.8};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (514.99,214.04);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 28.96,150.31) --
	( 31.21,150.31);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 28.96,157.70) --
	( 31.21,157.70);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 28.96,165.09) --
	( 31.21,165.09);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 28.96,172.48) --
	( 31.21,172.48);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 28.96,179.87) --
	( 31.21,179.87);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (514.99,214.04);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.72] at ( 27.16,109.58) {0.00};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.72] at ( 27.16,118.38) {0.25};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.72] at ( 27.16,127.18) {0.50};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.72] at ( 27.16,135.98) {0.75};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (514.99,214.04);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 28.96,111.93) --
	( 31.21,111.93);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 28.96,120.73) --
	( 31.21,120.73);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 28.96,129.53) --
	( 31.21,129.53);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 28.96,138.33) --
	( 31.21,138.33);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (514.99,214.04);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.72] at ( 27.16, 71.20) {0.0};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.72] at ( 27.16, 78.90) {0.2};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.72] at ( 27.16, 86.60) {0.4};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.72] at ( 27.16, 94.30) {0.6};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.72] at ( 27.16,102.00) {0.8};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (514.99,214.04);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 28.96, 73.55) --
	( 31.21, 73.55);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 28.96, 81.25) --
	( 31.21, 81.25);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 28.96, 88.95) --
	( 31.21, 88.95);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 28.96, 96.65) --
	( 31.21, 96.65);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 28.96,104.35) --
	( 31.21,104.35);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (514.99,214.04);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.72] at ( 27.16, 32.83) {0.00};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.72] at ( 27.16, 40.52) {0.25};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.72] at ( 27.16, 48.22) {0.50};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.72] at ( 27.16, 55.92) {0.75};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.72] at ( 27.16, 63.62) {1.00};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (514.99,214.04);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 28.96, 35.17) --
	( 31.21, 35.17);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 28.96, 42.87) --
	( 31.21, 42.87);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 28.96, 50.57) --
	( 31.21, 50.57);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 28.96, 58.27) --
	( 31.21, 58.27);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 28.96, 65.97) --
	( 31.21, 65.97);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (514.99,214.04);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.90] at (257.41,  6.45) {Gradient Value};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (514.99,214.04);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.90] at ( 10.36,108.14) {Relative Frequency [a.u.]};
\end{scope}
\end{tikzpicture}


==> img-tikz/qrl.tex <==
% Created by tikzDevice version 0.12.3.1 on 2024-04-23 00:08:23
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (251.81,163.67);
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (251.81,163.67);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round,fill=fillColor] (  0.00,  0.00) rectangle (251.81,163.67);
\end{scope}
\begin{scope}
\path[clip] ( 29.41, 24.85) rectangle (136.11,122.27);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 29.41, 24.85) rectangle (136.11,122.27);
\definecolor{drawColor}{gray}{0.92}

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 29.41, 37.12) --
	(136.11, 37.12);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 29.41, 60.19) --
	(136.11, 60.19);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 29.41, 83.25) --
	(136.11, 83.25);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 29.41,106.31) --
	(136.11,106.31);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 44.18, 24.85) --
	( 44.18,122.27);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 64.01, 24.85) --
	( 64.01,122.27);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 83.85, 24.85) --
	( 83.85,122.27);

\path[draw=drawColor,line width= 0.2pt,line join=round] (103.68, 24.85) --
	(103.68,122.27);

\path[draw=drawColor,line width= 0.2pt,line join=round] (123.52, 24.85) --
	(123.52,122.27);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 29.41, 25.59) --
	(136.11, 25.59);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 29.41, 48.65) --
	(136.11, 48.65);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 29.41, 71.72) --
	(136.11, 71.72);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 29.41, 94.78) --
	(136.11, 94.78);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 29.41,117.85) --
	(136.11,117.85);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 34.26, 24.85) --
	( 34.26,122.27);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 54.09, 24.85) --
	( 54.09,122.27);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 73.93, 24.85) --
	( 73.93,122.27);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 93.77, 24.85) --
	( 93.77,122.27);

\path[draw=drawColor,line width= 0.5pt,line join=round] (113.60, 24.85) --
	(113.60,122.27);

\path[draw=drawColor,line width= 0.5pt,line join=round] (133.44, 24.85) --
	(133.44,122.27);
\definecolor{drawColor}{RGB}{230,159,0}

\path[draw=drawColor,draw opacity=0.35,line width= 0.6pt,line join=round] ( 34.26, 29.28) -- ( 34.26, 41.27);

\path[draw=drawColor,draw opacity=0.35,line width= 0.6pt,line join=round] ( 34.46, 30.20) -- ( 34.46,117.85);

\path[draw=drawColor,draw opacity=0.35,line width= 0.6pt,line join=round] ( 34.65, 30.20) -- ( 34.65, 52.35);

\path[draw=drawColor,draw opacity=0.35,line width= 0.6pt,line join=round] ( 34.85, 29.74) -- ( 34.85, 36.66);

\path[draw=drawColor,draw opacity=0.35,line width= 0.6pt,line join=round] ( 35.05, 29.74) -- ( 35.05, 35.28);

\path[draw=drawColor,draw opacity=0.35,line width= 0.6pt,line join=round] ( 35.25, 30.20) -- ( 35.25,117.85);

\path[draw=drawColor,draw opacity=0.35,line width= 0.6pt,line join=round] ( 35.45, 29.74) -- ( 35.45,108.62);

\path[draw=drawColor,draw opacity=0.35,line width= 0.6pt,line join=round] ( 35.65, 30.20) -- ( 35.65, 47.27);

\path[draw=drawColor,draw opacity=0.35,line width= 0.6pt,line join=round] ( 35.84, 30.20) -- ( 35.84, 69.87);

\path[draw=drawColor,draw opacity=0.35,line width= 0.6pt,line join=round] ( 36.04, 29.74) -- ( 36.04, 48.19);

\path[draw=drawColor,draw opacity=0.35,line width= 0.6pt,line join=round] ( 36.24, 30.20) -- ( 36.24, 64.34);

\path[draw=drawColor,draw opacity=0.35,line width= 0.6pt,line join=round] ( 36.44, 29.74) -- ( 36.44, 61.57);

\path[draw=drawColor,draw opacity=0.35,line width= 0.6pt,line join=round] ( 36.64, 29.28) -- ( 36.64, 61.57);

\path[draw=drawColor,draw opacity=0.35,line width= 0.6pt,line join=round] ( 36.84, 29.28) -- ( 36.84, 57.42);

\path[draw=drawColor,draw opacity=0.35,line width= 0.6pt,line join=round] ( 37.03, 30.20) -- ( 37.03, 54.65);

\path[draw=drawColor,draw opacity=0.35,line width= 0.6pt,line join=round] ( 37.23, 30.20) -- ( 37.23, 64.34);

\path[draw=drawColor,draw opacity=0.35,line width= 0.6pt,line join=round] ( 37.43, 29.28) -- ( 37.43, 84.17);

\path[draw=drawColor,draw opacity=0.35,line width= 0.6pt,line join=round] ( 37.63, 29.74) -- ( 37.63, 65.26);

\path[draw=drawColor,draw opacity=0.35,line width= 0.6pt,line join=round] ( 37.83, 29.74) -- ( 37.83, 71.26);

\path[draw=drawColor,draw opacity=0.35,line width= 0.6pt,line join=round] ( 38.03, 30.20) -- ( 38.03, 61.11);

\path[draw=drawColor,draw opacity=0.35,line width= 0.6pt,line join=round] ( 38.22, 30.67) -- ( 38.22, 54.19);

\path[draw=drawColor,draw opacity=0.35,line width= 0.6pt,line join=round] ( 38.42, 33.89) -- ( 38.42, 72.18);

\path[draw=drawColor,draw opacity=0.35,line width= 0.6pt,line join=round] ( 38.62, 29.28) -- ( 38.62, 71.72);

\path[draw=drawColor,draw opacity=0.35,line width= 0.6pt,line join=round] ( 38.82, 32.97) -- ( 38.82, 62.49);

\path[draw=drawColor,draw opacity=0.35,line width= 0.6pt,line join=round] ( 39.02, 37.58) -- ( 39.02,117.85);

\path[draw=drawColor,draw opacity=0.35,line width= 0.6pt,line join=round] ( 39.22, 38.97) -- ( 39.22, 70.33);

\path[draw=drawColor,draw opacity=0.35,line width= 0.6pt,line join=round] ( 39.41, 30.20) -- ( 39.41, 86.02);

\path[draw=drawColor,draw opacity=0.35,line width= 0.6pt,line join=round] ( 39.61, 31.13) -- ( 39.61, 65.72);

\path[draw=drawColor,draw opacity=0.35,line width= 0.6pt,line join=round] ( 39.81, 37.58) -- ( 39.81, 57.88);

\path[draw=drawColor,draw opacity=0.35,line width= 0.6pt,line join=round] ( 40.01, 43.12) -- ( 40.01, 62.49);

\path[draw=drawColor,draw opacity=0.35,line width= 0.6pt,line join=round] ( 40.21, 32.51) -- ( 40.21, 72.18);

\path[draw=drawColor,draw opacity=0.35,line width= 0.6pt,line join=round] ( 40.41, 38.05) -- ( 40.41, 50.96);

\path[draw=drawColor,draw opacity=0.35,line width= 0.6pt,line join=round] ( 40.60, 32.05) -- ( 40.60, 61.57);

\path[draw=drawColor,draw opacity=0.35,line width= 0.6pt,line join=round] ( 40.80, 35.74) -- ( 40.80, 60.19);

\path[draw=drawColor,draw opacity=0.35,line width= 0.6pt,line join=round] ( 41.00, 40.35) -- ( 41.00, 53.73);

\path[draw=drawColor,draw opacity=0.35,line width= 0.6pt,line join=round] ( 41.20, 47.27) -- ( 41.20,117.85);

\path[draw=drawColor,draw opacity=0.35,line width= 0.6pt,line join=round] ( 41.40, 38.05) -- ( 41.40, 82.33);

\path[draw=drawColor,draw opacity=0.35,line width= 0.6pt,line join=round] ( 41.60, 40.81) -- ( 41.60,117.85);

\path[draw=drawColor,draw opacity=0.35,line width= 0.6pt,line join=round] ( 41.80, 38.97) -- ( 41.80, 96.63);

\path[draw=drawColor,draw opacity=0.35,line width= 0.6pt,line join=round] ( 41.99, 43.12) -- ( 41.99, 76.33);

\path[draw=drawColor,draw opacity=0.35,line width= 0.6pt,line join=round] ( 42.19, 44.50) -- ( 42.19, 86.02);

\path[draw=drawColor,draw opacity=0.35,line width= 0.6pt,line join=round] ( 42.39, 42.20) -- ( 42.39, 74.95);

\path[draw=drawColor,draw opacity=0.35,line width= 0.6pt,line join=round] ( 42.59, 38.05) -- ( 42.59, 86.48);

\path[draw=drawColor,draw opacity=0.35,line width= 0.6pt,line join=round] ( 42.79, 40.81) -- ( 42.79, 72.18);

\path[draw=drawColor,draw opacity=0.35,line width= 0.6pt,line join=round] ( 42.99, 42.20) -- ( 42.99, 67.57);

\path[draw=drawColor,draw opacity=0.35,line width= 0.6pt,line join=round] ( 43.18, 44.04) -- ( 43.18,117.85);

\path[draw=drawColor,draw opacity=0.35,line width= 0.6pt,line join=round] ( 43.38, 41.27) -- ( 43.38,117.85);

\path[draw=drawColor,draw opacity=0.35,line width= 0.6pt,line join=round] ( 43.58, 41.74) -- ( 43.58,117.85);

\path[draw=drawColor,draw opacity=0.35,line width= 0.6pt,line join=round] ( 43.78, 35.28) -- ( 43.78, 64.34);

\path[draw=drawColor,draw opacity=0.35,line width= 0.6pt,line join=round] ( 43.98, 33.89) -- ( 43.98,117.85);

\path[draw=drawColor,draw opacity=0.35,line width= 0.6pt,line join=round] ( 44.18, 42.66) -- ( 44.18,117.85);

\path[draw=drawColor,draw opacity=0.35,line width= 0.6pt,line join=round] ( 44.37, 42.66) -- ( 44.37, 67.11);

\path[draw=drawColor,draw opacity=0.35,line width= 0.6pt,line join=round] ( 44.57, 36.66) -- ( 44.57, 60.65);

\path[draw=drawColor,draw opacity=0.35,line width= 0.6pt,line join=round] ( 44.77, 38.05) -- ( 44.77,117.85);

\path[draw=drawColor,draw opacity=0.35,line width= 0.6pt,line join=round] ( 44.97, 43.12) -- ( 44.97, 98.93);

\path[draw=drawColor,draw opacity=0.35,line width= 0.6pt,line join=round] ( 45.17, 43.12) -- ( 45.17,117.85);

\path[draw=drawColor,draw opacity=0.35,line width= 0.6pt,line join=round] ( 45.37, 38.05) -- ( 45.37, 66.18);

\path[draw=drawColor,draw opacity=0.35,line width= 0.6pt,line join=round] ( 45.56, 34.36) -- ( 45.56, 59.26);

\path[draw=drawColor,draw opacity=0.35,line width= 0.6pt,line join=round] ( 45.76, 47.27) -- ( 45.76,117.85);

\path[draw=drawColor,draw opacity=0.35,line width= 0.6pt,line join=round] ( 45.96, 34.82) -- ( 45.96,117.85);

\path[draw=drawColor,draw opacity=0.35,line width= 0.6pt,line join=round] ( 46.16, 35.74) -- ( 46.16, 50.96);

\path[draw=drawColor,draw opacity=0.35,line width= 0.6pt,line join=round] ( 46.36, 44.50) -- ( 46.36, 65.26);

\path[draw=drawColor,draw opacity=0.35,line width= 0.6pt,line join=round] ( 46.56, 44.04) -- ( 46.56, 78.64);

\path[draw=drawColor,draw opacity=0.35,line width= 0.6pt,line join=round] ( 46.75, 48.65) -- ( 46.75,117.85);

\path[draw=drawColor,draw opacity=0.35,line width= 0.6pt,line join=round] ( 46.95, 34.82) -- ( 46.95, 58.80);

\path[draw=drawColor,draw opacity=0.35,line width= 0.6pt,line join=round] ( 47.15, 42.66) -- ( 47.15,117.85);

\path[draw=drawColor,draw opacity=0.35,line width= 0.6pt,line join=round] ( 47.35, 34.36) -- ( 47.35,117.85);

\path[draw=drawColor,draw opacity=0.35,line width= 0.6pt,line join=round] ( 47.55, 39.89) -- ( 47.55, 85.56);

\path[draw=drawColor,draw opacity=0.35,line width= 0.6pt,line join=round] ( 47.75, 39.43) -- ( 47.75, 56.50);

\path[draw=drawColor,draw opacity=0.35,line width= 0.6pt,line join=round] ( 47.94, 37.58) -- ( 47.94, 59.26);

\path[draw=drawColor,draw opacity=0.35,line width= 0.6pt,line join=round] ( 48.14, 45.43) -- ( 48.14,117.85);

\path[draw=drawColor,draw opacity=0.35,line width= 0.6pt,line join=round] ( 48.34, 45.43) -- ( 48.34, 90.63);

\path[draw=drawColor,draw opacity=0.35,line width= 0.6pt,line join=round] ( 48.54, 42.20) -- ( 48.54,117.85);

\path[draw=drawColor,draw opacity=0.35,line width= 0.6pt,line join=round] ( 48.74, 50.50) -- ( 48.74, 97.09);

\path[draw=drawColor,draw opacity=0.35,line width= 0.6pt,line join=round] ( 48.94, 45.89) -- ( 48.94, 86.48);

\path[draw=drawColor,draw opacity=0.35,line width= 0.6pt,line join=round] ( 49.13, 37.58) -- ( 49.13, 69.87);

\path[draw=drawColor,draw opacity=0.35,line width= 0.6pt,line join=round] ( 49.33, 36.66) -- ( 49.33,117.85);

\path[draw=drawColor,draw opacity=0.35,line width= 0.6pt,line join=round] ( 49.53, 39.89) -- ( 49.53,117.85);

\path[draw=drawColor,draw opacity=0.35,line width= 0.6pt,line join=round] ( 49.73, 44.04) -- ( 49.73, 81.87);

\path[draw=drawColor,draw opacity=0.35,line width= 0.6pt,line join=round] ( 49.93, 41.27) -- ( 49.93, 84.17);

\path[draw=drawColor,draw opacity=0.35,line width= 0.6pt,line join=round] ( 50.13, 38.51) -- ( 50.13, 70.33);

\path[draw=drawColor,draw opacity=0.35,line width= 0.6pt,line join=round] ( 50.32, 42.20) -- ( 50.32,117.85);

\path[draw=drawColor,draw opacity=0.35,line width= 0.6pt,line join=round] ( 50.52, 41.27) -- ( 50.52,117.85);

\path[draw=drawColor,draw opacity=0.35,line width= 0.6pt,line join=round] ( 50.72, 38.97) -- ( 50.72,117.85);

\path[draw=drawColor,draw opacity=0.35,line width= 0.6pt,line join=round] ( 50.92, 40.35) -- ( 50.92,117.85);

\path[draw=drawColor,draw opacity=0.35,line width= 0.6pt,line join=round] ( 51.12, 42.20) -- ( 51.12,117.85);

\path[draw=drawColor,draw opacity=0.35,line width= 0.6pt,line join=round] ( 51.32, 45.43) -- ( 51.32,117.85);

\path[draw=drawColor,draw opacity=0.35,line width= 0.6pt,line join=round] ( 51.51, 38.51) -- ( 51.51,117.85);

\path[draw=drawColor,draw opacity=0.35,line width= 0.6pt,line join=round] ( 51.71, 39.89) -- ( 51.71,117.85);

\path[draw=drawColor,draw opacity=0.35,line width= 0.6pt,line join=round] ( 51.91, 39.89) -- ( 51.91,117.85);

\path[draw=drawColor,draw opacity=0.35,line width= 0.6pt,line join=round] ( 52.11, 45.43) -- ( 52.11,117.85);

\path[draw=drawColor,draw opacity=0.35,line width= 0.6pt,line join=round] ( 52.31, 44.96) -- ( 52.31,117.85);

\path[draw=drawColor,draw opacity=0.35,line width= 0.6pt,line join=round] ( 52.51, 35.28) -- ( 52.51, 98.47);

\path[draw=drawColor,draw opacity=0.35,line width= 0.6pt,line join=round] ( 52.71, 39.89) -- ( 52.71, 85.10);

\path[draw=drawColor,draw opacity=0.35,line width= 0.6pt,line join=round] ( 52.90, 51.88) -- ( 52.90,117.85);

\path[draw=drawColor,draw opacity=0.35,line width= 0.6pt,line join=round] ( 53.10, 43.58) -- ( 53.10,117.85);

\path[draw=drawColor,draw opacity=0.35,line width= 0.6pt,line join=round] ( 53.30, 41.27) -- ( 53.30,117.85);

\path[draw=drawColor,draw opacity=0.35,line width= 0.6pt,line join=round] ( 53.50, 44.96) -- ( 53.50,117.85);

\path[draw=drawColor,draw opacity=0.35,line width= 0.6pt,line join=round] ( 53.70, 38.05) -- ( 53.70,117.85);

\path[draw=drawColor,draw opacity=0.35,line width= 0.6pt,line join=round] ( 53.90, 41.74) -- ( 53.90,117.85);

\path[draw=drawColor,draw opacity=0.35,line width= 0.6pt,line join=round] ( 54.09, 45.43) -- ( 54.09,117.85);

\path[draw=drawColor,draw opacity=0.35,line width= 0.6pt,line join=round] ( 54.29, 47.27) -- ( 54.29,117.85);

\path[draw=drawColor,draw opacity=0.35,line width= 0.6pt,line join=round] ( 54.49, 56.96) -- ( 54.49,117.85);

\path[draw=drawColor,draw opacity=0.35,line width= 0.6pt,line join=round] ( 54.69, 47.73) -- ( 54.69,117.85);

\path[draw=drawColor,draw opacity=0.35,line width= 0.6pt,line join=round] ( 54.89, 45.89) -- ( 54.89,117.85);

\path[draw=drawColor,draw opacity=0.35,line width= 0.6pt,line join=round] ( 55.09, 41.27) -- ( 55.09,117.85);

\path[draw=drawColor,draw opacity=0.35,line width= 0.6pt,line join=round] ( 55.28, 35.28) -- ( 55.28,117.85);

\path[draw=drawColor,draw opacity=0.35,line width= 0.6pt,line join=round] ( 55.48, 38.51) -- ( 55.48,117.85);

\path[draw=drawColor,draw opacity=0.35,line width= 0.6pt,line join=round] ( 55.68, 58.34) -- ( 55.68,117.85);

\path[draw=drawColor,draw opacity=0.35,line width= 0.6pt,line join=round] ( 55.88, 44.50) -- ( 55.88,117.85);

\path[draw=drawColor,draw opacity=0.35,line width= 0.6pt,line join=round] ( 56.08, 32.51) -- ( 56.08,117.85);

\path[draw=drawColor,draw opacity=0.35,line width= 0.6pt,line join=round] ( 56.28, 55.11) -- ( 56.28,117.85);

\path[draw=drawColor,draw opacity=0.35,line width= 0.6pt,line join=round] ( 56.47, 37.12) -- ( 56.47,117.85);

\path[draw=drawColor,draw opacity=0.35,line width= 0.6pt,line join=round] ( 56.67, 39.43) -- ( 56.67,117.85);

\path[draw=drawColor,draw opacity=0.35,line width= 0.6pt,line join=round] ( 56.87, 41.74) -- ( 56.87,117.85);

\path[draw=drawColor,draw opacity=0.35,line width= 0.6pt,line join=round] ( 57.07, 50.04) -- ( 57.07,117.85);

\path[draw=drawColor,draw opacity=0.35,line width= 0.6pt,line join=round] ( 57.27, 54.65) -- ( 57.27,117.85);

\path[draw=drawColor,draw opacity=0.35,line width= 0.6pt,line join=round] ( 57.47, 35.74) -- ( 57.47,117.85);

\path[draw=drawColor,draw opacity=0.35,line width= 0.6pt,line join=round] ( 57.66, 50.50) -- ( 57.66,117.85);

\path[draw=drawColor,draw opacity=0.35,line width= 0.6pt,line join=round] ( 57.86, 52.81) -- ( 57.86,117.85);

\path[draw=drawColor,draw opacity=0.35,line width= 0.6pt,line join=round] ( 58.06, 42.20) -- ( 58.06,117.85);

\path[draw=drawColor,draw opacity=0.35,line width= 0.6pt,line join=round] ( 58.26, 38.51) -- ( 58.26,117.85);

\path[draw=drawColor,draw opacity=0.35,line width= 0.6pt,line join=round] ( 58.46, 50.04) -- ( 58.46,117.85);

\path[draw=drawColor,draw opacity=0.35,line width= 0.6pt,line join=round] ( 58.66, 39.89) -- ( 58.66,103.55);

\path[draw=drawColor,draw opacity=0.35,line width= 0.6pt,line join=round] ( 58.85, 43.58) -- ( 58.85,117.85);

\path[draw=drawColor,draw opacity=0.35,line width= 0.6pt,line join=round] ( 59.05, 41.27) -- ( 59.05,117.85);

\path[draw=drawColor,draw opacity=0.35,line width= 0.6pt,line join=round] ( 59.25, 39.89) -- ( 59.25,117.85);

\path[draw=drawColor,draw opacity=0.35,line width= 0.6pt,line join=round] ( 59.45, 47.73) -- ( 59.45,117.85);

\path[draw=drawColor,draw opacity=0.35,line width= 0.6pt,line join=round] ( 59.65, 50.04) -- ( 59.65,117.85);

\path[draw=drawColor,draw opacity=0.35,line width= 0.6pt,line join=round] ( 59.85, 49.12) -- ( 59.85,117.85);

\path[draw=drawColor,draw opacity=0.35,line width= 0.6pt,line join=round] ( 60.04, 43.58) -- ( 60.04,117.85);

\path[draw=drawColor,draw opacity=0.35,line width= 0.6pt,line join=round] ( 60.24, 38.97) -- ( 60.24,117.85);

\path[draw=drawColor,draw opacity=0.35,line width= 0.6pt,line join=round] ( 60.44, 53.73) -- ( 60.44,117.85);

\path[draw=drawColor,draw opacity=0.35,line width= 0.6pt,line join=round] ( 60.64, 44.50) -- ( 60.64,117.85);

\path[draw=drawColor,draw opacity=0.35,line width= 0.6pt,line join=round] ( 60.84, 50.50) -- ( 60.84,117.85);

\path[draw=drawColor,draw opacity=0.35,line width= 0.6pt,line join=round] ( 61.04, 44.96) -- ( 61.04,117.85);

\path[draw=drawColor,draw opacity=0.35,line width= 0.6pt,line join=round] ( 61.23, 41.27) -- ( 61.23,117.85);

\path[draw=drawColor,draw opacity=0.35,line width= 0.6pt,line join=round] ( 61.43, 44.04) -- ( 61.43,117.85);

\path[draw=drawColor,draw opacity=0.35,line width= 0.6pt,line join=round] ( 61.63, 41.27) -- ( 61.63,117.85);

\path[draw=drawColor,draw opacity=0.35,line width= 0.6pt,line join=round] ( 61.83, 37.58) -- ( 61.83,117.85);

\path[draw=drawColor,draw opacity=0.35,line width= 0.6pt,line join=round] ( 62.03, 38.05) -- ( 62.03,117.85);

\path[draw=drawColor,draw opacity=0.35,line width= 0.6pt,line join=round] ( 62.23, 40.81) -- ( 62.23,117.85);

\path[draw=drawColor,draw opacity=0.35,line width= 0.6pt,line join=round] ( 62.42, 53.73) -- ( 62.42,117.85);

\path[draw=drawColor,draw opacity=0.35,line width= 0.6pt,line join=round] ( 62.62, 43.58) -- ( 62.62,117.85);

\path[draw=drawColor,draw opacity=0.35,line width= 0.6pt,line join=round] ( 62.82, 39.89) -- ( 62.82,107.70);

\path[draw=drawColor,draw opacity=0.35,line width= 0.6pt,line join=round] ( 63.02, 44.50) -- ( 63.02,117.85);

\path[draw=drawColor,draw opacity=0.35,line width= 0.6pt,line join=round] ( 63.22, 44.04) -- ( 63.22,117.85);

\path[draw=drawColor,draw opacity=0.35,line width= 0.6pt,line join=round] ( 63.42, 37.58) -- ( 63.42,117.85);

\path[draw=drawColor,draw opacity=0.35,line width= 0.6pt,line join=round] ( 63.62, 43.12) -- ( 63.62,117.85);

\path[draw=drawColor,draw opacity=0.35,line width= 0.6pt,line join=round] ( 63.81, 47.27) -- ( 63.81,117.85);

\path[draw=drawColor,draw opacity=0.35,line width= 0.6pt,line join=round] ( 64.01, 47.73) -- ( 64.01,117.85);

\path[draw=drawColor,draw opacity=0.35,line width= 0.6pt,line join=round] ( 64.21, 37.58) -- ( 64.21,117.85);

\path[draw=drawColor,draw opacity=0.35,line width= 0.6pt,line join=round] ( 64.41, 39.89) -- ( 64.41,117.85);

\path[draw=drawColor,draw opacity=0.35,line width= 0.6pt,line join=round] ( 64.61, 50.96) -- ( 64.61,117.85);

\path[draw=drawColor,draw opacity=0.35,line width= 0.6pt,line join=round] ( 64.81, 38.05) -- ( 64.81,117.85);

\path[draw=drawColor,draw opacity=0.35,line width= 0.6pt,line join=round] ( 65.00, 38.05) -- ( 65.00,117.85);

\path[draw=drawColor,draw opacity=0.35,line width= 0.6pt,line join=round] ( 65.20, 38.51) -- ( 65.20,117.85);

\path[draw=drawColor,draw opacity=0.35,line width= 0.6pt,line join=round] ( 65.40, 39.43) -- ( 65.40,117.85);

\path[draw=drawColor,draw opacity=0.35,line width= 0.6pt,line join=round] ( 65.60, 40.81) -- ( 65.60,117.85);

\path[draw=drawColor,draw opacity=0.35,line width= 0.6pt,line join=round] ( 65.80, 38.51) -- ( 65.80,117.85);

\path[draw=drawColor,draw opacity=0.35,line width= 0.6pt,line join=round] ( 66.00, 43.58) -- ( 66.00,117.85);

\path[draw=drawColor,draw opacity=0.35,line width= 0.6pt,line join=round] ( 66.19, 39.43) -- ( 66.19,117.85);

\path[draw=drawColor,draw opacity=0.35,line width= 0.6pt,line join=round] ( 66.39, 44.50) -- ( 66.39,117.85);

\path[draw=drawColor,draw opacity=0.35,line width= 0.6pt,line join=round] ( 66.59, 40.81) -- ( 66.59,100.78);

\path[draw=drawColor,draw opacity=0.35,line width= 0.6pt,line join=round] ( 66.79, 43.58) -- ( 66.79,117.85);

\path[draw=drawColor,draw opacity=0.35,line width= 0.6pt,line join=round] ( 66.99, 60.19) -- ( 66.99,117.85);

\path[draw=drawColor,draw opacity=0.35,line width= 0.6pt,line join=round] ( 67.19, 44.50) -- ( 67.19,117.85);

\path[draw=drawColor,draw opacity=0.35,line width= 0.6pt,line join=round] ( 67.38, 46.81) -- ( 67.38,117.85);

\path[draw=drawColor,draw opacity=0.35,line width= 0.6pt,line join=round] ( 67.58, 61.57) -- ( 67.58,117.85);

\path[draw=drawColor,draw opacity=0.35,line width= 0.6pt,line join=round] ( 67.78, 64.80) -- ( 67.78,117.85);

\path[draw=drawColor,draw opacity=0.35,line width= 0.6pt,line join=round] ( 67.98, 56.50) -- ( 67.98,117.85);

\path[draw=drawColor,draw opacity=0.35,line width= 0.6pt,line join=round] ( 68.18, 56.96) -- ( 68.18,117.85);

\path[draw=drawColor,draw opacity=0.35,line width= 0.6pt,line join=round] ( 68.38, 54.65) -- ( 68.38,117.85);

\path[draw=drawColor,draw opacity=0.35,line width= 0.6pt,line join=round] ( 68.57, 57.42) -- ( 68.57,117.85);

\path[draw=drawColor,draw opacity=0.35,line width= 0.6pt,line join=round] ( 68.77, 62.95) -- ( 68.77,117.85);

\path[draw=drawColor,draw opacity=0.35,line width= 0.6pt,line join=round] ( 68.97, 44.96) -- ( 68.97,117.85);

\path[draw=drawColor,draw opacity=0.35,line width= 0.6pt,line join=round] ( 69.17, 44.04) -- ( 69.17,117.85);

\path[draw=drawColor,draw opacity=0.35,line width= 0.6pt,line join=round] ( 69.37, 63.88) -- ( 69.37,112.31);

\path[draw=drawColor,draw opacity=0.35,line width= 0.6pt,line join=round] ( 69.57, 55.57) -- ( 69.57,117.85);

\path[draw=drawColor,draw opacity=0.35,line width= 0.6pt,line join=round] ( 69.76, 62.03) -- ( 69.76,117.85);

\path[draw=drawColor,draw opacity=0.35,line width= 0.6pt,line join=round] ( 69.96, 61.57) -- ( 69.96,117.85);

\path[draw=drawColor,draw opacity=0.35,line width= 0.6pt,line join=round] ( 70.16, 74.03) -- ( 70.16,117.85);

\path[draw=drawColor,draw opacity=0.35,line width= 0.6pt,line join=round] ( 70.36, 38.97) -- ( 70.36,117.85);

\path[draw=drawColor,draw opacity=0.35,line width= 0.6pt,line join=round] ( 70.56, 70.33) -- ( 70.56,117.85);

\path[draw=drawColor,draw opacity=0.35,line width= 0.6pt,line join=round] ( 70.76, 64.34) -- ( 70.76,117.85);

\path[draw=drawColor,draw opacity=0.35,line width= 0.6pt,line join=round] ( 70.95, 56.96) -- ( 70.95,117.85);

\path[draw=drawColor,draw opacity=0.35,line width= 0.6pt,line join=round] ( 71.15, 44.96) -- ( 71.15,117.85);

\path[draw=drawColor,draw opacity=0.35,line width= 0.6pt,line join=round] ( 71.35, 58.34) -- ( 71.35,117.85);

\path[draw=drawColor,draw opacity=0.35,line width= 0.6pt,line join=round] ( 71.55, 67.11) -- ( 71.55,117.85);

\path[draw=drawColor,draw opacity=0.35,line width= 0.6pt,line join=round] ( 71.75, 50.50) -- ( 71.75,117.85);

\path[draw=drawColor,draw opacity=0.35,line width= 0.6pt,line join=round] ( 71.95, 55.57) -- ( 71.95,117.85);

\path[draw=drawColor,draw opacity=0.35,line width= 0.6pt,line join=round] ( 72.14, 63.88) -- ( 72.14,117.85);

\path[draw=drawColor,draw opacity=0.35,line width= 0.6pt,line join=round] ( 72.34, 67.57) -- ( 72.34,117.85);

\path[draw=drawColor,draw opacity=0.35,line width= 0.6pt,line join=round] ( 72.54, 81.41) -- ( 72.54,117.85);

\path[draw=drawColor,draw opacity=0.35,line width= 0.6pt,line join=round] ( 72.74, 79.56) -- ( 72.74,117.85);

\path[draw=drawColor,draw opacity=0.35,line width= 0.6pt,line join=round] ( 72.94, 71.72) -- ( 72.94,117.85);

\path[draw=drawColor,draw opacity=0.35,line width= 0.6pt,line join=round] ( 73.14, 65.26) -- ( 73.14,117.85);

\path[draw=drawColor,draw opacity=0.35,line width= 0.6pt,line join=round] ( 73.33, 70.80) -- ( 73.33,117.85);

\path[draw=drawColor,draw opacity=0.35,line width= 0.6pt,line join=round] ( 73.53, 92.48) -- ( 73.53,117.85);

\path[draw=drawColor,draw opacity=0.35,line width= 0.6pt,line join=round] ( 73.73, 66.64) -- ( 73.73,117.85);

\path[draw=drawColor,draw opacity=0.35,line width= 0.6pt,line join=round] ( 73.93, 70.80) -- ( 73.93,117.85);

\path[draw=drawColor,draw opacity=0.35,line width= 0.6pt,line join=round] ( 74.13, 84.63) -- ( 74.13,117.85);

\path[draw=drawColor,draw opacity=0.35,line width= 0.6pt,line join=round] ( 74.33, 69.41) -- ( 74.33,117.85);

\path[draw=drawColor,draw opacity=0.35,line width= 0.6pt,line join=round] ( 74.53, 77.25) -- ( 74.53,117.85);

\path[draw=drawColor,draw opacity=0.35,line width= 0.6pt,line join=round] ( 74.72, 53.73) -- ( 74.72,117.85);

\path[draw=drawColor,draw opacity=0.35,line width= 0.6pt,line join=round] ( 74.92, 56.96) -- ( 74.92,117.85);

\path[draw=drawColor,draw opacity=0.35,line width= 0.6pt,line join=round] ( 75.12, 80.02) -- ( 75.12,117.85);

\path[draw=drawColor,draw opacity=0.35,line width= 0.6pt,line join=round] ( 75.32, 74.95) -- ( 75.32,117.85);

\path[draw=drawColor,draw opacity=0.35,line width= 0.6pt,line join=round] ( 75.52, 73.10) -- ( 75.52,117.85);

\path[draw=drawColor,draw opacity=0.35,line width= 0.6pt,line join=round] ( 75.72, 57.88) -- ( 75.72,117.85);

\path[draw=drawColor,draw opacity=0.35,line width= 0.6pt,line join=round] ( 75.91, 66.64) -- ( 75.91,117.85);

\path[draw=drawColor,draw opacity=0.35,line width= 0.6pt,line join=round] ( 76.11, 69.41) -- ( 76.11,117.85);

\path[draw=drawColor,draw opacity=0.35,line width= 0.6pt,line join=round] ( 76.31, 77.72) -- ( 76.31,117.85);

\path[draw=drawColor,draw opacity=0.35,line width= 0.6pt,line join=round] ( 76.51, 72.18) -- ( 76.51,117.85);

\path[draw=drawColor,draw opacity=0.35,line width= 0.6pt,line join=round] ( 76.71, 89.71) -- ( 76.71,117.85);

\path[draw=drawColor,draw opacity=0.35,line width= 0.6pt,line join=round] ( 76.91, 62.95) -- ( 76.91,117.85);

\path[draw=drawColor,draw opacity=0.35,line width= 0.6pt,line join=round] ( 77.10, 77.72) -- ( 77.10,117.85);

\path[draw=drawColor,draw opacity=0.35,line width= 0.6pt,line join=round] ( 77.30, 78.64) -- ( 77.30,117.85);

\path[draw=drawColor,draw opacity=0.35,line width= 0.6pt,line join=round] ( 77.50, 64.34) -- ( 77.50,117.85);

\path[draw=drawColor,draw opacity=0.35,line width= 0.6pt,line join=round] ( 77.70, 89.25) -- ( 77.70,117.85);

\path[draw=drawColor,draw opacity=0.35,line width= 0.6pt,line join=round] ( 77.90, 86.94) -- ( 77.90,117.85);

\path[draw=drawColor,draw opacity=0.35,line width= 0.6pt,line join=round] ( 78.10, 44.50) -- ( 78.10,117.85);

\path[draw=drawColor,draw opacity=0.35,line width= 0.6pt,line join=round] ( 78.29, 76.33) -- ( 78.29,117.85);

\path[draw=drawColor,draw opacity=0.35,line width= 0.6pt,line join=round] ( 78.49, 92.01) -- ( 78.49,117.85);

\path[draw=drawColor,draw opacity=0.35,line width= 0.6pt,line join=round] ( 78.69, 78.64) -- ( 78.69,117.85);

\path[draw=drawColor,draw opacity=0.35,line width= 0.6pt,line join=round] ( 78.89, 80.02) -- ( 78.89,117.85);

\path[draw=drawColor,draw opacity=0.35,line width= 0.6pt,line join=round] ( 79.09, 79.56) -- ( 79.09,117.85);

\path[draw=drawColor,draw opacity=0.35,line width= 0.6pt,line join=round] ( 79.29, 52.35) -- ( 79.29,117.85);

\path[draw=drawColor,draw opacity=0.35,line width= 0.6pt,line join=round] ( 79.48, 68.49) -- ( 79.48,117.85);

\path[draw=drawColor,draw opacity=0.35,line width= 0.6pt,line join=round] ( 79.68, 91.55) -- ( 79.68,117.85);

\path[draw=drawColor,draw opacity=0.35,line width= 0.6pt,line join=round] ( 79.88, 75.87) -- ( 79.88,117.85);

\path[draw=drawColor,draw opacity=0.35,line width= 0.6pt,line join=round] ( 80.08, 79.56) -- ( 80.08,117.85);

\path[draw=drawColor,draw opacity=0.35,line width= 0.6pt,line join=round] ( 80.28, 77.25) -- ( 80.28,117.85);

\path[draw=drawColor,draw opacity=0.35,line width= 0.6pt,line join=round] ( 80.48, 89.25) -- ( 80.48,117.85);

\path[draw=drawColor,draw opacity=0.35,line width= 0.6pt,line join=round] ( 80.67, 94.78) -- ( 80.67,117.85);

\path[draw=drawColor,draw opacity=0.35,line width= 0.6pt,line join=round] ( 80.87, 80.02) -- ( 80.87,117.85);

\path[draw=drawColor,draw opacity=0.35,line width= 0.6pt,line join=round] ( 81.07, 75.41) -- ( 81.07,117.85);

\path[draw=drawColor,draw opacity=0.35,line width= 0.6pt,line join=round] ( 81.27,107.70) -- ( 81.27,117.85);

\path[draw=drawColor,draw opacity=0.35,line width= 0.6pt,line join=round] ( 81.47, 82.79) -- ( 81.47,117.85);

\path[draw=drawColor,draw opacity=0.35,line width= 0.6pt,line join=round] ( 81.67, 74.95) -- ( 81.67,117.85);

\path[draw=drawColor,draw opacity=0.35,line width= 0.6pt,line join=round] ( 81.86, 71.26) -- ( 81.86,117.85);

\path[draw=drawColor,draw opacity=0.35,line width= 0.6pt,line join=round] ( 82.06, 80.94) -- ( 82.06,117.85);

\path[draw=drawColor,draw opacity=0.35,line width= 0.6pt,line join=round] ( 82.26, 92.48) -- ( 82.26,117.85);

\path[draw=drawColor,draw opacity=0.35,line width= 0.6pt,line join=round] ( 82.46, 82.33) -- ( 82.46,117.85);

\path[draw=drawColor,draw opacity=0.35,line width= 0.6pt,line join=round] ( 82.66, 81.41) -- ( 82.66,117.85);

\path[draw=drawColor,draw opacity=0.35,line width= 0.6pt,line join=round] ( 82.86, 80.48) -- ( 82.86,117.85);

\path[draw=drawColor,draw opacity=0.35,line width= 0.6pt,line join=round] ( 83.05, 79.56) -- ( 83.05,117.85);

\path[draw=drawColor,draw opacity=0.35,line width= 0.6pt,line join=round] ( 83.25, 75.87) -- ( 83.25,117.85);

\path[draw=drawColor,draw opacity=0.35,line width= 0.6pt,line join=round] ( 83.45,116.46) -- ( 83.45,117.85);

\path[draw=drawColor,draw opacity=0.35,line width= 0.6pt,line join=round] ( 83.65, 78.64) -- ( 83.65,117.85);

\path[draw=drawColor,draw opacity=0.35,line width= 0.6pt,line join=round] ( 83.85,117.85) -- ( 83.85,117.85);

\path[draw=drawColor,draw opacity=0.35,line width= 0.6pt,line join=round] ( 84.05, 76.79) -- ( 84.05,117.85);

\path[draw=drawColor,draw opacity=0.35,line width= 0.6pt,line join=round] ( 84.24, 74.95) -- ( 84.24,117.85);

\path[draw=drawColor,draw opacity=0.35,line width= 0.6pt,line join=round] ( 84.44, 72.64) -- ( 84.44,117.85);

\path[draw=drawColor,draw opacity=0.35,line width= 0.6pt,line join=round] ( 84.64, 90.63) -- ( 84.64,117.85);

\path[draw=drawColor,draw opacity=0.35,line width= 0.6pt,line join=round] ( 84.84, 76.33) -- ( 84.84,117.85);

\path[draw=drawColor,draw opacity=0.35,line width= 0.6pt,line join=round] ( 85.04, 87.86) -- ( 85.04,117.85);

\path[draw=drawColor,draw opacity=0.35,line width= 0.6pt,line join=round] ( 85.24,117.85) -- ( 85.24,117.85);

\path[draw=drawColor,draw opacity=0.35,line width= 0.6pt,line join=round] ( 85.44, 76.79) -- ( 85.44,117.85);

\path[draw=drawColor,draw opacity=0.35,line width= 0.6pt,line join=round] ( 85.63, 97.55) -- ( 85.63,117.85);

\path[draw=drawColor,draw opacity=0.35,line width= 0.6pt,line join=round] ( 85.83, 81.87) -- ( 85.83,117.85);

\path[draw=drawColor,draw opacity=0.35,line width= 0.6pt,line join=round] ( 86.03, 80.94) -- ( 86.03,117.85);

\path[draw=drawColor,draw opacity=0.35,line width= 0.6pt,line join=round] ( 86.23, 86.02) -- ( 86.23,117.85);

\path[draw=drawColor,draw opacity=0.35,line width= 0.6pt,line join=round] ( 86.43, 84.17) -- ( 86.43,117.85);

\path[draw=drawColor,draw opacity=0.35,line width= 0.6pt,line join=round] ( 86.63, 89.25) -- ( 86.63,117.85);

\path[draw=drawColor,draw opacity=0.35,line width= 0.6pt,line join=round] ( 86.82,117.85) -- ( 86.82,117.85);

\path[draw=drawColor,draw opacity=0.35,line width= 0.6pt,line join=round] ( 87.02, 88.32) -- ( 87.02,117.85);

\path[draw=drawColor,draw opacity=0.35,line width= 0.6pt,line join=round] ( 87.22,106.78) -- ( 87.22,117.85);

\path[draw=drawColor,draw opacity=0.35,line width= 0.6pt,line join=round] ( 87.42,117.85) -- ( 87.42,117.85);

\path[draw=drawColor,draw opacity=0.35,line width= 0.6pt,line join=round] ( 87.62, 84.17) -- ( 87.62,117.85);

\path[draw=drawColor,draw opacity=0.35,line width= 0.6pt,line join=round] ( 87.82, 94.32) -- ( 87.82,117.85);

\path[draw=drawColor,draw opacity=0.35,line width= 0.6pt,line join=round] ( 88.01,104.47) -- ( 88.01,117.85);

\path[draw=drawColor,draw opacity=0.35,line width= 0.6pt,line join=round] ( 88.21, 97.55) -- ( 88.21,117.85);

\path[draw=drawColor,draw opacity=0.35,line width= 0.6pt,line join=round] ( 88.41, 96.17) -- ( 88.41,117.85);

\path[draw=drawColor,draw opacity=0.35,line width= 0.6pt,line join=round] ( 88.61, 79.56) -- ( 88.61,117.85);

\path[draw=drawColor,draw opacity=0.35,line width= 0.6pt,line join=round] ( 88.81, 87.86) -- ( 88.81,117.85);

\path[draw=drawColor,draw opacity=0.35,line width= 0.6pt,line join=round] ( 89.01,117.85) -- ( 89.01,117.85);

\path[draw=drawColor,draw opacity=0.35,line width= 0.6pt,line join=round] ( 89.20, 94.32) -- ( 89.20,117.85);

\path[draw=drawColor,draw opacity=0.35,line width= 0.6pt,line join=round] ( 89.40, 83.71) -- ( 89.40,117.85);

\path[draw=drawColor,draw opacity=0.35,line width= 0.6pt,line join=round] ( 89.60, 86.48) -- ( 89.60,117.85);

\path[draw=drawColor,draw opacity=0.35,line width= 0.6pt,line join=round] ( 89.80, 84.17) -- ( 89.80,117.85);

\path[draw=drawColor,draw opacity=0.35,line width= 0.6pt,line join=round] ( 90.00, 83.25) -- ( 90.00,117.85);

\path[draw=drawColor,draw opacity=0.35,line width= 0.6pt,line join=round] ( 90.20, 75.87) -- ( 90.20,117.85);

\path[draw=drawColor,draw opacity=0.35,line width= 0.6pt,line join=round] ( 90.39,106.78) -- ( 90.39,117.85);

\path[draw=drawColor,draw opacity=0.35,line width= 0.6pt,line join=round] ( 90.59, 83.71) -- ( 90.59,117.85);

\path[draw=drawColor,draw opacity=0.35,line width= 0.6pt,line join=round] ( 90.79, 88.32) -- ( 90.79,117.85);

\path[draw=drawColor,draw opacity=0.35,line width= 0.6pt,line join=round] ( 90.99, 81.41) -- ( 90.99,117.85);

\path[draw=drawColor,draw opacity=0.35,line width= 0.6pt,line join=round] ( 91.19, 74.95) -- ( 91.19,117.85);

\path[draw=drawColor,draw opacity=0.35,line width= 0.6pt,line join=round] ( 91.39,115.54) -- ( 91.39,117.85);

\path[draw=drawColor,draw opacity=0.35,line width= 0.6pt,line join=round] ( 91.58, 98.01) -- ( 91.58,117.85);

\path[draw=drawColor,draw opacity=0.35,line width= 0.6pt,line join=round] ( 91.78, 80.94) -- ( 91.78,117.85);

\path[draw=drawColor,draw opacity=0.35,line width= 0.6pt,line join=round] ( 91.98, 84.17) -- ( 91.98,117.85);

\path[draw=drawColor,draw opacity=0.35,line width= 0.6pt,line join=round] ( 92.18,104.47) -- ( 92.18,117.85);

\path[draw=drawColor,draw opacity=0.35,line width= 0.6pt,line join=round] ( 92.38, 83.71) -- ( 92.38,117.85);

\path[draw=drawColor,draw opacity=0.35,line width= 0.6pt,line join=round] ( 92.58, 92.48) -- ( 92.58,117.85);

\path[draw=drawColor,draw opacity=0.35,line width= 0.6pt,line join=round] ( 92.77,104.47) -- ( 92.77,117.85);

\path[draw=drawColor,draw opacity=0.35,line width= 0.6pt,line join=round] ( 92.97, 82.33) -- ( 92.97,117.85);

\path[draw=drawColor,draw opacity=0.35,line width= 0.6pt,line join=round] ( 93.17, 88.32) -- ( 93.17,117.85);

\path[draw=drawColor,draw opacity=0.35,line width= 0.6pt,line join=round] ( 93.37, 86.94) -- ( 93.37,117.85);

\path[draw=drawColor,draw opacity=0.35,line width= 0.6pt,line join=round] ( 93.57,105.85) -- ( 93.57,117.85);

\path[draw=drawColor,draw opacity=0.35,line width= 0.6pt,line join=round] ( 93.77, 82.33) -- ( 93.77,117.85);

\path[draw=drawColor,draw opacity=0.35,line width= 0.6pt,line join=round] ( 93.96, 77.25) -- ( 93.96,117.85);

\path[draw=drawColor,draw opacity=0.35,line width= 0.6pt,line join=round] ( 94.16, 90.63) -- ( 94.16,117.85);

\path[draw=drawColor,draw opacity=0.35,line width= 0.6pt,line join=round] ( 94.36, 95.71) -- ( 94.36,117.85);

\path[draw=drawColor,draw opacity=0.35,line width= 0.6pt,line join=round] ( 94.56,110.00) -- ( 94.56,117.85);

\path[draw=drawColor,draw opacity=0.35,line width= 0.6pt,line join=round] ( 94.76, 99.86) -- ( 94.76,117.85);

\path[draw=drawColor,draw opacity=0.35,line width= 0.6pt,line join=round] ( 94.96, 93.40) -- ( 94.96,117.85);

\path[draw=drawColor,draw opacity=0.35,line width= 0.6pt,line join=round] ( 95.15,105.85) -- ( 95.15,117.85);

\path[draw=drawColor,draw opacity=0.35,line width= 0.6pt,line join=round] ( 95.35, 86.94) -- ( 95.35,117.85);

\path[draw=drawColor,draw opacity=0.35,line width= 0.6pt,line join=round] ( 95.55, 82.79) -- ( 95.55,117.85);

\path[draw=drawColor,draw opacity=0.35,line width= 0.6pt,line join=round] ( 95.75, 86.48) -- ( 95.75,117.85);

\path[draw=drawColor,draw opacity=0.35,line width= 0.6pt,line join=round] ( 95.95, 80.02) -- ( 95.95,117.85);

\path[draw=drawColor,draw opacity=0.35,line width= 0.6pt,line join=round] ( 96.15, 83.25) -- ( 96.15,117.85);

\path[draw=drawColor,draw opacity=0.35,line width= 0.6pt,line join=round] ( 96.35, 85.56) -- ( 96.35,117.85);

\path[draw=drawColor,draw opacity=0.35,line width= 0.6pt,line join=round] ( 96.54,107.24) -- ( 96.54,117.85);

\path[draw=drawColor,draw opacity=0.35,line width= 0.6pt,line join=round] ( 96.74, 79.56) -- ( 96.74,117.85);

\path[draw=drawColor,draw opacity=0.35,line width= 0.6pt,line join=round] ( 96.94, 92.01) -- ( 96.94,117.85);

\path[draw=drawColor,draw opacity=0.35,line width= 0.6pt,line join=round] ( 97.14, 87.86) -- ( 97.14,117.85);

\path[draw=drawColor,draw opacity=0.35,line width= 0.6pt,line join=round] ( 97.34, 86.02) -- ( 97.34,117.85);

\path[draw=drawColor,draw opacity=0.35,line width= 0.6pt,line join=round] ( 97.54, 90.17) -- ( 97.54,117.85);

\path[draw=drawColor,draw opacity=0.35,line width= 0.6pt,line join=round] ( 97.73,110.47) -- ( 97.73,117.85);

\path[draw=drawColor,draw opacity=0.35,line width= 0.6pt,line join=round] ( 97.93, 86.48) -- ( 97.93,117.85);

\path[draw=drawColor,draw opacity=0.35,line width= 0.6pt,line join=round] ( 98.13, 99.86) -- ( 98.13,117.85);

\path[draw=drawColor,draw opacity=0.35,line width= 0.6pt,line join=round] ( 98.33, 97.55) -- ( 98.33,117.85);

\path[draw=drawColor,draw opacity=0.35,line width= 0.6pt,line join=round] ( 98.53, 84.17) -- ( 98.53,117.85);

\path[draw=drawColor,draw opacity=0.35,line width= 0.6pt,line join=round] ( 98.73, 80.48) -- ( 98.73,117.85);

\path[draw=drawColor,draw opacity=0.35,line width= 0.6pt,line join=round] ( 98.92,104.47) -- ( 98.92,117.85);

\path[draw=drawColor,draw opacity=0.35,line width= 0.6pt,line join=round] ( 99.12,105.85) -- ( 99.12,117.85);

\path[draw=drawColor,draw opacity=0.35,line width= 0.6pt,line join=round] ( 99.32, 90.63) -- ( 99.32,117.85);

\path[draw=drawColor,draw opacity=0.35,line width= 0.6pt,line join=round] ( 99.52, 89.71) -- ( 99.52,117.85);

\path[draw=drawColor,draw opacity=0.35,line width= 0.6pt,line join=round] ( 99.72, 86.02) -- ( 99.72,117.85);

\path[draw=drawColor,draw opacity=0.35,line width= 0.6pt,line join=round] ( 99.92, 90.17) -- ( 99.92,117.85);

\path[draw=drawColor,draw opacity=0.35,line width= 0.6pt,line join=round] (100.11, 92.94) -- (100.11,117.85);

\path[draw=drawColor,draw opacity=0.35,line width= 0.6pt,line join=round] (100.31,101.24) -- (100.31,117.85);

\path[draw=drawColor,draw opacity=0.35,line width= 0.6pt,line join=round] (100.51, 92.48) -- (100.51,117.85);

\path[draw=drawColor,draw opacity=0.35,line width= 0.6pt,line join=round] (100.71, 99.86) -- (100.71,117.85);

\path[draw=drawColor,draw opacity=0.35,line width= 0.6pt,line join=round] (100.91, 92.94) -- (100.91,117.85);

\path[draw=drawColor,draw opacity=0.35,line width= 0.6pt,line join=round] (101.11,110.00) -- (101.11,117.85);

\path[draw=drawColor,draw opacity=0.35,line width= 0.6pt,line join=round] (101.30, 86.48) -- (101.30,117.85);

\path[draw=drawColor,draw opacity=0.35,line width= 0.6pt,line join=round] (101.50, 95.71) -- (101.50,117.85);

\path[draw=drawColor,draw opacity=0.35,line width= 0.6pt,line join=round] (101.70,102.16) -- (101.70,117.85);

\path[draw=drawColor,draw opacity=0.35,line width= 0.6pt,line join=round] (101.90,107.24) -- (101.90,117.85);

\path[draw=drawColor,draw opacity=0.35,line width= 0.6pt,line join=round] (102.10,105.85) -- (102.10,117.85);

\path[draw=drawColor,draw opacity=0.35,line width= 0.6pt,line join=round] (102.30, 88.79) -- (102.30,117.85);

\path[draw=drawColor,draw opacity=0.35,line width= 0.6pt,line join=round] (102.49,117.85) -- (102.49,117.85);

\path[draw=drawColor,draw opacity=0.35,line width= 0.6pt,line join=round] (102.69,117.85) -- (102.69,117.85);

\path[draw=drawColor,draw opacity=0.35,line width= 0.6pt,line join=round] (102.89,117.39) -- (102.89,117.85);

\path[draw=drawColor,draw opacity=0.35,line width= 0.6pt,line join=round] (103.09, 97.55) -- (103.09,117.85);

\path[draw=drawColor,draw opacity=0.35,line width= 0.6pt,line join=round] (103.29,112.77) -- (103.29,117.85);

\path[draw=drawColor,draw opacity=0.35,line width= 0.6pt,line join=round] (103.49,100.78) -- (103.49,117.85);

\path[draw=drawColor,draw opacity=0.35,line width= 0.6pt,line join=round] (103.68,117.85) -- (103.68,117.85);

\path[draw=drawColor,draw opacity=0.35,line width= 0.6pt,line join=round] (103.88,117.85) -- (103.88,117.85);

\path[draw=drawColor,draw opacity=0.35,line width= 0.6pt,line join=round] (104.08, 80.48) -- (104.08,117.85);

\path[draw=drawColor,draw opacity=0.35,line width= 0.6pt,line join=round] (104.28, 79.10) -- (104.28,117.85);

\path[draw=drawColor,draw opacity=0.35,line width= 0.6pt,line join=round] (104.48, 80.94) -- (104.48,117.85);

\path[draw=drawColor,draw opacity=0.35,line width= 0.6pt,line join=round] (104.68, 83.71) -- (104.68,117.85);

\path[draw=drawColor,draw opacity=0.35,line width= 0.6pt,line join=round] (104.87, 87.86) -- (104.87,117.85);

\path[draw=drawColor,draw opacity=0.35,line width= 0.6pt,line join=round] (105.07, 85.10) -- (105.07,117.85);

\path[draw=drawColor,draw opacity=0.35,line width= 0.6pt,line join=round] (105.27, 95.24) -- (105.27,117.85);

\path[draw=drawColor,draw opacity=0.35,line width= 0.6pt,line join=round] (105.47,104.47) -- (105.47,117.85);

\path[draw=drawColor,draw opacity=0.35,line width= 0.6pt,line join=round] (105.67, 92.94) -- (105.67,117.85);

\path[draw=drawColor,draw opacity=0.35,line width= 0.6pt,line join=round] (105.87,104.01) -- (105.87,117.85);

\path[draw=drawColor,draw opacity=0.35,line width= 0.6pt,line join=round] (106.06,109.54) -- (106.06,117.85);

\path[draw=drawColor,draw opacity=0.35,line width= 0.6pt,line join=round] (106.26,102.16) -- (106.26,117.85);

\path[draw=drawColor,draw opacity=0.35,line width= 0.6pt,line join=round] (106.46,109.54) -- (106.46,117.85);

\path[draw=drawColor,draw opacity=0.35,line width= 0.6pt,line join=round] (106.66,117.85) -- (106.66,117.85);

\path[draw=drawColor,draw opacity=0.35,line width= 0.6pt,line join=round] (106.86,103.09) -- (106.86,117.85);

\path[draw=drawColor,draw opacity=0.35,line width= 0.6pt,line join=round] (107.06,117.85) -- (107.06,117.85);

\path[draw=drawColor,draw opacity=0.35,line width= 0.6pt,line join=round] (107.26,117.85) -- (107.26,117.85);

\path[draw=drawColor,draw opacity=0.35,line width= 0.6pt,line join=round] (107.45,114.16) -- (107.45,117.85);

\path[draw=drawColor,draw opacity=0.35,line width= 0.6pt,line join=round] (107.65, 93.40) -- (107.65,117.85);

\path[draw=drawColor,draw opacity=0.35,line width= 0.6pt,line join=round] (107.85,104.47) -- (107.85,117.85);

\path[draw=drawColor,draw opacity=0.35,line width= 0.6pt,line join=round] (108.05,117.85) -- (108.05,117.85);

\path[draw=drawColor,draw opacity=0.35,line width= 0.6pt,line join=round] (108.25,100.32) -- (108.25,117.85);

\path[draw=drawColor,draw opacity=0.35,line width= 0.6pt,line join=round] (108.45,104.01) -- (108.45,117.85);

\path[draw=drawColor,draw opacity=0.35,line width= 0.6pt,line join=round] (108.64,110.47) -- (108.64,117.85);

\path[draw=drawColor,draw opacity=0.35,line width= 0.6pt,line join=round] (108.84,109.54) -- (108.84,117.85);

\path[draw=drawColor,draw opacity=0.35,line width= 0.6pt,line join=round] (109.04,100.78) -- (109.04,117.85);

\path[draw=drawColor,draw opacity=0.35,line width= 0.6pt,line join=round] (109.24,104.47) -- (109.24,117.85);

\path[draw=drawColor,draw opacity=0.35,line width= 0.6pt,line join=round] (109.44,102.62) -- (109.44,117.85);

\path[draw=drawColor,draw opacity=0.35,line width= 0.6pt,line join=round] (109.64,101.24) -- (109.64,117.85);

\path[draw=drawColor,draw opacity=0.35,line width= 0.6pt,line join=round] (109.83,101.70) -- (109.83,117.85);

\path[draw=drawColor,draw opacity=0.35,line width= 0.6pt,line join=round] (110.03,113.23) -- (110.03,117.85);

\path[draw=drawColor,draw opacity=0.35,line width= 0.6pt,line join=round] (110.23,117.39) -- (110.23,117.85);

\path[draw=drawColor,draw opacity=0.35,line width= 0.6pt,line join=round] (110.43,102.16) -- (110.43,117.85);

\path[draw=drawColor,draw opacity=0.35,line width= 0.6pt,line join=round] (110.63,106.31) -- (110.63,117.85);

\path[draw=drawColor,draw opacity=0.35,line width= 0.6pt,line join=round] (110.83, 91.55) -- (110.83,117.85);

\path[draw=drawColor,draw opacity=0.35,line width= 0.6pt,line join=round] (111.02, 99.40) -- (111.02,117.85);

\path[draw=drawColor,draw opacity=0.35,line width= 0.6pt,line join=round] (111.22,105.85) -- (111.22,117.85);

\path[draw=drawColor,draw opacity=0.35,line width= 0.6pt,line join=round] (111.42, 96.17) -- (111.42,117.85);

\path[draw=drawColor,draw opacity=0.35,line width= 0.6pt,line join=round] (111.62, 86.94) -- (111.62,117.85);

\path[draw=drawColor,draw opacity=0.35,line width= 0.6pt,line join=round] (111.82, 96.63) -- (111.82,117.85);

\path[draw=drawColor,draw opacity=0.35,line width= 0.6pt,line join=round] (112.02,106.31) -- (112.02,117.85);

\path[draw=drawColor,draw opacity=0.35,line width= 0.6pt,line join=round] (112.21, 93.40) -- (112.21,117.85);

\path[draw=drawColor,draw opacity=0.35,line width= 0.6pt,line join=round] (112.41,101.70) -- (112.41,117.85);

\path[draw=drawColor,draw opacity=0.35,line width= 0.6pt,line join=round] (112.61, 88.32) -- (112.61,117.85);

\path[draw=drawColor,draw opacity=0.35,line width= 0.6pt,line join=round] (112.81,112.31) -- (112.81,117.85);

\path[draw=drawColor,draw opacity=0.35,line width= 0.6pt,line join=round] (113.01, 98.47) -- (113.01,117.85);

\path[draw=drawColor,draw opacity=0.35,line width= 0.6pt,line join=round] (113.21, 88.32) -- (113.21,117.85);

\path[draw=drawColor,draw opacity=0.35,line width= 0.6pt,line join=round] (113.40,117.85) -- (113.40,117.85);

\path[draw=drawColor,draw opacity=0.35,line width= 0.6pt,line join=round] (113.60,117.85) -- (113.60,117.85);

\path[draw=drawColor,draw opacity=0.35,line width= 0.6pt,line join=round] (113.80,114.62) -- (113.80,117.85);

\path[draw=drawColor,draw opacity=0.35,line width= 0.6pt,line join=round] (114.00, 91.55) -- (114.00,117.85);

\path[draw=drawColor,draw opacity=0.35,line width= 0.6pt,line join=round] (114.20,117.39) -- (114.20,117.85);

\path[draw=drawColor,draw opacity=0.35,line width= 0.6pt,line join=round] (114.40, 92.01) -- (114.40,117.85);

\path[draw=drawColor,draw opacity=0.35,line width= 0.6pt,line join=round] (114.59, 88.32) -- (114.59,117.85);

\path[draw=drawColor,draw opacity=0.35,line width= 0.6pt,line join=round] (114.79, 81.41) -- (114.79,117.85);

\path[draw=drawColor,draw opacity=0.35,line width= 0.6pt,line join=round] (114.99, 89.71) -- (114.99,117.85);

\path[draw=drawColor,draw opacity=0.35,line width= 0.6pt,line join=round] (115.19,102.62) -- (115.19,117.85);

\path[draw=drawColor,draw opacity=0.35,line width= 0.6pt,line join=round] (115.39,117.85) -- (115.39,117.85);

\path[draw=drawColor,draw opacity=0.35,line width= 0.6pt,line join=round] (115.59,117.85) -- (115.59,117.85);

\path[draw=drawColor,draw opacity=0.35,line width= 0.6pt,line join=round] (115.78,104.47) -- (115.78,117.85);

\path[draw=drawColor,draw opacity=0.35,line width= 0.6pt,line join=round] (115.98, 95.24) -- (115.98,117.85);

\path[draw=drawColor,draw opacity=0.35,line width= 0.6pt,line join=round] (116.18,112.31) -- (116.18,117.85);

\path[draw=drawColor,draw opacity=0.35,line width= 0.6pt,line join=round] (116.38, 89.25) -- (116.38,117.85);

\path[draw=drawColor,draw opacity=0.35,line width= 0.6pt,line join=round] (116.58,101.70) -- (116.58,117.85);

\path[draw=drawColor,draw opacity=0.35,line width= 0.6pt,line join=round] (116.78,116.00) -- (116.78,117.85);

\path[draw=drawColor,draw opacity=0.35,line width= 0.6pt,line join=round] (116.97, 97.09) -- (116.97,117.85);

\path[draw=drawColor,draw opacity=0.35,line width= 0.6pt,line join=round] (117.17, 96.17) -- (117.17,117.85);

\path[draw=drawColor,draw opacity=0.35,line width= 0.6pt,line join=round] (117.37, 90.63) -- (117.37,117.85);

\path[draw=drawColor,draw opacity=0.35,line width= 0.6pt,line join=round] (117.57,101.24) -- (117.57,117.85);

\path[draw=drawColor,draw opacity=0.35,line width= 0.6pt,line join=round] (117.77, 97.09) -- (117.77,117.85);

\path[draw=drawColor,draw opacity=0.35,line width= 0.6pt,line join=round] (117.97,104.93) -- (117.97,117.85);

\path[draw=drawColor,draw opacity=0.35,line width= 0.6pt,line join=round] (118.17,101.70) -- (118.17,117.85);

\path[draw=drawColor,draw opacity=0.35,line width= 0.6pt,line join=round] (118.36, 91.09) -- (118.36,117.85);

\path[draw=drawColor,draw opacity=0.35,line width= 0.6pt,line join=round] (118.56,117.85) -- (118.56,117.85);

\path[draw=drawColor,draw opacity=0.35,line width= 0.6pt,line join=round] (118.76,103.55) -- (118.76,117.85);

\path[draw=drawColor,draw opacity=0.35,line width= 0.6pt,line join=round] (118.96,110.00) -- (118.96,117.85);

\path[draw=drawColor,draw opacity=0.35,line width= 0.6pt,line join=round] (119.16,103.09) -- (119.16,117.85);

\path[draw=drawColor,draw opacity=0.35,line width= 0.6pt,line join=round] (119.36,104.47) -- (119.36,117.85);

\path[draw=drawColor,draw opacity=0.35,line width= 0.6pt,line join=round] (119.55,104.01) -- (119.55,117.85);

\path[draw=drawColor,draw opacity=0.35,line width= 0.6pt,line join=round] (119.75,117.85) -- (119.75,117.85);

\path[draw=drawColor,draw opacity=0.35,line width= 0.6pt,line join=round] (119.95, 92.48) -- (119.95,117.85);

\path[draw=drawColor,draw opacity=0.35,line width= 0.6pt,line join=round] (120.15,117.85) -- (120.15,117.85);

\path[draw=drawColor,draw opacity=0.35,line width= 0.6pt,line join=round] (120.35,102.62) -- (120.35,117.85);

\path[draw=drawColor,draw opacity=0.35,line width= 0.6pt,line join=round] (120.55, 97.55) -- (120.55,117.85);

\path[draw=drawColor,draw opacity=0.35,line width= 0.6pt,line join=round] (120.74, 83.71) -- (120.74,117.85);

\path[draw=drawColor,draw opacity=0.35,line width= 0.6pt,line join=round] (120.94, 78.18) -- (120.94,117.85);

\path[draw=drawColor,draw opacity=0.35,line width= 0.6pt,line join=round] (121.14,110.93) -- (121.14,117.85);

\path[draw=drawColor,draw opacity=0.35,line width= 0.6pt,line join=round] (121.34,107.24) -- (121.34,117.85);

\path[draw=drawColor,draw opacity=0.35,line width= 0.6pt,line join=round] (121.54, 97.55) -- (121.54,117.85);

\path[draw=drawColor,draw opacity=0.35,line width= 0.6pt,line join=round] (121.74,103.55) -- (121.74,117.85);

\path[draw=drawColor,draw opacity=0.35,line width= 0.6pt,line join=round] (121.93, 88.79) -- (121.93,117.85);

\path[draw=drawColor,draw opacity=0.35,line width= 0.6pt,line join=round] (122.13,117.85) -- (122.13,117.85);

\path[draw=drawColor,draw opacity=0.35,line width= 0.6pt,line join=round] (122.33,107.24) -- (122.33,117.85);

\path[draw=drawColor,draw opacity=0.35,line width= 0.6pt,line join=round] (122.53,105.39) -- (122.53,117.85);

\path[draw=drawColor,draw opacity=0.35,line width= 0.6pt,line join=round] (122.73, 96.63) -- (122.73,117.85);

\path[draw=drawColor,draw opacity=0.35,line width= 0.6pt,line join=round] (122.93,101.24) -- (122.93,117.85);

\path[draw=drawColor,draw opacity=0.35,line width= 0.6pt,line join=round] (123.12,103.55) -- (123.12,117.85);

\path[draw=drawColor,draw opacity=0.35,line width= 0.6pt,line join=round] (123.32,104.47) -- (123.32,117.85);

\path[draw=drawColor,draw opacity=0.35,line width= 0.6pt,line join=round] (123.52,112.31) -- (123.52,117.85);

\path[draw=drawColor,draw opacity=0.35,line width= 0.6pt,line join=round] (123.72,101.24) -- (123.72,117.85);

\path[draw=drawColor,draw opacity=0.35,line width= 0.6pt,line join=round] (123.92,100.78) -- (123.92,117.85);

\path[draw=drawColor,draw opacity=0.35,line width= 0.6pt,line join=round] (124.12,106.78) -- (124.12,117.85);

\path[draw=drawColor,draw opacity=0.35,line width= 0.6pt,line join=round] (124.31,102.62) -- (124.31,117.85);

\path[draw=drawColor,draw opacity=0.35,line width= 0.6pt,line join=round] (124.51,115.08) -- (124.51,117.85);

\path[draw=drawColor,draw opacity=0.35,line width= 0.6pt,line join=round] (124.71,101.24) -- (124.71,117.85);

\path[draw=drawColor,draw opacity=0.35,line width= 0.6pt,line join=round] (124.91,104.47) -- (124.91,117.85);

\path[draw=drawColor,draw opacity=0.35,line width= 0.6pt,line join=round] (125.11,117.85) -- (125.11,117.85);

\path[draw=drawColor,draw opacity=0.35,line width= 0.6pt,line join=round] (125.31,116.46) -- (125.31,117.85);

\path[draw=drawColor,draw opacity=0.35,line width= 0.6pt,line join=round] (125.50, 98.01) -- (125.50,117.85);

\path[draw=drawColor,draw opacity=0.35,line width= 0.6pt,line join=round] (125.70, 99.40) -- (125.70,117.85);

\path[draw=drawColor,draw opacity=0.35,line width= 0.6pt,line join=round] (125.90, 96.63) -- (125.90,117.85);

\path[draw=drawColor,draw opacity=0.35,line width= 0.6pt,line join=round] (126.10,104.93) -- (126.10,117.85);

\path[draw=drawColor,draw opacity=0.35,line width= 0.6pt,line join=round] (126.30, 86.48) -- (126.30,117.85);

\path[draw=drawColor,draw opacity=0.35,line width= 0.6pt,line join=round] (126.50,117.85) -- (126.50,117.85);

\path[draw=drawColor,draw opacity=0.35,line width= 0.6pt,line join=round] (126.69,109.08) -- (126.69,117.85);

\path[draw=drawColor,draw opacity=0.35,line width= 0.6pt,line join=round] (126.89,101.70) -- (126.89,117.85);

\path[draw=drawColor,draw opacity=0.35,line width= 0.6pt,line join=round] (127.09,100.78) -- (127.09,117.85);

\path[draw=drawColor,draw opacity=0.35,line width= 0.6pt,line join=round] (127.29,102.62) -- (127.29,117.85);

\path[draw=drawColor,draw opacity=0.35,line width= 0.6pt,line join=round] (127.49,102.16) -- (127.49,117.85);

\path[draw=drawColor,draw opacity=0.35,line width= 0.6pt,line join=round] (127.69, 90.17) -- (127.69,117.85);

\path[draw=drawColor,draw opacity=0.35,line width= 0.6pt,line join=round] (127.88,101.70) -- (127.88,117.85);

\path[draw=drawColor,draw opacity=0.35,line width= 0.6pt,line join=round] (128.08,100.78) -- (128.08,117.85);

\path[draw=drawColor,draw opacity=0.35,line width= 0.6pt,line join=round] (128.28, 86.48) -- (128.28,117.85);

\path[draw=drawColor,draw opacity=0.35,line width= 0.6pt,line join=round] (128.48,100.32) -- (128.48,117.85);

\path[draw=drawColor,draw opacity=0.35,line width= 0.6pt,line join=round] (128.68,112.31) -- (128.68,117.85);

\path[draw=drawColor,draw opacity=0.35,line width= 0.6pt,line join=round] (128.88, 99.40) -- (128.88,117.85);

\path[draw=drawColor,draw opacity=0.35,line width= 0.6pt,line join=round] (129.08, 99.40) -- (129.08,117.85);

\path[draw=drawColor,draw opacity=0.35,line width= 0.6pt,line join=round] (129.27,110.93) -- (129.27,117.85);

\path[draw=drawColor,draw opacity=0.35,line width= 0.6pt,line join=round] (129.47, 99.40) -- (129.47,117.85);

\path[draw=drawColor,draw opacity=0.35,line width= 0.6pt,line join=round] (129.67,104.01) -- (129.67,117.85);

\path[draw=drawColor,draw opacity=0.35,line width= 0.6pt,line join=round] (129.87,113.69) -- (129.87,117.85);

\path[draw=drawColor,draw opacity=0.35,line width= 0.6pt,line join=round] (130.07,104.47) -- (130.07,117.85);

\path[draw=drawColor,draw opacity=0.35,line width= 0.6pt,line join=round] (130.27,103.09) -- (130.27,117.85);

\path[draw=drawColor,draw opacity=0.35,line width= 0.6pt,line join=round] (130.46, 86.48) -- (130.46,117.85);

\path[draw=drawColor,draw opacity=0.35,line width= 0.6pt,line join=round] (130.66, 93.40) -- (130.66,117.85);

\path[draw=drawColor,draw opacity=0.35,line width= 0.6pt,line join=round] (130.86, 92.94) -- (130.86,117.85);

\path[draw=drawColor,draw opacity=0.35,line width= 0.6pt,line join=round] (131.06,104.93) -- (131.06,117.85);

\path[draw=drawColor,draw opacity=0.35,line width= 0.6pt,line join=round] (131.26, 95.24) -- (131.26,117.85);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 34.26, 34.26) --
	( 34.46, 62.03) --
	( 34.65, 41.46) --
	( 34.85, 32.42) --
	( 35.05, 31.22) --
	( 35.25, 49.67) --
	( 35.45, 59.26) --
	( 35.65, 43.12) --
	( 35.84, 43.21) --
	( 36.04, 41.18) --
	( 36.24, 46.53) --
	( 36.44, 51.05) --
	( 36.64, 50.78) --
	( 36.84, 46.26) --
	( 37.03, 43.30) --
	( 37.23, 48.56) --
	( 37.43, 57.70) --
	( 37.63, 51.05) --
	( 37.83, 48.38) --
	( 38.03, 47.64) --
	( 38.22, 46.99) --
	( 38.42, 51.79) --
	( 38.62, 53.27) --
	( 38.82, 53.27) --
	( 39.02, 57.60) --
	( 39.22, 51.98) --
	( 39.41, 51.79) --
	( 39.61, 50.68) --
	( 39.81, 49.02) --
	( 40.01, 50.22) --
	( 40.21, 49.12) --
	( 40.41, 44.23) --
	( 40.60, 45.70) --
	( 40.80, 48.56) --
	( 41.00, 45.24) --
	( 41.20, 65.35) --
	( 41.40, 57.05) --
	( 41.60, 66.83) --
	( 41.80, 63.23) --
	( 41.99, 52.25) --
	( 42.19, 57.23) --
	( 42.39, 57.70) --
	( 42.59, 54.19) --
	( 42.79, 52.16) --
	( 42.99, 54.65) --
	( 43.18, 78.82) --
	( 43.38, 66.09) --
	( 43.58, 71.90) --
	( 43.78, 53.18) --
	( 43.98, 60.19) --
	( 44.18, 65.17) --
	( 44.37, 54.10) --
	( 44.57, 49.85) --
	( 44.77, 65.26) --
	( 44.97, 66.83) --
	( 45.17, 70.70) --
	( 45.37, 53.73) --
	( 45.56, 47.46) --
	( 45.76, 67.84) --
	( 45.96, 59.63) --
	( 46.16, 43.67) --
	( 46.36, 56.50) --
	( 46.56, 61.02) --
	( 46.75, 66.09) --
	( 46.95, 46.99) --
	( 47.15, 63.78) --
	( 47.35, 65.26) --
	( 47.55, 60.46) --
	( 47.75, 48.38) --
	( 47.94, 52.81) --
	( 48.14, 72.92) --
	( 48.34, 57.05) --
	( 48.54, 59.45) --
	( 48.74, 64.34) --
	( 48.94, 61.94) --
	( 49.13, 59.82) --
	( 49.33, 61.66) --
	( 49.53, 75.41) --
	( 49.73, 56.13) --
	( 49.93, 56.31) --
	( 50.13, 53.54) --
	( 50.32, 67.94) --
	( 50.52, 71.07) --
	( 50.72, 63.23) --
	( 50.92, 68.49) --
	( 51.12, 74.39) --
	( 51.32, 78.73) --
	( 51.51, 77.53) --
	( 51.71, 62.12) --
	( 51.91, 72.18) --
	( 52.11, 64.80) --
	( 52.31, 89.25) --
	( 52.51, 55.39) --
	( 52.71, 58.99) --
	( 52.90, 75.96) --
	( 53.10, 72.18) --
	( 53.30, 83.62) --
	( 53.50, 79.74) --
	( 53.70, 61.57) --
	( 53.90, 77.99) --
	( 54.09, 70.80) --
	( 54.29, 70.15) --
	( 54.49, 82.51) --
	( 54.69, 82.33) --
	( 54.89, 72.09) --
	( 55.09, 75.22) --
	( 55.28, 62.49) --
	( 55.48, 84.08) --
	( 55.68, 88.60) --
	( 55.88, 90.26) --
	( 56.08, 79.28) --
	( 56.28, 92.85) --
	( 56.47, 75.22) --
	( 56.67, 76.05) --
	( 56.87, 80.21) --
	( 57.07, 91.00) --
	( 57.27, 81.87) --
	( 57.47, 73.93) --
	( 57.66, 70.70) --
	( 57.86, 88.32) --
	( 58.06, 70.06) --
	( 58.26, 87.03) --
	( 58.46, 95.15) --
	( 58.66, 70.98) --
	( 58.85, 72.83) --
	( 59.05, 86.20) --
	( 59.25, 78.64) --
	( 59.45, 96.81) --
	( 59.65, 84.36) --
	( 59.85, 84.17) --
	( 60.04, 91.65) --
	( 60.24, 89.06) --
	( 60.44,105.02) --
	( 60.64,100.96) --
	( 60.84, 89.43) --
	( 61.04, 81.68) --
	( 61.23, 88.69) --
	( 61.43,103.09) --
	( 61.63, 81.13) --
	( 61.83, 96.63) --
	( 62.03, 89.43) --
	( 62.23, 88.51) --
	( 62.42, 92.85) --
	( 62.62, 95.34) --
	( 62.82, 78.82) --
	( 63.02, 93.77) --
	( 63.22, 91.46) --
	( 63.42, 87.77) --
	( 63.62, 73.38) --
	( 63.81, 85.65) --
	( 64.01, 80.02) --
	( 64.21, 74.12) --
	( 64.41, 74.86) --
	( 64.61, 88.97) --
	( 64.81,100.13) --
	( 65.00, 87.13) --
	( 65.20, 86.02) --
	( 65.40, 86.39) --
	( 65.60, 78.18) --
	( 65.80, 93.03) --
	( 66.00, 92.20) --
	( 66.19, 88.23) --
	( 66.39, 81.41) --
	( 66.59, 75.32) --
	( 66.79, 89.43) --
	( 66.99, 95.34) --
	( 67.19, 89.34) --
	( 67.38, 81.04) --
	( 67.58,102.35) --
	( 67.78, 93.21) --
	( 67.98, 85.37) --
	( 68.18, 86.11) --
	( 68.38, 95.24) --
	( 68.57, 95.15) --
	( 68.77,103.92) --
	( 68.97, 76.24) --
	( 69.17, 81.68) --
	( 69.37, 92.20) --
	( 69.57, 93.31) --
	( 69.76, 96.63) --
	( 69.96,106.59) --
	( 70.16,101.15) --
	( 70.36, 67.20) --
	( 70.56, 99.40) --
	( 70.76,107.14) --
	( 70.95, 87.77) --
	( 71.15, 94.04) --
	( 71.35, 89.52) --
	( 71.55, 95.24) --
	( 71.75, 84.73) --
	( 71.95, 85.56) --
	( 72.14, 91.28) --
	( 72.34,104.75) --
	( 72.54,110.56) --
	( 72.74,103.45) --
	( 72.94, 88.51) --
	( 73.14, 93.31) --
	( 73.33, 98.66) --
	( 73.53,111.11) --
	( 73.73,104.01) --
	( 73.93, 99.67) --
	( 74.13,110.19) --
	( 74.33, 97.09) --
	( 74.53,103.36) --
	( 74.72, 99.76) --
	( 74.92, 94.87) --
	( 75.12,104.28) --
	( 75.32,101.61) --
	( 75.52, 92.29) --
	( 75.72, 84.17) --
	( 75.91, 94.97) --
	( 76.11, 96.44) --
	( 76.31,107.33) --
	( 76.51,105.58) --
	( 76.71,112.22) --
	( 76.91, 97.83) --
	( 77.10, 98.66) --
	( 77.30,104.01) --
	( 77.50, 98.38) --
	( 77.70,112.13) --
	( 77.90,111.67) --
	( 78.10, 85.46) --
	( 78.29, 96.81) --
	( 78.49,106.59) --
	( 78.69,104.47) --
	( 78.89,104.19) --
	( 79.09,110.19) --
	( 79.29, 97.83) --
	( 79.48,101.89) --
	( 79.68,112.31) --
	( 79.88,104.01) --
	( 80.08,100.78) --
	( 80.28,109.73) --
	( 80.48,111.11) --
	( 80.67,107.98) --
	( 80.87,110.28) --
	( 81.07,107.42) --
	( 81.27,115.82) --
	( 81.47,104.28) --
	( 81.67,109.27) --
	( 81.86,106.50) --
	( 82.06,104.47) --
	( 82.26,112.77) --
	( 82.46,110.74) --
	( 82.66,110.56) --
	( 82.86,110.37) --
	( 83.05,102.81) --
	( 83.25,103.92) --
	( 83.45,117.57) --
	( 83.65,110.00) --
	( 83.85,117.85) --
	( 84.05,109.64) --
	( 84.24,106.22) --
	( 84.44,105.76) --
	( 84.64,111.67) --
	( 84.84,109.54) --
	( 85.04,111.85) --
	( 85.24,117.85) --
	( 85.44,109.64) --
	( 85.63,113.14) --
	( 85.83,105.85) --
	( 86.03,110.47) --
	( 86.23,109.08) --
	( 86.43,111.11) --
	( 86.63,112.13) --
	( 86.82,117.85) --
	( 87.02,111.94) --
	( 87.22,115.63) --
	( 87.42,117.85) --
	( 87.62,108.53) --
	( 87.82,110.56) --
	( 88.01,115.17) --
	( 88.21,105.39) --
	( 88.41,108.90) --
	( 88.61,101.98) --
	( 88.81,110.83) --
	( 89.01,117.85) --
	( 89.20,106.96) --
	( 89.40,110.37) --
	( 89.60,110.37) --
	( 89.80,104.01) --
	( 90.00,107.33) --
	( 90.20,106.13) --
	( 90.39,113.97) --
	( 90.59,107.14) --
	( 90.79,111.94) --
	( 90.99,105.21) --
	( 91.19,103.73) --
	( 91.39,117.39) --
	( 91.58,113.05) --
	( 91.78,106.96) --
	( 91.98,109.45) --
	( 92.18,110.93) --
	( 92.38,106.22) --
	( 92.58,109.73) --
	( 92.77,113.51) --
	( 92.97,101.98) --
	( 93.17,101.52) --
	( 93.37,109.91) --
	( 93.57,115.45) --
	( 93.77,107.70) --
	( 93.96,109.73) --
	( 94.16,106.59) --
	( 94.36,106.87) --
	( 94.56,116.28) --
	( 94.76,111.02) --
	( 94.96,111.02) --
	( 95.15,115.45) --
	( 95.35,106.13) --
	( 95.55,105.95) --
	( 95.75,100.78) --
	( 95.95,104.38) --
	( 96.15,104.19) --
	( 96.35,106.50) --
	( 96.54,114.06) --
	( 96.74,107.33) --
	( 96.94,106.13) --
	( 97.14,101.61) --
	( 97.34,111.48) --
	( 97.54,107.33) --
	( 97.73,115.82) --
	( 97.93,106.87) --
	( 98.13,112.50) --
	( 98.33,111.39) --
	( 98.53,110.56) --
	( 98.73,106.78) --
	( 98.92,113.88) --
	( 99.12,115.45) --
	( 99.32,108.62) --
	( 99.52,108.16) --
	( 99.72,106.78) --
	( 99.92,110.74) --
	(100.11,112.86) --
	(100.31,112.50) --
	(100.51,109.08) --
	(100.71,114.25) --
	(100.91,112.03) --
	(101.11,116.28) --
	(101.30,111.57) --
	(101.50,108.99) --
	(101.70,114.71) --
	(101.90,113.69) --
	(102.10,113.05) --
	(102.30,109.91) --
	(102.49,117.85) --
	(102.69,117.85) --
	(102.89,117.75) --
	(103.09,113.60) --
	(103.29,116.83) --
	(103.49,114.43) --
	(103.68,117.85) --
	(103.88,117.85) --
	(104.08,105.39) --
	(104.28,104.38) --
	(104.48,106.31) --
	(104.68,106.22) --
	(104.87,107.14) --
	(105.07,111.30) --
	(105.27,113.33) --
	(105.47,113.42) --
	(105.67,107.88) --
	(105.87,110.83) --
	(106.06,116.19) --
	(106.26,114.34) --
	(106.46,116.19) --
	(106.66,117.85) --
	(106.86,114.89) --
	(107.06,117.85) --
	(107.26,117.85) --
	(107.45,117.11) --
	(107.65,108.07) --
	(107.85,112.86) --
	(108.05,117.85) --
	(108.25,114.34) --
	(108.45,115.08) --
	(108.64,116.37) --
	(108.84,116.19) --
	(109.04,114.43) --
	(109.24,112.68) --
	(109.44,113.14) --
	(109.64,114.16) --
	(109.83,114.62) --
	(110.03,116.83) --
	(110.23,117.75) --
	(110.43,113.33) --
	(110.63,114.43) --
	(110.83,112.40) --
	(111.02,114.16) --
	(111.22,115.45) --
	(111.42,113.51) --
	(111.62,106.50) --
	(111.82,113.60) --
	(112.02,115.54) --
	(112.21,112.96) --
	(112.41,114.62) --
	(112.61,110.83) --
	(112.81,116.74) --
	(113.01,113.97) --
	(113.21,108.34) --
	(113.40,117.85) --
	(113.60,117.85) --
	(113.80,117.20) --
	(114.00,111.20) --
	(114.20,117.75) --
	(114.40,110.47) --
	(114.59,111.94) --
	(114.79,110.56) --
	(114.99,110.19) --
	(115.19,114.80) --
	(115.39,117.85) --
	(115.59,117.85) --
	(115.78,115.17) --
	(115.98,113.14) --
	(116.18,116.74) --
	(116.38,110.00) --
	(116.58,114.62) --
	(116.78,117.48) --
	(116.97,113.69) --
	(117.17,110.74) --
	(117.37,110.00) --
	(117.57,111.76) --
	(117.77,113.69) --
	(117.97,115.26) --
	(118.17,112.13) --
	(118.36,110.83) --
	(118.56,117.85) --
	(118.76,113.69) --
	(118.96,116.28) --
	(119.16,113.23) --
	(119.36,115.17) --
	(119.55,115.08) --
	(119.75,117.85) --
	(119.95,108.99) --
	(120.15,117.85) --
	(120.35,114.80) --
	(120.55,110.10) --
	(120.74,108.34) --
	(120.94,108.16) --
	(121.14,115.82) --
	(121.34,113.60) --
	(121.54,113.14) --
	(121.74,114.99) --
	(121.93,110.28) --
	(122.13,117.85) --
	(122.33,115.72) --
	(122.53,115.36) --
	(122.73,113.60) --
	(122.93,111.48) --
	(123.12,114.53) --
	(123.32,114.43) --
	(123.52,116.74) --
	(123.72,112.03) --
	(123.92,114.43) --
	(124.12,115.63) --
	(124.31,114.80) --
	(124.51,117.29) --
	(124.71,114.53) --
	(124.91,114.53) --
	(125.11,117.85) --
	(125.31,117.57) --
	(125.50,112.13) --
	(125.70,114.16) --
	(125.90,113.60) --
	(126.10,113.51) --
	(126.30,106.68) --
	(126.50,117.85) --
	(126.69,116.09) --
	(126.89,114.43) --
	(127.09,114.43) --
	(127.29,112.77) --
	(127.49,114.71) --
	(127.69,111.76) --
	(127.88,114.62) --
	(128.08,114.43) --
	(128.28,110.10) --
	(128.48,111.76) --
	(128.68,116.00) --
	(128.88,114.16) --
	(129.08,114.16) --
	(129.27,116.19) --
	(129.47,112.77) --
	(129.67,115.08) --
	(129.87,116.37) --
	(130.07,115.17) --
	(130.27,112.68) --
	(130.46,110.19) --
	(130.66,109.82) --
	(130.86,110.47) --
	(131.06,114.06) --
	(131.26,110.65);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round] ( 29.41, 24.85) rectangle (136.11,122.27);
\end{scope}
\begin{scope}
\path[clip] (140.61, 24.85) rectangle (247.31,122.27);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (140.61, 24.85) rectangle (247.31,122.27);
\definecolor{drawColor}{gray}{0.92}

\path[draw=drawColor,line width= 0.2pt,line join=round] (140.61, 37.12) --
	(247.31, 37.12);

\path[draw=drawColor,line width= 0.2pt,line join=round] (140.61, 60.19) --
	(247.31, 60.19);

\path[draw=drawColor,line width= 0.2pt,line join=round] (140.61, 83.25) --
	(247.31, 83.25);

\path[draw=drawColor,line width= 0.2pt,line join=round] (140.61,106.31) --
	(247.31,106.31);

\path[draw=drawColor,line width= 0.2pt,line join=round] (155.38, 24.85) --
	(155.38,122.27);

\path[draw=drawColor,line width= 0.2pt,line join=round] (175.21, 24.85) --
	(175.21,122.27);

\path[draw=drawColor,line width= 0.2pt,line join=round] (195.05, 24.85) --
	(195.05,122.27);

\path[draw=drawColor,line width= 0.2pt,line join=round] (214.88, 24.85) --
	(214.88,122.27);

\path[draw=drawColor,line width= 0.2pt,line join=round] (234.72, 24.85) --
	(234.72,122.27);

\path[draw=drawColor,line width= 0.5pt,line join=round] (140.61, 25.59) --
	(247.31, 25.59);

\path[draw=drawColor,line width= 0.5pt,line join=round] (140.61, 48.65) --
	(247.31, 48.65);

\path[draw=drawColor,line width= 0.5pt,line join=round] (140.61, 71.72) --
	(247.31, 71.72);

\path[draw=drawColor,line width= 0.5pt,line join=round] (140.61, 94.78) --
	(247.31, 94.78);

\path[draw=drawColor,line width= 0.5pt,line join=round] (140.61,117.85) --
	(247.31,117.85);

\path[draw=drawColor,line width= 0.5pt,line join=round] (145.46, 24.85) --
	(145.46,122.27);

\path[draw=drawColor,line width= 0.5pt,line join=round] (165.29, 24.85) --
	(165.29,122.27);

\path[draw=drawColor,line width= 0.5pt,line join=round] (185.13, 24.85) --
	(185.13,122.27);

\path[draw=drawColor,line width= 0.5pt,line join=round] (204.97, 24.85) --
	(204.97,122.27);

\path[draw=drawColor,line width= 0.5pt,line join=round] (224.80, 24.85) --
	(224.80,122.27);

\path[draw=drawColor,line width= 0.5pt,line join=round] (244.64, 24.85) --
	(244.64,122.27);
\definecolor{drawColor}{RGB}{230,159,0}

\path[draw=drawColor,draw opacity=0.35,line width= 0.6pt,line join=round] (145.46, 29.74) -- (145.46, 45.43);

\path[draw=drawColor,draw opacity=0.35,line width= 0.6pt,line join=round] (145.66, 29.74) -- (145.66, 53.73);

\path[draw=drawColor,draw opacity=0.35,line width= 0.6pt,line join=round] (145.85, 29.74) -- (145.85, 57.88);

\path[draw=drawColor,draw opacity=0.35,line width= 0.6pt,line join=round] (146.05, 30.20) -- (146.05, 32.05);

\path[draw=drawColor,draw opacity=0.35,line width= 0.6pt,line join=round] (146.25, 29.74) -- (146.25, 32.05);

\path[draw=drawColor,draw opacity=0.35,line width= 0.6pt,line join=round] (146.45, 29.74) -- (146.45, 32.05);

\path[draw=drawColor,draw opacity=0.35,line width= 0.6pt,line join=round] (146.65, 32.05) -- (146.65, 53.73);

\path[draw=drawColor,draw opacity=0.35,line width= 0.6pt,line join=round] (146.85, 39.89) -- (146.85, 44.96);

\path[draw=drawColor,draw opacity=0.35,line width= 0.6pt,line join=round] (147.04, 38.97) -- (147.04, 50.50);

\path[draw=drawColor,draw opacity=0.35,line width= 0.6pt,line join=round] (147.24, 40.35) -- (147.24, 52.81);

\path[draw=drawColor,draw opacity=0.35,line width= 0.6pt,line join=round] (147.44, 53.27) -- (147.44, 65.26);

\path[draw=drawColor,draw opacity=0.35,line width= 0.6pt,line join=round] (147.64, 35.74) -- (147.64, 58.34);

\path[draw=drawColor,draw opacity=0.35,line width= 0.6pt,line join=round] (147.84, 43.58) -- (147.84, 59.26);

\path[draw=drawColor,draw opacity=0.35,line width= 0.6pt,line join=round] (148.04, 44.04) -- (148.04, 62.95);

\path[draw=drawColor,draw opacity=0.35,line width= 0.6pt,line join=round] (148.23, 44.50) -- (148.23, 67.11);

\path[draw=drawColor,draw opacity=0.35,line width= 0.6pt,line join=round] (148.43, 44.04) -- (148.43, 56.04);

\path[draw=drawColor,draw opacity=0.35,line width= 0.6pt,line join=round] (148.63, 38.97) -- (148.63, 51.42);

\path[draw=drawColor,draw opacity=0.35,line width= 0.6pt,line join=round] (148.83, 37.12) -- (148.83, 56.04);

\path[draw=drawColor,draw opacity=0.35,line width= 0.6pt,line join=round] (149.03, 38.51) -- (149.03, 70.80);

\path[draw=drawColor,draw opacity=0.35,line width= 0.6pt,line join=round] (149.23, 44.96) -- (149.23, 62.49);

\path[draw=drawColor,draw opacity=0.35,line width= 0.6pt,line join=round] (149.42, 43.58) -- (149.42, 58.80);

\path[draw=drawColor,draw opacity=0.35,line width= 0.6pt,line join=round] (149.62, 38.51) -- (149.62, 62.49);

\path[draw=drawColor,draw opacity=0.35,line width= 0.6pt,line join=round] (149.82, 38.97) -- (149.82, 47.73);

\path[draw=drawColor,draw opacity=0.35,line width= 0.6pt,line join=round] (150.02, 41.74) -- (150.02, 49.58);

\path[draw=drawColor,draw opacity=0.35,line width= 0.6pt,line join=round] (150.22, 40.35) -- (150.22, 58.80);

\path[draw=drawColor,draw opacity=0.35,line width= 0.6pt,line join=round] (150.42, 36.66) -- (150.42, 57.88);

\path[draw=drawColor,draw opacity=0.35,line width= 0.6pt,line join=round] (150.61, 41.74) -- (150.61, 98.93);

\path[draw=drawColor,draw opacity=0.35,line width= 0.6pt,line join=round] (150.81, 35.74) -- (150.81, 72.18);

\path[draw=drawColor,draw opacity=0.35,line width= 0.6pt,line join=round] (151.01, 37.12) -- (151.01, 75.87);

\path[draw=drawColor,draw opacity=0.35,line width= 0.6pt,line join=round] (151.21, 35.28) -- (151.21, 50.96);

\path[draw=drawColor,draw opacity=0.35,line width= 0.6pt,line join=round] (151.41, 35.74) -- (151.41, 69.87);

\path[draw=drawColor,draw opacity=0.35,line width= 0.6pt,line join=round] (151.61, 39.43) -- (151.61, 86.02);

\path[draw=drawColor,draw opacity=0.35,line width= 0.6pt,line join=round] (151.80, 32.97) -- (151.80, 64.80);

\path[draw=drawColor,draw opacity=0.35,line width= 0.6pt,line join=round] (152.00, 38.97) -- (152.00,101.70);

\path[draw=drawColor,draw opacity=0.35,line width= 0.6pt,line join=round] (152.20, 39.89) -- (152.20,117.85);

\path[draw=drawColor,draw opacity=0.35,line width= 0.6pt,line join=round] (152.40, 37.12) -- (152.40, 63.88);

\path[draw=drawColor,draw opacity=0.35,line width= 0.6pt,line join=round] (152.60, 38.51) -- (152.60,117.85);

\path[draw=drawColor,draw opacity=0.35,line width= 0.6pt,line join=round] (152.80, 32.97) -- (152.80, 91.09);

\path[draw=drawColor,draw opacity=0.35,line width= 0.6pt,line join=round] (152.99, 41.27) -- (152.99,117.85);

\path[draw=drawColor,draw opacity=0.35,line width= 0.6pt,line join=round] (153.19, 32.05) -- (153.19,117.85);

\path[draw=drawColor,draw opacity=0.35,line width= 0.6pt,line join=round] (153.39, 34.82) -- (153.39, 82.33);

\path[draw=drawColor,draw opacity=0.35,line width= 0.6pt,line join=round] (153.59, 35.74) -- (153.59,117.85);

\path[draw=drawColor,draw opacity=0.35,line width= 0.6pt,line join=round] (153.79, 39.89) -- (153.79,117.85);

\path[draw=drawColor,draw opacity=0.35,line width= 0.6pt,line join=round] (153.99, 42.20) -- (153.99,117.85);

\path[draw=drawColor,draw opacity=0.35,line width= 0.6pt,line join=round] (154.19, 40.81) -- (154.19,117.85);

\path[draw=drawColor,draw opacity=0.35,line width= 0.6pt,line join=round] (154.38, 40.81) -- (154.38,117.85);

\path[draw=drawColor,draw opacity=0.35,line width= 0.6pt,line join=round] (154.58, 44.96) -- (154.58, 99.86);

\path[draw=drawColor,draw opacity=0.35,line width= 0.6pt,line join=round] (154.78, 40.81) -- (154.78, 85.56);

\path[draw=drawColor,draw opacity=0.35,line width= 0.6pt,line join=round] (154.98, 62.03) -- (154.98,117.85);

\path[draw=drawColor,draw opacity=0.35,line width= 0.6pt,line join=round] (155.18, 43.12) -- (155.18,117.85);

\path[draw=drawColor,draw opacity=0.35,line width= 0.6pt,line join=round] (155.38, 41.27) -- (155.38, 80.02);

\path[draw=drawColor,draw opacity=0.35,line width= 0.6pt,line join=round] (155.57, 47.27) -- (155.57, 89.25);

\path[draw=drawColor,draw opacity=0.35,line width= 0.6pt,line join=round] (155.77, 57.88) -- (155.77,117.85);

\path[draw=drawColor,draw opacity=0.35,line width= 0.6pt,line join=round] (155.97, 52.35) -- (155.97,117.85);

\path[draw=drawColor,draw opacity=0.35,line width= 0.6pt,line join=round] (156.17, 36.66) -- (156.17, 96.63);

\path[draw=drawColor,draw opacity=0.35,line width= 0.6pt,line join=round] (156.37, 46.35) -- (156.37,117.85);

\path[draw=drawColor,draw opacity=0.35,line width= 0.6pt,line join=round] (156.57, 71.26) -- (156.57,117.85);

\path[draw=drawColor,draw opacity=0.35,line width= 0.6pt,line join=round] (156.76, 47.73) -- (156.76,117.85);

\path[draw=drawColor,draw opacity=0.35,line width= 0.6pt,line join=round] (156.96, 50.04) -- (156.96,117.85);

\path[draw=drawColor,draw opacity=0.35,line width= 0.6pt,line join=round] (157.16, 48.65) -- (157.16,117.85);

\path[draw=drawColor,draw opacity=0.35,line width= 0.6pt,line join=round] (157.36, 61.11) -- (157.36,110.47);

\path[draw=drawColor,draw opacity=0.35,line width= 0.6pt,line join=round] (157.56, 45.43) -- (157.56,105.39);

\path[draw=drawColor,draw opacity=0.35,line width= 0.6pt,line join=round] (157.76, 68.95) -- (157.76, 82.33);

\path[draw=drawColor,draw opacity=0.35,line width= 0.6pt,line join=round] (157.95, 50.04) -- (157.95,117.85);

\path[draw=drawColor,draw opacity=0.35,line width= 0.6pt,line join=round] (158.15, 45.43) -- (158.15,111.39);

\path[draw=drawColor,draw opacity=0.35,line width= 0.6pt,line join=round] (158.35, 59.73) -- (158.35, 89.25);

\path[draw=drawColor,draw opacity=0.35,line width= 0.6pt,line join=round] (158.55, 48.19) -- (158.55, 85.10);

\path[draw=drawColor,draw opacity=0.35,line width= 0.6pt,line join=round] (158.75, 49.12) -- (158.75,103.09);

\path[draw=drawColor,draw opacity=0.35,line width= 0.6pt,line join=round] (158.95, 46.81) -- (158.95, 89.71);

\path[draw=drawColor,draw opacity=0.35,line width= 0.6pt,line join=round] (159.14, 42.20) -- (159.14,117.85);

\path[draw=drawColor,draw opacity=0.35,line width= 0.6pt,line join=round] (159.34, 45.89) -- (159.34,117.85);

\path[draw=drawColor,draw opacity=0.35,line width= 0.6pt,line join=round] (159.54, 66.64) -- (159.54,117.85);

\path[draw=drawColor,draw opacity=0.35,line width= 0.6pt,line join=round] (159.74, 52.81) -- (159.74, 85.10);

\path[draw=drawColor,draw opacity=0.35,line width= 0.6pt,line join=round] (159.94, 48.19) -- (159.94,117.85);

\path[draw=drawColor,draw opacity=0.35,line width= 0.6pt,line join=round] (160.14, 64.34) -- (160.14, 90.17);

\path[draw=drawColor,draw opacity=0.35,line width= 0.6pt,line join=round] (160.33, 40.81) -- (160.33,117.85);

\path[draw=drawColor,draw opacity=0.35,line width= 0.6pt,line join=round] (160.53, 33.89) -- (160.53,117.85);

\path[draw=drawColor,draw opacity=0.35,line width= 0.6pt,line join=round] (160.73, 38.97) -- (160.73,110.93);

\path[draw=drawColor,draw opacity=0.35,line width= 0.6pt,line join=round] (160.93, 64.80) -- (160.93,101.24);

\path[draw=drawColor,draw opacity=0.35,line width= 0.6pt,line join=round] (161.13, 62.95) -- (161.13,117.85);

\path[draw=drawColor,draw opacity=0.35,line width= 0.6pt,line join=round] (161.33, 64.80) -- (161.33,117.85);

\path[draw=drawColor,draw opacity=0.35,line width= 0.6pt,line join=round] (161.52, 63.88) -- (161.52,117.85);

\path[draw=drawColor,draw opacity=0.35,line width= 0.6pt,line join=round] (161.72, 53.27) -- (161.72,112.31);

\path[draw=drawColor,draw opacity=0.35,line width= 0.6pt,line join=round] (161.92, 46.35) -- (161.92,117.85);

\path[draw=drawColor,draw opacity=0.35,line width= 0.6pt,line join=round] (162.12, 53.73) -- (162.12, 90.63);

\path[draw=drawColor,draw opacity=0.35,line width= 0.6pt,line join=round] (162.32, 50.04) -- (162.32,117.85);

\path[draw=drawColor,draw opacity=0.35,line width= 0.6pt,line join=round] (162.52, 68.49) -- (162.52,117.85);

\path[draw=drawColor,draw opacity=0.35,line width= 0.6pt,line join=round] (162.71, 34.82) -- (162.71, 96.17);

\path[draw=drawColor,draw opacity=0.35,line width= 0.6pt,line join=round] (162.91, 50.04) -- (162.91,102.62);

\path[draw=drawColor,draw opacity=0.35,line width= 0.6pt,line join=round] (163.11, 38.51) -- (163.11,117.85);

\path[draw=drawColor,draw opacity=0.35,line width= 0.6pt,line join=round] (163.31, 50.50) -- (163.31,117.85);

\path[draw=drawColor,draw opacity=0.35,line width= 0.6pt,line join=round] (163.51, 53.27) -- (163.51,117.85);

\path[draw=drawColor,draw opacity=0.35,line width= 0.6pt,line join=round] (163.71, 55.57) -- (163.71,104.93);

\path[draw=drawColor,draw opacity=0.35,line width= 0.6pt,line join=round] (163.90, 68.95) -- (163.90,117.85);

\path[draw=drawColor,draw opacity=0.35,line width= 0.6pt,line join=round] (164.10, 74.03) -- (164.10,104.47);

\path[draw=drawColor,draw opacity=0.35,line width= 0.6pt,line join=round] (164.30, 63.88) -- (164.30,117.85);

\path[draw=drawColor,draw opacity=0.35,line width= 0.6pt,line join=round] (164.50, 64.34) -- (164.50, 91.09);

\path[draw=drawColor,draw opacity=0.35,line width= 0.6pt,line join=round] (164.70, 43.58) -- (164.70,117.85);

\path[draw=drawColor,draw opacity=0.35,line width= 0.6pt,line join=round] (164.90, 60.19) -- (164.90, 89.71);

\path[draw=drawColor,draw opacity=0.35,line width= 0.6pt,line join=round] (165.10, 43.58) -- (165.10, 97.09);

\path[draw=drawColor,draw opacity=0.35,line width= 0.6pt,line join=round] (165.29, 44.04) -- (165.29, 99.86);

\path[draw=drawColor,draw opacity=0.35,line width= 0.6pt,line join=round] (165.49, 46.35) -- (165.49,117.85);

\path[draw=drawColor,draw opacity=0.35,line width= 0.6pt,line join=round] (165.69, 52.81) -- (165.69,102.16);

\path[draw=drawColor,draw opacity=0.35,line width= 0.6pt,line join=round] (165.89, 68.49) -- (165.89,117.85);

\path[draw=drawColor,draw opacity=0.35,line width= 0.6pt,line join=round] (166.09, 50.50) -- (166.09,117.85);

\path[draw=drawColor,draw opacity=0.35,line width= 0.6pt,line join=round] (166.29, 69.41) -- (166.29, 94.78);

\path[draw=drawColor,draw opacity=0.35,line width= 0.6pt,line join=round] (166.48, 67.57) -- (166.48,117.85);

\path[draw=drawColor,draw opacity=0.35,line width= 0.6pt,line join=round] (166.68, 40.81) -- (166.68,116.46);

\path[draw=drawColor,draw opacity=0.35,line width= 0.6pt,line join=round] (166.88, 38.05) -- (166.88, 88.79);

\path[draw=drawColor,draw opacity=0.35,line width= 0.6pt,line join=round] (167.08, 81.41) -- (167.08,117.85);

\path[draw=drawColor,draw opacity=0.35,line width= 0.6pt,line join=round] (167.28, 62.03) -- (167.28,117.85);

\path[draw=drawColor,draw opacity=0.35,line width= 0.6pt,line join=round] (167.48, 68.95) -- (167.48,117.85);

\path[draw=drawColor,draw opacity=0.35,line width= 0.6pt,line join=round] (167.67, 42.20) -- (167.67, 92.94);

\path[draw=drawColor,draw opacity=0.35,line width= 0.6pt,line join=round] (167.87, 46.81) -- (167.87,117.85);

\path[draw=drawColor,draw opacity=0.35,line width= 0.6pt,line join=round] (168.07, 65.72) -- (168.07, 93.40);

\path[draw=drawColor,draw opacity=0.35,line width= 0.6pt,line join=round] (168.27, 55.57) -- (168.27,117.85);

\path[draw=drawColor,draw opacity=0.35,line width= 0.6pt,line join=round] (168.47, 98.93) -- (168.47,117.85);

\path[draw=drawColor,draw opacity=0.35,line width= 0.6pt,line join=round] (168.67, 43.12) -- (168.67,117.85);

\path[draw=drawColor,draw opacity=0.35,line width= 0.6pt,line join=round] (168.86, 40.35) -- (168.86,117.85);

\path[draw=drawColor,draw opacity=0.35,line width= 0.6pt,line join=round] (169.06, 49.58) -- (169.06,117.85);

\path[draw=drawColor,draw opacity=0.35,line width= 0.6pt,line join=round] (169.26, 83.25) -- (169.26,117.85);

\path[draw=drawColor,draw opacity=0.35,line width= 0.6pt,line join=round] (169.46, 75.41) -- (169.46,117.85);

\path[draw=drawColor,draw opacity=0.35,line width= 0.6pt,line join=round] (169.66, 47.27) -- (169.66,117.85);

\path[draw=drawColor,draw opacity=0.35,line width= 0.6pt,line join=round] (169.86, 81.41) -- (169.86,117.85);

\path[draw=drawColor,draw opacity=0.35,line width= 0.6pt,line join=round] (170.05, 63.42) -- (170.05,117.85);

\path[draw=drawColor,draw opacity=0.35,line width= 0.6pt,line join=round] (170.25, 37.12) -- (170.25,117.85);

\path[draw=drawColor,draw opacity=0.35,line width= 0.6pt,line join=round] (170.45, 81.87) -- (170.45,117.85);

\path[draw=drawColor,draw opacity=0.35,line width= 0.6pt,line join=round] (170.65, 82.33) -- (170.65,117.85);

\path[draw=drawColor,draw opacity=0.35,line width= 0.6pt,line join=round] (170.85, 79.56) -- (170.85,117.39);

\path[draw=drawColor,draw opacity=0.35,line width= 0.6pt,line join=round] (171.05, 44.04) -- (171.05,117.85);

\path[draw=drawColor,draw opacity=0.35,line width= 0.6pt,line join=round] (171.24, 42.66) -- (171.24,117.85);

\path[draw=drawColor,draw opacity=0.35,line width= 0.6pt,line join=round] (171.44, 80.94) -- (171.44,117.85);

\path[draw=drawColor,draw opacity=0.35,line width= 0.6pt,line join=round] (171.64, 45.89) -- (171.64,117.85);

\path[draw=drawColor,draw opacity=0.35,line width= 0.6pt,line join=round] (171.84, 76.33) -- (171.84,117.85);

\path[draw=drawColor,draw opacity=0.35,line width= 0.6pt,line join=round] (172.04, 80.48) -- (172.04,108.16);

\path[draw=drawColor,draw opacity=0.35,line width= 0.6pt,line join=round] (172.24, 82.79) -- (172.24,117.85);

\path[draw=drawColor,draw opacity=0.35,line width= 0.6pt,line join=round] (172.43, 46.81) -- (172.43,113.23);

\path[draw=drawColor,draw opacity=0.35,line width= 0.6pt,line join=round] (172.63, 65.26) -- (172.63,117.85);

\path[draw=drawColor,draw opacity=0.35,line width= 0.6pt,line join=round] (172.83, 63.88) -- (172.83,117.85);

\path[draw=drawColor,draw opacity=0.35,line width= 0.6pt,line join=round] (173.03, 98.47) -- (173.03,117.85);

\path[draw=drawColor,draw opacity=0.35,line width= 0.6pt,line join=round] (173.23, 69.41) -- (173.23,117.85);

\path[draw=drawColor,draw opacity=0.35,line width= 0.6pt,line join=round] (173.43, 58.34) -- (173.43,117.85);

\path[draw=drawColor,draw opacity=0.35,line width= 0.6pt,line join=round] (173.62, 51.88) -- (173.62,117.85);

\path[draw=drawColor,draw opacity=0.35,line width= 0.6pt,line join=round] (173.82, 81.41) -- (173.82,117.85);

\path[draw=drawColor,draw opacity=0.35,line width= 0.6pt,line join=round] (174.02, 55.57) -- (174.02,117.85);

\path[draw=drawColor,draw opacity=0.35,line width= 0.6pt,line join=round] (174.22, 36.66) -- (174.22, 91.09);

\path[draw=drawColor,draw opacity=0.35,line width= 0.6pt,line join=round] (174.42, 75.87) -- (174.42,117.85);

\path[draw=drawColor,draw opacity=0.35,line width= 0.6pt,line join=round] (174.62, 72.18) -- (174.62,117.85);

\path[draw=drawColor,draw opacity=0.35,line width= 0.6pt,line join=round] (174.81, 67.11) -- (174.81,117.85);

\path[draw=drawColor,draw opacity=0.35,line width= 0.6pt,line join=round] (175.01, 96.63) -- (175.01,117.85);

\path[draw=drawColor,draw opacity=0.35,line width= 0.6pt,line join=round] (175.21, 32.97) -- (175.21,117.85);

\path[draw=drawColor,draw opacity=0.35,line width= 0.6pt,line join=round] (175.41, 94.32) -- (175.41,117.85);

\path[draw=drawColor,draw opacity=0.35,line width= 0.6pt,line join=round] (175.61, 41.74) -- (175.61,113.23);

\path[draw=drawColor,draw opacity=0.35,line width= 0.6pt,line join=round] (175.81, 73.10) -- (175.81,117.85);

\path[draw=drawColor,draw opacity=0.35,line width= 0.6pt,line join=round] (176.01, 69.87) -- (176.01,117.85);

\path[draw=drawColor,draw opacity=0.35,line width= 0.6pt,line join=round] (176.20, 48.19) -- (176.20,117.85);

\path[draw=drawColor,draw opacity=0.35,line width= 0.6pt,line join=round] (176.40, 94.32) -- (176.40,117.85);

\path[draw=drawColor,draw opacity=0.35,line width= 0.6pt,line join=round] (176.60, 81.41) -- (176.60,117.85);

\path[draw=drawColor,draw opacity=0.35,line width= 0.6pt,line join=round] (176.80, 54.65) -- (176.80,117.85);

\path[draw=drawColor,draw opacity=0.35,line width= 0.6pt,line join=round] (177.00, 37.58) -- (177.00,117.85);

\path[draw=drawColor,draw opacity=0.35,line width= 0.6pt,line join=round] (177.20, 86.94) -- (177.20,117.85);

\path[draw=drawColor,draw opacity=0.35,line width= 0.6pt,line join=round] (177.39, 90.63) -- (177.39,117.85);

\path[draw=drawColor,draw opacity=0.35,line width= 0.6pt,line join=round] (177.59, 71.72) -- (177.59,117.85);

\path[draw=drawColor,draw opacity=0.35,line width= 0.6pt,line join=round] (177.79, 81.87) -- (177.79,117.85);

\path[draw=drawColor,draw opacity=0.35,line width= 0.6pt,line join=round] (177.99, 48.19) -- (177.99,117.85);

\path[draw=drawColor,draw opacity=0.35,line width= 0.6pt,line join=round] (178.19, 76.79) -- (178.19,109.54);

\path[draw=drawColor,draw opacity=0.35,line width= 0.6pt,line join=round] (178.39, 79.56) -- (178.39,117.85);

\path[draw=drawColor,draw opacity=0.35,line width= 0.6pt,line join=round] (178.58, 91.55) -- (178.58,117.85);

\path[draw=drawColor,draw opacity=0.35,line width= 0.6pt,line join=round] (178.78, 66.18) -- (178.78,117.85);

\path[draw=drawColor,draw opacity=0.35,line width= 0.6pt,line join=round] (178.98, 73.56) -- (178.98,117.85);

\path[draw=drawColor,draw opacity=0.35,line width= 0.6pt,line join=round] (179.18, 44.96) -- (179.18,117.85);

\path[draw=drawColor,draw opacity=0.35,line width= 0.6pt,line join=round] (179.38, 77.72) -- (179.38,117.85);

\path[draw=drawColor,draw opacity=0.35,line width= 0.6pt,line join=round] (179.58,104.47) -- (179.58,117.85);

\path[draw=drawColor,draw opacity=0.35,line width= 0.6pt,line join=round] (179.77, 50.50) -- (179.77,117.85);

\path[draw=drawColor,draw opacity=0.35,line width= 0.6pt,line join=round] (179.97, 66.18) -- (179.97,109.54);

\path[draw=drawColor,draw opacity=0.35,line width= 0.6pt,line join=round] (180.17, 70.80) -- (180.17,117.85);

\path[draw=drawColor,draw opacity=0.35,line width= 0.6pt,line join=round] (180.37, 59.26) -- (180.37,117.39);

\path[draw=drawColor,draw opacity=0.35,line width= 0.6pt,line join=round] (180.57, 78.18) -- (180.57,117.85);

\path[draw=drawColor,draw opacity=0.35,line width= 0.6pt,line join=round] (180.77, 45.43) -- (180.77,117.85);

\path[draw=drawColor,draw opacity=0.35,line width= 0.6pt,line join=round] (180.96, 75.41) -- (180.96,117.85);

\path[draw=drawColor,draw opacity=0.35,line width= 0.6pt,line join=round] (181.16, 45.89) -- (181.16,117.85);

\path[draw=drawColor,draw opacity=0.35,line width= 0.6pt,line join=round] (181.36, 58.80) -- (181.36,117.85);

\path[draw=drawColor,draw opacity=0.35,line width= 0.6pt,line join=round] (181.56, 66.64) -- (181.56,117.85);

\path[draw=drawColor,draw opacity=0.35,line width= 0.6pt,line join=round] (181.76, 98.47) -- (181.76,117.85);

\path[draw=drawColor,draw opacity=0.35,line width= 0.6pt,line join=round] (181.96, 82.79) -- (181.96,117.85);

\path[draw=drawColor,draw opacity=0.35,line width= 0.6pt,line join=round] (182.15, 81.87) -- (182.15,117.85);

\path[draw=drawColor,draw opacity=0.35,line width= 0.6pt,line join=round] (182.35, 99.40) -- (182.35,117.85);

\path[draw=drawColor,draw opacity=0.35,line width= 0.6pt,line join=round] (182.55, 79.10) -- (182.55,116.46);

\path[draw=drawColor,draw opacity=0.35,line width= 0.6pt,line join=round] (182.75, 48.65) -- (182.75,117.85);

\path[draw=drawColor,draw opacity=0.35,line width= 0.6pt,line join=round] (182.95, 56.04) -- (182.95,117.85);

\path[draw=drawColor,draw opacity=0.35,line width= 0.6pt,line join=round] (183.15, 89.25) -- (183.15,117.85);

\path[draw=drawColor,draw opacity=0.35,line width= 0.6pt,line join=round] (183.34, 92.01) -- (183.34,117.85);

\path[draw=drawColor,draw opacity=0.35,line width= 0.6pt,line join=round] (183.54, 74.03) -- (183.54,117.85);

\path[draw=drawColor,draw opacity=0.35,line width= 0.6pt,line join=round] (183.74, 47.27) -- (183.74,117.85);

\path[draw=drawColor,draw opacity=0.35,line width= 0.6pt,line join=round] (183.94, 44.04) -- (183.94,117.85);

\path[draw=drawColor,draw opacity=0.35,line width= 0.6pt,line join=round] (184.14, 35.74) -- (184.14,117.85);

\path[draw=drawColor,draw opacity=0.35,line width= 0.6pt,line join=round] (184.34, 77.25) -- (184.34,117.85);

\path[draw=drawColor,draw opacity=0.35,line width= 0.6pt,line join=round] (184.53, 74.03) -- (184.53,117.85);

\path[draw=drawColor,draw opacity=0.35,line width= 0.6pt,line join=round] (184.73, 64.34) -- (184.73,117.85);

\path[draw=drawColor,draw opacity=0.35,line width= 0.6pt,line join=round] (184.93, 66.64) -- (184.93,117.85);

\path[draw=drawColor,draw opacity=0.35,line width= 0.6pt,line join=round] (185.13, 78.64) -- (185.13,117.85);

\path[draw=drawColor,draw opacity=0.35,line width= 0.6pt,line join=round] (185.33, 79.56) -- (185.33,117.85);

\path[draw=drawColor,draw opacity=0.35,line width= 0.6pt,line join=round] (185.53,105.85) -- (185.53,117.85);

\path[draw=drawColor,draw opacity=0.35,line width= 0.6pt,line join=round] (185.72, 52.35) -- (185.72,117.85);

\path[draw=drawColor,draw opacity=0.35,line width= 0.6pt,line join=round] (185.92, 76.33) -- (185.92,117.85);

\path[draw=drawColor,draw opacity=0.35,line width= 0.6pt,line join=round] (186.12, 71.26) -- (186.12,117.85);

\path[draw=drawColor,draw opacity=0.35,line width= 0.6pt,line join=round] (186.32, 80.02) -- (186.32,117.85);

\path[draw=drawColor,draw opacity=0.35,line width= 0.6pt,line join=round] (186.52, 95.24) -- (186.52,117.85);

\path[draw=drawColor,draw opacity=0.35,line width= 0.6pt,line join=round] (186.72, 63.88) -- (186.72,117.85);

\path[draw=drawColor,draw opacity=0.35,line width= 0.6pt,line join=round] (186.92, 65.72) -- (186.92,117.85);

\path[draw=drawColor,draw opacity=0.35,line width= 0.6pt,line join=round] (187.11, 86.94) -- (187.11,117.85);

\path[draw=drawColor,draw opacity=0.35,line width= 0.6pt,line join=round] (187.31, 76.33) -- (187.31,117.85);

\path[draw=drawColor,draw opacity=0.35,line width= 0.6pt,line join=round] (187.51, 33.43) -- (187.51,117.85);

\path[draw=drawColor,draw opacity=0.35,line width= 0.6pt,line join=round] (187.71, 54.19) -- (187.71,117.85);

\path[draw=drawColor,draw opacity=0.35,line width= 0.6pt,line join=round] (187.91, 38.51) -- (187.91,117.85);

\path[draw=drawColor,draw opacity=0.35,line width= 0.6pt,line join=round] (188.11, 77.25) -- (188.11,117.85);

\path[draw=drawColor,draw opacity=0.35,line width= 0.6pt,line join=round] (188.30, 60.19) -- (188.30,117.85);

\path[draw=drawColor,draw opacity=0.35,line width= 0.6pt,line join=round] (188.50, 75.87) -- (188.50,117.85);

\path[draw=drawColor,draw opacity=0.35,line width= 0.6pt,line join=round] (188.70, 91.09) -- (188.70,117.85);

\path[draw=drawColor,draw opacity=0.35,line width= 0.6pt,line join=round] (188.90, 85.56) -- (188.90,117.85);

\path[draw=drawColor,draw opacity=0.35,line width= 0.6pt,line join=round] (189.10, 84.17) -- (189.10,117.85);

\path[draw=drawColor,draw opacity=0.35,line width= 0.6pt,line join=round] (189.30, 79.56) -- (189.30,117.85);

\path[draw=drawColor,draw opacity=0.35,line width= 0.6pt,line join=round] (189.49, 76.79) -- (189.49,117.85);

\path[draw=drawColor,draw opacity=0.35,line width= 0.6pt,line join=round] (189.69, 85.56) -- (189.69,117.85);

\path[draw=drawColor,draw opacity=0.35,line width= 0.6pt,line join=round] (189.89,104.93) -- (189.89,117.85);

\path[draw=drawColor,draw opacity=0.35,line width= 0.6pt,line join=round] (190.09, 92.01) -- (190.09,117.85);

\path[draw=drawColor,draw opacity=0.35,line width= 0.6pt,line join=round] (190.29, 92.48) -- (190.29,117.85);

\path[draw=drawColor,draw opacity=0.35,line width= 0.6pt,line join=round] (190.49, 71.72) -- (190.49,117.85);

\path[draw=drawColor,draw opacity=0.35,line width= 0.6pt,line join=round] (190.68, 40.35) -- (190.68, 97.09);

\path[draw=drawColor,draw opacity=0.35,line width= 0.6pt,line join=round] (190.88, 55.57) -- (190.88,117.85);

\path[draw=drawColor,draw opacity=0.35,line width= 0.6pt,line join=round] (191.08, 96.17) -- (191.08,117.85);

\path[draw=drawColor,draw opacity=0.35,line width= 0.6pt,line join=round] (191.28, 82.79) -- (191.28,117.85);

\path[draw=drawColor,draw opacity=0.35,line width= 0.6pt,line join=round] (191.48, 88.79) -- (191.48,117.85);

\path[draw=drawColor,draw opacity=0.35,line width= 0.6pt,line join=round] (191.68, 80.02) -- (191.68,117.85);

\path[draw=drawColor,draw opacity=0.35,line width= 0.6pt,line join=round] (191.87, 79.10) -- (191.87,117.85);

\path[draw=drawColor,draw opacity=0.35,line width= 0.6pt,line join=round] (192.07, 82.33) -- (192.07,117.85);

\path[draw=drawColor,draw opacity=0.35,line width= 0.6pt,line join=round] (192.27, 86.02) -- (192.27,117.85);

\path[draw=drawColor,draw opacity=0.35,line width= 0.6pt,line join=round] (192.47, 78.64) -- (192.47,117.85);

\path[draw=drawColor,draw opacity=0.35,line width= 0.6pt,line join=round] (192.67,102.16) -- (192.67,117.85);

\path[draw=drawColor,draw opacity=0.35,line width= 0.6pt,line join=round] (192.87, 87.86) -- (192.87,117.85);

\path[draw=drawColor,draw opacity=0.35,line width= 0.6pt,line join=round] (193.06, 67.57) -- (193.06,117.85);

\path[draw=drawColor,draw opacity=0.35,line width= 0.6pt,line join=round] (193.26, 79.56) -- (193.26,117.85);

\path[draw=drawColor,draw opacity=0.35,line width= 0.6pt,line join=round] (193.46, 68.03) -- (193.46,117.85);

\path[draw=drawColor,draw opacity=0.35,line width= 0.6pt,line join=round] (193.66, 85.56) -- (193.66,117.85);

\path[draw=drawColor,draw opacity=0.35,line width= 0.6pt,line join=round] (193.86, 83.25) -- (193.86,117.85);

\path[draw=drawColor,draw opacity=0.35,line width= 0.6pt,line join=round] (194.06, 98.01) -- (194.06,117.85);

\path[draw=drawColor,draw opacity=0.35,line width= 0.6pt,line join=round] (194.25, 39.43) -- (194.25,117.85);

\path[draw=drawColor,draw opacity=0.35,line width= 0.6pt,line join=round] (194.45, 74.49) -- (194.45,117.85);

\path[draw=drawColor,draw opacity=0.35,line width= 0.6pt,line join=round] (194.65, 84.17) -- (194.65,117.85);

\path[draw=drawColor,draw opacity=0.35,line width= 0.6pt,line join=round] (194.85, 85.56) -- (194.85,117.85);

\path[draw=drawColor,draw opacity=0.35,line width= 0.6pt,line join=round] (195.05, 94.32) -- (195.05,117.85);

\path[draw=drawColor,draw opacity=0.35,line width= 0.6pt,line join=round] (195.25, 85.56) -- (195.25,117.85);

\path[draw=drawColor,draw opacity=0.35,line width= 0.6pt,line join=round] (195.44, 44.50) -- (195.44,117.85);

\path[draw=drawColor,draw opacity=0.35,line width= 0.6pt,line join=round] (195.64, 82.79) -- (195.64,117.85);

\path[draw=drawColor,draw opacity=0.35,line width= 0.6pt,line join=round] (195.84, 80.02) -- (195.84,117.85);

\path[draw=drawColor,draw opacity=0.35,line width= 0.6pt,line join=round] (196.04, 81.87) -- (196.04,117.85);

\path[draw=drawColor,draw opacity=0.35,line width= 0.6pt,line join=round] (196.24, 72.64) -- (196.24,117.85);

\path[draw=drawColor,draw opacity=0.35,line width= 0.6pt,line join=round] (196.44, 92.94) -- (196.44,117.85);

\path[draw=drawColor,draw opacity=0.35,line width= 0.6pt,line join=round] (196.63,116.46) -- (196.63,117.85);

\path[draw=drawColor,draw opacity=0.35,line width= 0.6pt,line join=round] (196.83,106.78) -- (196.83,117.85);

\path[draw=drawColor,draw opacity=0.35,line width= 0.6pt,line join=round] (197.03,117.85) -- (197.03,117.85);

\path[draw=drawColor,draw opacity=0.35,line width= 0.6pt,line join=round] (197.23, 83.25) -- (197.23,117.85);

\path[draw=drawColor,draw opacity=0.35,line width= 0.6pt,line join=round] (197.43, 73.10) -- (197.43,117.85);

\path[draw=drawColor,draw opacity=0.35,line width= 0.6pt,line join=round] (197.63, 92.48) -- (197.63,117.85);

\path[draw=drawColor,draw opacity=0.35,line width= 0.6pt,line join=round] (197.83, 65.26) -- (197.83,117.85);

\path[draw=drawColor,draw opacity=0.35,line width= 0.6pt,line join=round] (198.02, 97.55) -- (198.02,117.85);

\path[draw=drawColor,draw opacity=0.35,line width= 0.6pt,line join=round] (198.22, 45.89) -- (198.22,117.85);

\path[draw=drawColor,draw opacity=0.35,line width= 0.6pt,line join=round] (198.42,106.31) -- (198.42,117.85);

\path[draw=drawColor,draw opacity=0.35,line width= 0.6pt,line join=round] (198.62, 86.48) -- (198.62,117.85);

\path[draw=drawColor,draw opacity=0.35,line width= 0.6pt,line join=round] (198.82, 75.41) -- (198.82,117.85);

\path[draw=drawColor,draw opacity=0.35,line width= 0.6pt,line join=round] (199.02, 76.79) -- (199.02,117.85);

\path[draw=drawColor,draw opacity=0.35,line width= 0.6pt,line join=round] (199.21, 72.64) -- (199.21,117.85);

\path[draw=drawColor,draw opacity=0.35,line width= 0.6pt,line join=round] (199.41, 86.02) -- (199.41,117.85);

\path[draw=drawColor,draw opacity=0.35,line width= 0.6pt,line join=round] (199.61, 73.10) -- (199.61,117.85);

\path[draw=drawColor,draw opacity=0.35,line width= 0.6pt,line join=round] (199.81, 84.17) -- (199.81,117.85);

\path[draw=drawColor,draw opacity=0.35,line width= 0.6pt,line join=round] (200.01, 81.41) -- (200.01,117.85);

\path[draw=drawColor,draw opacity=0.35,line width= 0.6pt,line join=round] (200.21, 70.33) -- (200.21,117.85);

\path[draw=drawColor,draw opacity=0.35,line width= 0.6pt,line join=round] (200.40, 82.33) -- (200.40,117.85);

\path[draw=drawColor,draw opacity=0.35,line width= 0.6pt,line join=round] (200.60, 79.10) -- (200.60,117.85);

\path[draw=drawColor,draw opacity=0.35,line width= 0.6pt,line join=round] (200.80, 82.33) -- (200.80,117.85);

\path[draw=drawColor,draw opacity=0.35,line width= 0.6pt,line join=round] (201.00, 57.88) -- (201.00,112.31);

\path[draw=drawColor,draw opacity=0.35,line width= 0.6pt,line join=round] (201.20, 62.03) -- (201.20,117.85);

\path[draw=drawColor,draw opacity=0.35,line width= 0.6pt,line join=round] (201.40, 70.80) -- (201.40,117.85);

\path[draw=drawColor,draw opacity=0.35,line width= 0.6pt,line join=round] (201.59, 94.78) -- (201.59,117.85);

\path[draw=drawColor,draw opacity=0.35,line width= 0.6pt,line join=round] (201.79, 97.55) -- (201.79,117.85);

\path[draw=drawColor,draw opacity=0.35,line width= 0.6pt,line join=round] (201.99, 79.10) -- (201.99,117.85);

\path[draw=drawColor,draw opacity=0.35,line width= 0.6pt,line join=round] (202.19, 85.56) -- (202.19,117.85);

\path[draw=drawColor,draw opacity=0.35,line width= 0.6pt,line join=round] (202.39, 63.42) -- (202.39,117.85);

\path[draw=drawColor,draw opacity=0.35,line width= 0.6pt,line join=round] (202.59, 56.50) -- (202.59,117.85);

\path[draw=drawColor,draw opacity=0.35,line width= 0.6pt,line join=round] (202.78,105.85) -- (202.78,117.85);

\path[draw=drawColor,draw opacity=0.35,line width= 0.6pt,line join=round] (202.98, 97.09) -- (202.98,117.85);

\path[draw=drawColor,draw opacity=0.35,line width= 0.6pt,line join=round] (203.18, 86.02) -- (203.18,117.85);

\path[draw=drawColor,draw opacity=0.35,line width= 0.6pt,line join=round] (203.38, 54.19) -- (203.38,117.85);

\path[draw=drawColor,draw opacity=0.35,line width= 0.6pt,line join=round] (203.58, 78.64) -- (203.58,117.85);

\path[draw=drawColor,draw opacity=0.35,line width= 0.6pt,line join=round] (203.78, 48.19) -- (203.78,107.24);

\path[draw=drawColor,draw opacity=0.35,line width= 0.6pt,line join=round] (203.97, 54.19) -- (203.97,117.85);

\path[draw=drawColor,draw opacity=0.35,line width= 0.6pt,line join=round] (204.17, 88.79) -- (204.17,117.85);

\path[draw=drawColor,draw opacity=0.35,line width= 0.6pt,line join=round] (204.37, 81.41) -- (204.37,103.09);

\path[draw=drawColor,draw opacity=0.35,line width= 0.6pt,line join=round] (204.57, 72.64) -- (204.57,116.92);

\path[draw=drawColor,draw opacity=0.35,line width= 0.6pt,line join=round] (204.77, 38.97) -- (204.77,100.78);

\path[draw=drawColor,draw opacity=0.35,line width= 0.6pt,line join=round] (204.97, 86.94) -- (204.97,117.85);

\path[draw=drawColor,draw opacity=0.35,line width= 0.6pt,line join=round] (205.16, 85.56) -- (205.16,117.85);

\path[draw=drawColor,draw opacity=0.35,line width= 0.6pt,line join=round] (205.36, 83.25) -- (205.36,115.54);

\path[draw=drawColor,draw opacity=0.35,line width= 0.6pt,line join=round] (205.56, 80.48) -- (205.56,117.85);

\path[draw=drawColor,draw opacity=0.35,line width= 0.6pt,line join=round] (205.76, 92.01) -- (205.76,117.85);

\path[draw=drawColor,draw opacity=0.35,line width= 0.6pt,line join=round] (205.96, 69.87) -- (205.96,117.85);

\path[draw=drawColor,draw opacity=0.35,line width= 0.6pt,line join=round] (206.16,100.32) -- (206.16,117.85);

\path[draw=drawColor,draw opacity=0.35,line width= 0.6pt,line join=round] (206.35, 95.24) -- (206.35,117.85);

\path[draw=drawColor,draw opacity=0.35,line width= 0.6pt,line join=round] (206.55,101.24) -- (206.55,117.85);

\path[draw=drawColor,draw opacity=0.35,line width= 0.6pt,line join=round] (206.75, 89.71) -- (206.75,117.85);

\path[draw=drawColor,draw opacity=0.35,line width= 0.6pt,line join=round] (206.95, 78.64) -- (206.95,117.85);

\path[draw=drawColor,draw opacity=0.35,line width= 0.6pt,line join=round] (207.15, 77.72) -- (207.15,117.85);

\path[draw=drawColor,draw opacity=0.35,line width= 0.6pt,line join=round] (207.35, 89.25) -- (207.35,117.85);

\path[draw=drawColor,draw opacity=0.35,line width= 0.6pt,line join=round] (207.54, 69.87) -- (207.54,117.85);

\path[draw=drawColor,draw opacity=0.35,line width= 0.6pt,line join=round] (207.74, 65.72) -- (207.74,117.85);

\path[draw=drawColor,draw opacity=0.35,line width= 0.6pt,line join=round] (207.94, 84.17) -- (207.94,117.85);

\path[draw=drawColor,draw opacity=0.35,line width= 0.6pt,line join=round] (208.14, 84.17) -- (208.14,117.85);

\path[draw=drawColor,draw opacity=0.35,line width= 0.6pt,line join=round] (208.34, 83.25) -- (208.34,117.85);

\path[draw=drawColor,draw opacity=0.35,line width= 0.6pt,line join=round] (208.54,101.24) -- (208.54,117.85);

\path[draw=drawColor,draw opacity=0.35,line width= 0.6pt,line join=round] (208.74, 85.56) -- (208.74,117.85);

\path[draw=drawColor,draw opacity=0.35,line width= 0.6pt,line join=round] (208.93, 78.18) -- (208.93,117.85);

\path[draw=drawColor,draw opacity=0.35,line width= 0.6pt,line join=round] (209.13, 86.94) -- (209.13,117.85);

\path[draw=drawColor,draw opacity=0.35,line width= 0.6pt,line join=round] (209.33, 88.32) -- (209.33,117.85);

\path[draw=drawColor,draw opacity=0.35,line width= 0.6pt,line join=round] (209.53,100.78) -- (209.53,117.85);

\path[draw=drawColor,draw opacity=0.35,line width= 0.6pt,line join=round] (209.73, 80.48) -- (209.73,117.85);

\path[draw=drawColor,draw opacity=0.35,line width= 0.6pt,line join=round] (209.93, 80.94) -- (209.93,117.85);

\path[draw=drawColor,draw opacity=0.35,line width= 0.6pt,line join=round] (210.12, 87.40) -- (210.12,117.85);

\path[draw=drawColor,draw opacity=0.35,line width= 0.6pt,line join=round] (210.32, 61.57) -- (210.32,117.85);

\path[draw=drawColor,draw opacity=0.35,line width= 0.6pt,line join=round] (210.52,111.85) -- (210.52,117.85);

\path[draw=drawColor,draw opacity=0.35,line width= 0.6pt,line join=round] (210.72, 72.64) -- (210.72,117.85);

\path[draw=drawColor,draw opacity=0.35,line width= 0.6pt,line join=round] (210.92, 72.64) -- (210.92,117.85);

\path[draw=drawColor,draw opacity=0.35,line width= 0.6pt,line join=round] (211.12, 75.87) -- (211.12,117.85);

\path[draw=drawColor,draw opacity=0.35,line width= 0.6pt,line join=round] (211.31, 80.02) -- (211.31,117.85);

\path[draw=drawColor,draw opacity=0.35,line width= 0.6pt,line join=round] (211.51, 86.94) -- (211.51,117.85);

\path[draw=drawColor,draw opacity=0.35,line width= 0.6pt,line join=round] (211.71, 91.09) -- (211.71,117.85);

\path[draw=drawColor,draw opacity=0.35,line width= 0.6pt,line join=round] (211.91, 96.63) -- (211.91,117.85);

\path[draw=drawColor,draw opacity=0.35,line width= 0.6pt,line join=round] (212.11,101.70) -- (212.11,117.85);

\path[draw=drawColor,draw opacity=0.35,line width= 0.6pt,line join=round] (212.31, 90.17) -- (212.31,117.85);

\path[draw=drawColor,draw opacity=0.35,line width= 0.6pt,line join=round] (212.50, 98.47) -- (212.50,117.85);

\path[draw=drawColor,draw opacity=0.35,line width= 0.6pt,line join=round] (212.70, 92.01) -- (212.70,117.85);

\path[draw=drawColor,draw opacity=0.35,line width= 0.6pt,line join=round] (212.90,106.31) -- (212.90,117.85);

\path[draw=drawColor,draw opacity=0.35,line width= 0.6pt,line join=round] (213.10, 98.01) -- (213.10,117.85);

\path[draw=drawColor,draw opacity=0.35,line width= 0.6pt,line join=round] (213.30, 73.56) -- (213.30,112.31);

\path[draw=drawColor,draw opacity=0.35,line width= 0.6pt,line join=round] (213.50, 90.17) -- (213.50,117.85);

\path[draw=drawColor,draw opacity=0.35,line width= 0.6pt,line join=round] (213.69,103.09) -- (213.69,117.85);

\path[draw=drawColor,draw opacity=0.35,line width= 0.6pt,line join=round] (213.89, 98.47) -- (213.89,117.85);

\path[draw=drawColor,draw opacity=0.35,line width= 0.6pt,line join=round] (214.09,113.69) -- (214.09,117.85);

\path[draw=drawColor,draw opacity=0.35,line width= 0.6pt,line join=round] (214.29,117.85) -- (214.29,117.85);

\path[draw=drawColor,draw opacity=0.35,line width= 0.6pt,line join=round] (214.49, 92.01) -- (214.49,117.85);

\path[draw=drawColor,draw opacity=0.35,line width= 0.6pt,line join=round] (214.69, 84.63) -- (214.69,117.85);

\path[draw=drawColor,draw opacity=0.35,line width= 0.6pt,line join=round] (214.88, 97.55) -- (214.88,117.85);

\path[draw=drawColor,draw opacity=0.35,line width= 0.6pt,line join=round] (215.08, 98.47) -- (215.08,117.85);

\path[draw=drawColor,draw opacity=0.35,line width= 0.6pt,line join=round] (215.28,105.85) -- (215.28,117.85);

\path[draw=drawColor,draw opacity=0.35,line width= 0.6pt,line join=round] (215.48,100.78) -- (215.48,117.85);

\path[draw=drawColor,draw opacity=0.35,line width= 0.6pt,line join=round] (215.68,110.93) -- (215.68,117.85);

\path[draw=drawColor,draw opacity=0.35,line width= 0.6pt,line join=round] (215.88, 94.78) -- (215.88,117.85);

\path[draw=drawColor,draw opacity=0.35,line width= 0.6pt,line join=round] (216.07,105.85) -- (216.07,117.85);

\path[draw=drawColor,draw opacity=0.35,line width= 0.6pt,line join=round] (216.27, 91.09) -- (216.27,117.85);

\path[draw=drawColor,draw opacity=0.35,line width= 0.6pt,line join=round] (216.47, 88.79) -- (216.47,117.85);

\path[draw=drawColor,draw opacity=0.35,line width= 0.6pt,line join=round] (216.67, 93.40) -- (216.67,117.85);

\path[draw=drawColor,draw opacity=0.35,line width= 0.6pt,line join=round] (216.87, 92.94) -- (216.87,117.85);

\path[draw=drawColor,draw opacity=0.35,line width= 0.6pt,line join=round] (217.07, 92.48) -- (217.07,117.85);

\path[draw=drawColor,draw opacity=0.35,line width= 0.6pt,line join=round] (217.26, 98.01) -- (217.26,117.85);

\path[draw=drawColor,draw opacity=0.35,line width= 0.6pt,line join=round] (217.46, 94.32) -- (217.46,117.85);

\path[draw=drawColor,draw opacity=0.35,line width= 0.6pt,line join=round] (217.66, 86.94) -- (217.66,117.85);

\path[draw=drawColor,draw opacity=0.35,line width= 0.6pt,line join=round] (217.86, 98.47) -- (217.86,117.85);

\path[draw=drawColor,draw opacity=0.35,line width= 0.6pt,line join=round] (218.06,104.93) -- (218.06,117.85);

\path[draw=drawColor,draw opacity=0.35,line width= 0.6pt,line join=round] (218.26, 96.63) -- (218.26,117.85);

\path[draw=drawColor,draw opacity=0.35,line width= 0.6pt,line join=round] (218.45, 72.64) -- (218.45,117.85);

\path[draw=drawColor,draw opacity=0.35,line width= 0.6pt,line join=round] (218.65, 92.94) -- (218.65,117.85);

\path[draw=drawColor,draw opacity=0.35,line width= 0.6pt,line join=round] (218.85, 87.86) -- (218.85,117.85);

\path[draw=drawColor,draw opacity=0.35,line width= 0.6pt,line join=round] (219.05, 84.63) -- (219.05,117.85);

\path[draw=drawColor,draw opacity=0.35,line width= 0.6pt,line join=round] (219.25, 86.02) -- (219.25,117.85);

\path[draw=drawColor,draw opacity=0.35,line width= 0.6pt,line join=round] (219.45, 87.86) -- (219.45,117.85);

\path[draw=drawColor,draw opacity=0.35,line width= 0.6pt,line join=round] (219.65, 95.71) -- (219.65,117.85);

\path[draw=drawColor,draw opacity=0.35,line width= 0.6pt,line join=round] (219.84, 96.17) -- (219.84,117.85);

\path[draw=drawColor,draw opacity=0.35,line width= 0.6pt,line join=round] (220.04, 99.40) -- (220.04,117.85);

\path[draw=drawColor,draw opacity=0.35,line width= 0.6pt,line join=round] (220.24,102.16) -- (220.24,117.85);

\path[draw=drawColor,draw opacity=0.35,line width= 0.6pt,line join=round] (220.44, 95.71) -- (220.44,117.85);

\path[draw=drawColor,draw opacity=0.35,line width= 0.6pt,line join=round] (220.64, 97.09) -- (220.64,117.85);

\path[draw=drawColor,draw opacity=0.35,line width= 0.6pt,line join=round] (220.84,101.70) -- (220.84,117.85);

\path[draw=drawColor,draw opacity=0.35,line width= 0.6pt,line join=round] (221.03,101.24) -- (221.03,117.85);

\path[draw=drawColor,draw opacity=0.35,line width= 0.6pt,line join=round] (221.23, 99.86) -- (221.23,117.85);

\path[draw=drawColor,draw opacity=0.35,line width= 0.6pt,line join=round] (221.43, 70.33) -- (221.43,117.85);

\path[draw=drawColor,draw opacity=0.35,line width= 0.6pt,line join=round] (221.63,110.00) -- (221.63,117.85);

\path[draw=drawColor,draw opacity=0.35,line width= 0.6pt,line join=round] (221.83,101.24) -- (221.83,117.85);

\path[draw=drawColor,draw opacity=0.35,line width= 0.6pt,line join=round] (222.03, 98.47) -- (222.03,117.85);

\path[draw=drawColor,draw opacity=0.35,line width= 0.6pt,line join=round] (222.22,103.09) -- (222.22,117.85);

\path[draw=drawColor,draw opacity=0.35,line width= 0.6pt,line join=round] (222.42,107.70) -- (222.42,117.85);

\path[draw=drawColor,draw opacity=0.35,line width= 0.6pt,line join=round] (222.62,117.85) -- (222.62,117.85);

\path[draw=drawColor,draw opacity=0.35,line width= 0.6pt,line join=round] (222.82,102.16) -- (222.82,117.85);

\path[draw=drawColor,draw opacity=0.35,line width= 0.6pt,line join=round] (223.02,100.32) -- (223.02,117.85);

\path[draw=drawColor,draw opacity=0.35,line width= 0.6pt,line join=round] (223.22,109.08) -- (223.22,117.85);

\path[draw=drawColor,draw opacity=0.35,line width= 0.6pt,line join=round] (223.41,100.78) -- (223.41,117.85);

\path[draw=drawColor,draw opacity=0.35,line width= 0.6pt,line join=round] (223.61, 95.24) -- (223.61,117.85);

\path[draw=drawColor,draw opacity=0.35,line width= 0.6pt,line join=round] (223.81, 97.55) -- (223.81,117.85);

\path[draw=drawColor,draw opacity=0.35,line width= 0.6pt,line join=round] (224.01, 99.40) -- (224.01,117.85);

\path[draw=drawColor,draw opacity=0.35,line width= 0.6pt,line join=round] (224.21,111.85) -- (224.21,117.85);

\path[draw=drawColor,draw opacity=0.35,line width= 0.6pt,line join=round] (224.41, 92.01) -- (224.41,117.85);

\path[draw=drawColor,draw opacity=0.35,line width= 0.6pt,line join=round] (224.60, 94.32) -- (224.60,117.85);

\path[draw=drawColor,draw opacity=0.35,line width= 0.6pt,line join=round] (224.80, 97.09) -- (224.80,117.85);

\path[draw=drawColor,draw opacity=0.35,line width= 0.6pt,line join=round] (225.00, 92.01) -- (225.00,117.85);

\path[draw=drawColor,draw opacity=0.35,line width= 0.6pt,line join=round] (225.20, 96.17) -- (225.20,117.85);

\path[draw=drawColor,draw opacity=0.35,line width= 0.6pt,line join=round] (225.40, 94.78) -- (225.40,117.85);

\path[draw=drawColor,draw opacity=0.35,line width= 0.6pt,line join=round] (225.60, 99.40) -- (225.60,117.85);

\path[draw=drawColor,draw opacity=0.35,line width= 0.6pt,line join=round] (225.79, 68.95) -- (225.79,117.85);

\path[draw=drawColor,draw opacity=0.35,line width= 0.6pt,line join=round] (225.99, 95.71) -- (225.99,117.85);

\path[draw=drawColor,draw opacity=0.35,line width= 0.6pt,line join=round] (226.19, 98.01) -- (226.19,117.85);

\path[draw=drawColor,draw opacity=0.35,line width= 0.6pt,line join=round] (226.39, 99.86) -- (226.39,117.85);

\path[draw=drawColor,draw opacity=0.35,line width= 0.6pt,line join=round] (226.59,108.62) -- (226.59,117.85);

\path[draw=drawColor,draw opacity=0.35,line width= 0.6pt,line join=round] (226.79, 97.09) -- (226.79,117.85);

\path[draw=drawColor,draw opacity=0.35,line width= 0.6pt,line join=round] (226.98, 94.78) -- (226.98,117.85);

\path[draw=drawColor,draw opacity=0.35,line width= 0.6pt,line join=round] (227.18, 99.86) -- (227.18,117.85);

\path[draw=drawColor,draw opacity=0.35,line width= 0.6pt,line join=round] (227.38,101.70) -- (227.38,117.85);

\path[draw=drawColor,draw opacity=0.35,line width= 0.6pt,line join=round] (227.58, 92.48) -- (227.58,117.85);

\path[draw=drawColor,draw opacity=0.35,line width= 0.6pt,line join=round] (227.78, 92.94) -- (227.78,117.85);

\path[draw=drawColor,draw opacity=0.35,line width= 0.6pt,line join=round] (227.98, 92.01) -- (227.98,117.85);

\path[draw=drawColor,draw opacity=0.35,line width= 0.6pt,line join=round] (228.17,100.78) -- (228.17,117.85);

\path[draw=drawColor,draw opacity=0.35,line width= 0.6pt,line join=round] (228.37, 96.17) -- (228.37,117.85);

\path[draw=drawColor,draw opacity=0.35,line width= 0.6pt,line join=round] (228.57,101.70) -- (228.57,117.85);

\path[draw=drawColor,draw opacity=0.35,line width= 0.6pt,line join=round] (228.77, 97.09) -- (228.77,117.85);

\path[draw=drawColor,draw opacity=0.35,line width= 0.6pt,line join=round] (228.97, 94.78) -- (228.97,117.85);

\path[draw=drawColor,draw opacity=0.35,line width= 0.6pt,line join=round] (229.17, 98.47) -- (229.17,117.85);

\path[draw=drawColor,draw opacity=0.35,line width= 0.6pt,line join=round] (229.36, 98.93) -- (229.36,117.85);

\path[draw=drawColor,draw opacity=0.35,line width= 0.6pt,line join=round] (229.56, 75.41) -- (229.56,117.85);

\path[draw=drawColor,draw opacity=0.35,line width= 0.6pt,line join=round] (229.76, 99.40) -- (229.76,117.85);

\path[draw=drawColor,draw opacity=0.35,line width= 0.6pt,line join=round] (229.96, 93.86) -- (229.96,117.85);

\path[draw=drawColor,draw opacity=0.35,line width= 0.6pt,line join=round] (230.16,105.85) -- (230.16,117.85);

\path[draw=drawColor,draw opacity=0.35,line width= 0.6pt,line join=round] (230.36,103.55) -- (230.36,117.85);

\path[draw=drawColor,draw opacity=0.35,line width= 0.6pt,line join=round] (230.56, 92.01) -- (230.56,117.85);

\path[draw=drawColor,draw opacity=0.35,line width= 0.6pt,line join=round] (230.75,115.08) -- (230.75,117.85);

\path[draw=drawColor,draw opacity=0.35,line width= 0.6pt,line join=round] (230.95, 90.63) -- (230.95,117.85);

\path[draw=drawColor,draw opacity=0.35,line width= 0.6pt,line join=round] (231.15, 97.55) -- (231.15,117.85);

\path[draw=drawColor,draw opacity=0.35,line width= 0.6pt,line join=round] (231.35, 95.24) -- (231.35,117.85);

\path[draw=drawColor,draw opacity=0.35,line width= 0.6pt,line join=round] (231.55, 97.09) -- (231.55,117.85);

\path[draw=drawColor,draw opacity=0.35,line width= 0.6pt,line join=round] (231.75, 89.25) -- (231.75,117.85);

\path[draw=drawColor,draw opacity=0.35,line width= 0.6pt,line join=round] (231.94,101.70) -- (231.94,117.85);

\path[draw=drawColor,draw opacity=0.35,line width= 0.6pt,line join=round] (232.14,102.62) -- (232.14,117.85);

\path[draw=drawColor,draw opacity=0.35,line width= 0.6pt,line join=round] (232.34,103.09) -- (232.34,117.85);

\path[draw=drawColor,draw opacity=0.35,line width= 0.6pt,line join=round] (232.54,101.70) -- (232.54,117.85);

\path[draw=drawColor,draw opacity=0.35,line width= 0.6pt,line join=round] (232.74,103.09) -- (232.74,117.85);

\path[draw=drawColor,draw opacity=0.35,line width= 0.6pt,line join=round] (232.94,106.31) -- (232.94,117.85);

\path[draw=drawColor,draw opacity=0.35,line width= 0.6pt,line join=round] (233.13,106.78) -- (233.13,117.85);

\path[draw=drawColor,draw opacity=0.35,line width= 0.6pt,line join=round] (233.33, 98.01) -- (233.33,117.85);

\path[draw=drawColor,draw opacity=0.35,line width= 0.6pt,line join=round] (233.53,101.70) -- (233.53,117.85);

\path[draw=drawColor,draw opacity=0.35,line width= 0.6pt,line join=round] (233.73, 98.47) -- (233.73,117.85);

\path[draw=drawColor,draw opacity=0.35,line width= 0.6pt,line join=round] (233.93, 95.24) -- (233.93,117.85);

\path[draw=drawColor,draw opacity=0.35,line width= 0.6pt,line join=round] (234.13,100.32) -- (234.13,117.85);

\path[draw=drawColor,draw opacity=0.35,line width= 0.6pt,line join=round] (234.32, 96.63) -- (234.32,117.85);

\path[draw=drawColor,draw opacity=0.35,line width= 0.6pt,line join=round] (234.52,104.01) -- (234.52,117.85);

\path[draw=drawColor,draw opacity=0.35,line width= 0.6pt,line join=round] (234.72,104.01) -- (234.72,117.85);

\path[draw=drawColor,draw opacity=0.35,line width= 0.6pt,line join=round] (234.92, 72.18) -- (234.92,117.85);

\path[draw=drawColor,draw opacity=0.35,line width= 0.6pt,line join=round] (235.12,101.70) -- (235.12,117.85);

\path[draw=drawColor,draw opacity=0.35,line width= 0.6pt,line join=round] (235.32,100.78) -- (235.32,117.85);

\path[draw=drawColor,draw opacity=0.35,line width= 0.6pt,line join=round] (235.51, 99.86) -- (235.51,117.85);

\path[draw=drawColor,draw opacity=0.35,line width= 0.6pt,line join=round] (235.71, 92.48) -- (235.71,117.85);

\path[draw=drawColor,draw opacity=0.35,line width= 0.6pt,line join=round] (235.91,101.24) -- (235.91,117.85);

\path[draw=drawColor,draw opacity=0.35,line width= 0.6pt,line join=round] (236.11, 91.09) -- (236.11,117.85);

\path[draw=drawColor,draw opacity=0.35,line width= 0.6pt,line join=round] (236.31,108.16) -- (236.31,117.85);

\path[draw=drawColor,draw opacity=0.35,line width= 0.6pt,line join=round] (236.51, 94.78) -- (236.51,117.85);

\path[draw=drawColor,draw opacity=0.35,line width= 0.6pt,line join=round] (236.70, 97.55) -- (236.70,117.85);

\path[draw=drawColor,draw opacity=0.35,line width= 0.6pt,line join=round] (236.90, 98.47) -- (236.90,117.85);

\path[draw=drawColor,draw opacity=0.35,line width= 0.6pt,line join=round] (237.10, 94.78) -- (237.10,117.85);

\path[draw=drawColor,draw opacity=0.35,line width= 0.6pt,line join=round] (237.30,106.78) -- (237.30,117.85);

\path[draw=drawColor,draw opacity=0.35,line width= 0.6pt,line join=round] (237.50, 93.40) -- (237.50,117.85);

\path[draw=drawColor,draw opacity=0.35,line width= 0.6pt,line join=round] (237.70, 93.40) -- (237.70,117.85);

\path[draw=drawColor,draw opacity=0.35,line width= 0.6pt,line join=round] (237.89, 92.01) -- (237.89,117.85);

\path[draw=drawColor,draw opacity=0.35,line width= 0.6pt,line join=round] (238.09, 97.09) -- (238.09,117.85);

\path[draw=drawColor,draw opacity=0.35,line width= 0.6pt,line join=round] (238.29,107.24) -- (238.29,117.85);

\path[draw=drawColor,draw opacity=0.35,line width= 0.6pt,line join=round] (238.49, 99.40) -- (238.49,117.85);

\path[draw=drawColor,draw opacity=0.35,line width= 0.6pt,line join=round] (238.69, 92.94) -- (238.69,117.85);

\path[draw=drawColor,draw opacity=0.35,line width= 0.6pt,line join=round] (238.89,112.31) -- (238.89,117.85);

\path[draw=drawColor,draw opacity=0.35,line width= 0.6pt,line join=round] (239.08, 92.94) -- (239.08,117.85);

\path[draw=drawColor,draw opacity=0.35,line width= 0.6pt,line join=round] (239.28,103.55) -- (239.28,117.85);

\path[draw=drawColor,draw opacity=0.35,line width= 0.6pt,line join=round] (239.48,101.24) -- (239.48,117.85);

\path[draw=drawColor,draw opacity=0.35,line width= 0.6pt,line join=round] (239.68, 71.72) -- (239.68,117.85);

\path[draw=drawColor,draw opacity=0.35,line width= 0.6pt,line join=round] (239.88,101.24) -- (239.88,117.85);

\path[draw=drawColor,draw opacity=0.35,line width= 0.6pt,line join=round] (240.08,114.16) -- (240.08,117.85);

\path[draw=drawColor,draw opacity=0.35,line width= 0.6pt,line join=round] (240.27, 99.40) -- (240.27,117.85);

\path[draw=drawColor,draw opacity=0.35,line width= 0.6pt,line join=round] (240.47, 96.17) -- (240.47,117.85);

\path[draw=drawColor,draw opacity=0.35,line width= 0.6pt,line join=round] (240.67, 90.17) -- (240.67,117.85);

\path[draw=drawColor,draw opacity=0.35,line width= 0.6pt,line join=round] (240.87, 98.47) -- (240.87,117.85);

\path[draw=drawColor,draw opacity=0.35,line width= 0.6pt,line join=round] (241.07, 95.24) -- (241.07,117.85);

\path[draw=drawColor,draw opacity=0.35,line width= 0.6pt,line join=round] (241.27,111.39) -- (241.27,117.85);

\path[draw=drawColor,draw opacity=0.35,line width= 0.6pt,line join=round] (241.47, 97.55) -- (241.47,117.85);

\path[draw=drawColor,draw opacity=0.35,line width= 0.6pt,line join=round] (241.66, 96.17) -- (241.66,117.85);

\path[draw=drawColor,draw opacity=0.35,line width= 0.6pt,line join=round] (241.86, 93.86) -- (241.86,117.85);

\path[draw=drawColor,draw opacity=0.35,line width= 0.6pt,line join=round] (242.06, 90.63) -- (242.06,117.85);

\path[draw=drawColor,draw opacity=0.35,line width= 0.6pt,line join=round] (242.26, 96.63) -- (242.26,117.85);

\path[draw=drawColor,draw opacity=0.35,line width= 0.6pt,line join=round] (242.46,100.78) -- (242.46,117.85);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] (145.46, 38.23) --
	(145.66, 34.91) --
	(145.85, 45.52) --
	(146.05, 30.67) --
	(146.25, 30.39) --
	(146.45, 30.57) --
	(146.65, 43.49) --
	(146.85, 42.57) --
	(147.04, 46.07) --
	(147.24, 46.99) --
	(147.44, 57.33) --
	(147.64, 48.19) --
	(147.84, 48.65) --
	(148.04, 54.01) --
	(148.23, 53.91) --
	(148.43, 48.75) --
	(148.63, 46.26) --
	(148.83, 45.89) --
	(149.03, 47.64) --
	(149.23, 53.18) --
	(149.42, 47.36) --
	(149.62, 45.89) --
	(149.82, 43.30) --
	(150.02, 45.15) --
	(150.22, 46.72) --
	(150.42, 48.93) --
	(150.61, 58.53) --
	(150.81, 50.50) --
	(151.01, 47.55) --
	(151.21, 42.01) --
	(151.41, 45.89) --
	(151.61, 63.32) --
	(151.80, 47.64) --
	(152.00, 59.45) --
	(152.20, 60.37) --
	(152.40, 46.26) --
	(152.60, 70.15) --
	(152.80, 58.99) --
	(152.99, 61.29) --
	(153.19, 56.13) --
	(153.39, 52.62) --
	(153.59, 65.08) --
	(153.79, 82.33) --
	(153.99, 77.16) --
	(154.19, 80.30) --
	(154.38, 75.32) --
	(154.58, 67.84) --
	(154.78, 64.52) --
	(154.98, 86.66) --
	(155.18, 91.55) --
	(155.38, 55.21) --
	(155.57, 70.89) --
	(155.77, 74.30) --
	(155.97, 81.13) --
	(156.17, 60.00) --
	(156.37, 83.44) --
	(156.57, 94.60) --
	(156.76, 86.48) --
	(156.96, 83.34) --
	(157.16, 75.87) --
	(157.36, 78.73) --
	(157.56, 70.98) --
	(157.76, 74.95) --
	(157.95, 74.21) --
	(158.15, 84.82) --
	(158.35, 69.69) --
	(158.55, 67.20) --
	(158.75, 76.05) --
	(158.95, 77.62) --
	(159.14, 80.02) --
	(159.34, 84.73) --
	(159.54, 92.20) --
	(159.74, 66.18) --
	(159.94, 86.66) --
	(160.14, 74.12) --
	(160.33, 92.01) --
	(160.53, 80.76) --
	(160.73, 83.44) --
	(160.93, 81.96) --
	(161.13, 83.99) --
	(161.33, 92.66) --
	(161.52, 86.39) --
	(161.72, 73.47) --
	(161.92, 73.10) --
	(162.12, 69.23) --
	(162.32, 78.45) --
	(162.52, 84.54) --
	(162.71, 64.15) --
	(162.91, 85.46) --
	(163.11, 85.56) --
	(163.31, 83.34) --
	(163.51, 86.39) --
	(163.71, 84.17) --
	(163.90,101.15) --
	(164.10, 83.99) --
	(164.30, 86.57) --
	(164.50, 79.93) --
	(164.70, 94.51) --
	(164.90, 76.52) --
	(165.10, 68.21) --
	(165.29, 72.83) --
	(165.49, 81.59) --
	(165.69, 83.25) --
	(165.89, 86.94) --
	(166.09, 75.96) --
	(166.29, 79.56) --
	(166.48, 91.83) --
	(166.68, 80.39) --
	(166.88, 63.69) --
	(167.08,105.02) --
	(167.28, 94.78) --
	(167.48, 96.72) --
	(167.67, 77.72) --
	(167.87, 92.57) --
	(168.07, 77.99) --
	(168.27, 92.38) --
	(168.47,109.73) --
	(168.67, 88.51) --
	(168.86, 81.68) --
	(169.06, 87.96) --
	(169.26, 98.01) --
	(169.46,100.04) --
	(169.66, 91.37) --
	(169.86, 94.97) --
	(170.05, 92.75) --
	(170.25, 78.18) --
	(170.45, 97.00) --
	(170.65, 99.67) --
	(170.85, 92.75) --
	(171.05, 95.98) --
	(171.24, 88.69) --
	(171.44, 93.86) --
	(171.64, 84.82) --
	(171.84, 92.48) --
	(172.04, 96.90) --
	(172.24,105.30) --
	(172.43, 79.93) --
	(172.63, 96.72) --
	(172.83, 95.15) --
	(173.03,108.53) --
	(173.23, 95.61) --
	(173.43,104.19) --
	(173.62, 93.12) --
	(173.82, 93.77) --
	(174.02, 93.68) --
	(174.22, 77.81) --
	(174.42,101.33) --
	(174.62,102.16) --
	(174.81,101.33) --
	(175.01,111.39) --
	(175.21, 85.65) --
	(175.41,107.61) --
	(175.61, 87.77) --
	(175.81,104.19) --
	(176.01, 92.29) --
	(176.20, 90.17) --
	(176.40,109.82) --
	(176.60,106.31) --
	(176.80, 94.87) --
	(177.00, 89.16) --
	(177.20,103.82) --
	(177.39,112.40) --
	(177.59, 99.95) --
	(177.79,102.99) --
	(177.99, 89.89) --
	(178.19, 94.32) --
	(178.39, 96.90) --
	(178.58,110.19) --
	(178.78,102.44) --
	(178.98, 99.67) --
	(179.18, 88.88) --
	(179.38,103.45) --
	(179.58,113.05) --
	(179.77, 81.59) --
	(179.97, 92.85) --
	(180.17, 99.12) --
	(180.37, 91.55) --
	(180.57, 96.17) --
	(180.77, 85.28) --
	(180.96,104.93) --
	(181.16, 87.40) --
	(181.36, 91.74) --
	(181.56, 82.14) --
	(181.76,111.76) --
	(181.96,105.95) --
	(182.15,102.99) --
	(182.35,113.42) --
	(182.55, 99.67) --
	(182.75, 86.57) --
	(182.95, 94.41) --
	(183.15,110.56) --
	(183.34,110.56) --
	(183.54,109.08) --
	(183.74, 96.26) --
	(183.94, 85.56) --
	(184.14, 89.52) --
	(184.34,102.44) --
	(184.53,105.30) --
	(184.73, 94.23) --
	(184.93, 84.63) --
	(185.13, 98.84) --
	(185.33, 99.67) --
	(185.53,110.28) --
	(185.72, 85.65) --
	(185.92,102.35) --
	(186.12,107.24) --
	(186.32,110.28) --
	(186.52,113.33) --
	(186.72, 86.39) --
	(186.92, 95.24) --
	(187.11,102.26) --
	(187.31,107.70) --
	(187.51,100.32) --
	(187.71, 87.03) --
	(187.91, 83.90) --
	(188.11, 95.52) --
	(188.30, 94.14) --
	(188.50, 89.25) --
	(188.70,107.88) --
	(188.90,110.93) --
	(189.10, 99.40) --
	(189.30, 97.73) --
	(189.49,107.88) --
	(189.69,104.84) --
	(189.89,111.48) --
	(190.09,107.98) --
	(190.29,108.07) --
	(190.49, 96.72) --
	(190.68, 71.72) --
	(190.88,100.69) --
	(191.08,108.44) --
	(191.28,107.24) --
	(191.48,107.14) --
	(191.68,105.58) --
	(191.87,104.93) --
	(192.07, 99.58) --
	(192.27, 97.18) --
	(192.47,100.78) --
	(192.67,110.19) --
	(192.87,103.45) --
	(193.06, 95.98) --
	(193.26,100.04) --
	(193.46, 86.76) --
	(193.66,105.95) --
	(193.86,106.59) --
	(194.06,111.94) --
	(194.25, 86.39) --
	(194.45, 94.14) --
	(194.65,105.30) --
	(194.85,108.71) --
	(195.05,108.81) --
	(195.25,104.84) --
	(195.44, 99.21) --
	(195.64,102.26) --
	(195.84, 99.21) --
	(196.04,104.19) --
	(196.24,101.61) --
	(196.44,109.45) --
	(196.63,117.57) --
	(196.83,115.63) --
	(197.03,117.85) --
	(197.23,104.65) --
	(197.43, 99.67) --
	(197.63,105.02) --
	(197.83,105.30) --
	(198.02,111.76) --
	(198.22, 95.06) --
	(198.42,114.25) --
	(198.62, 98.29) --
	(198.82,108.90) --
	(199.02, 97.09) --
	(199.21,101.24) --
	(199.41,107.79) --
	(199.61, 99.58) --
	(199.81,105.21) --
	(200.01,102.44) --
	(200.21, 98.93) --
	(200.40,105.02) --
	(200.60,104.38) --
	(200.80,110.74) --
	(201.00, 92.66) --
	(201.20, 91.65) --
	(201.40, 99.67) --
	(201.59,103.09) --
	(201.79,107.33) --
	(201.99,106.13) --
	(202.19,107.33) --
	(202.39,100.23) --
	(202.59,103.36) --
	(202.78,112.50) --
	(202.98,107.70) --
	(203.18,100.32) --
	(203.38, 95.43) --
	(203.58, 92.57) --
	(203.78, 85.37) --
	(203.97, 98.57) --
	(204.17,112.03) --
	(204.37, 90.08) --
	(204.57, 88.51) --
	(204.77, 76.79) --
	(204.97,110.19) --
	(205.16,100.32) --
	(205.36, 98.20) --
	(205.56,106.31) --
	(205.76,102.62) --
	(205.96, 95.98) --
	(206.16,108.25) --
	(206.35,110.28) --
	(206.55,112.59) --
	(206.75, 99.12) --
	(206.95,102.81) --
	(207.15, 96.63) --
	(207.35,101.79) --
	(207.54,103.09) --
	(207.74,101.61) --
	(207.94, 99.86) --
	(208.14,102.99) --
	(208.34,104.38) --
	(208.54,113.88) --
	(208.74,102.90) --
	(208.93,102.72) --
	(209.13,107.42) --
	(209.33,101.61) --
	(209.53,110.93) --
	(209.73,108.25) --
	(209.93,104.38) --
	(210.12,103.27) --
	(210.32,102.16) --
	(210.52,115.45) --
	(210.72,105.12) --
	(210.92, 98.57) --
	(211.12, 97.83) --
	(211.31,100.32) --
	(211.51,101.98) --
	(211.71,105.02) --
	(211.91,103.27) --
	(212.11,111.48) --
	(212.31,107.33) --
	(212.50,110.93) --
	(212.70,105.39) --
	(212.90,115.54) --
	(213.10,111.94) --
	(213.30, 91.65) --
	(213.50,110.19) --
	(213.69,112.40) --
	(213.89,113.97) --
	(214.09,117.02) --
	(214.29,117.85) --
	(214.49,112.59) --
	(214.69,105.12) --
	(214.88,113.79) --
	(215.08,109.27) --
	(215.28,112.13) --
	(215.48,112.86) --
	(215.68,116.46) --
	(215.88,113.23) --
	(216.07,114.89) --
	(216.27,108.44) --
	(216.47,106.68) --
	(216.67,102.07) --
	(216.87,101.42) --
	(217.07,104.75) --
	(217.26,110.47) --
	(217.46,108.25) --
	(217.66,105.76) --
	(217.86,113.97) --
	(218.06,113.14) --
	(218.26,111.67) --
	(218.45,105.67) --
	(218.65,109.08) --
	(218.85,109.64) --
	(219.05,102.81) --
	(219.25,106.68) --
	(219.45,107.14) --
	(219.65,113.42) --
	(219.84,113.51) --
	(220.04,112.59) --
	(220.24,112.13) --
	(220.44,109.54) --
	(220.64,112.40) --
	(220.84,112.68) --
	(221.03,111.85) --
	(221.23,112.59) --
	(221.43,100.96) --
	(221.63,113.69) --
	(221.83,111.11) --
	(222.03,109.91) --
	(222.22,112.68) --
	(222.42,114.89) --
	(222.62,117.85) --
	(222.82,113.79) --
	(223.02,114.25) --
	(223.22,114.99) --
	(223.41,111.39) --
	(223.61,110.56) --
	(223.81,107.98) --
	(224.01,112.40) --
	(224.21,116.65) --
	(224.41,111.30) --
	(224.60,110.83) --
	(224.80,110.56) --
	(225.00,109.36) --
	(225.20,110.28) --
	(225.40,110.56) --
	(225.60,108.07) --
	(225.79,103.92) --
	(225.99,105.67) --
	(226.19,108.99) --
	(226.39,110.19) --
	(226.59,114.25) --
	(226.79,110.00) --
	(226.98,104.10) --
	(227.18,111.02) --
	(227.38,110.00) --
	(227.58,108.25) --
	(227.78,104.38) --
	(227.98,106.87) --
	(228.17,109.54) --
	(228.37,110.83) --
	(228.57,111.57) --
	(228.77,113.14) --
	(228.97,108.99) --
	(229.17,111.57) --
	(229.36,111.67) --
	(229.56,103.36) --
	(229.76,109.82) --
	(229.96,107.14) --
	(230.16,115.45) --
	(230.36,112.03) --
	(230.56,110.37) --
	(230.75,117.29) --
	(230.95,111.76) --
	(231.15,113.79) --
	(231.35,110.74) --
	(231.55,108.16) --
	(231.75,110.83) --
	(231.94,112.13) --
	(232.14,112.40) --
	(232.34,112.50) --
	(232.54,112.13) --
	(232.74,114.80) --
	(232.94,114.34) --
	(233.13,112.13) --
	(233.33,111.57) --
	(233.53,111.20) --
	(233.73,108.34) --
	(233.93,109.82) --
	(234.13,112.59) --
	(234.32,110.10) --
	(234.52,111.76) --
	(234.72,114.25) --
	(234.92, 99.86) --
	(235.12,114.62) --
	(235.32,111.48) --
	(235.51,111.11) --
	(235.71,107.98) --
	(235.91,113.05) --
	(236.11,108.16) --
	(236.31,115.82) --
	(236.51,108.71) --
	(236.70,107.24) --
	(236.90,110.19) --
	(237.10,108.07) --
	(237.30,115.08) --
	(237.50,109.36) --
	(237.70,108.90) --
	(237.89,105.39) --
	(238.09,112.31) --
	(238.29,115.17) --
	(238.49,113.33) --
	(238.69,112.86) --
	(238.89,116.37) --
	(239.08,111.20) --
	(239.28,112.77) --
	(239.48,113.97) --
	(239.68,100.13) --
	(239.88,110.56) --
	(240.08,116.83) --
	(240.27,109.08) --
	(240.47,109.82) --
	(240.67,111.02) --
	(240.87,107.98) --
	(241.07,110.93) --
	(241.27,116.37) --
	(241.47,108.81) --
	(241.66,108.99) --
	(241.86,108.34) --
	(242.06,104.47) --
	(242.26,108.99) --
	(242.46,112.40);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round] (140.61, 24.85) rectangle (247.31,122.27);
\end{scope}
\begin{scope}
\path[clip] ( 29.41,122.27) rectangle (136.11,135.72);
\definecolor{drawColor}{gray}{0.20}
\definecolor{fillColor}{gray}{0.85}

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round,fill=fillColor] ( 29.41,122.27) rectangle (136.11,135.72);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.72] at ( 82.76,126.65) {Guided SPSA};
\end{scope}
\begin{scope}
\path[clip] (140.61,122.27) rectangle (247.31,135.72);
\definecolor{drawColor}{gray}{0.20}
\definecolor{fillColor}{gray}{0.85}

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round,fill=fillColor] (140.61,122.27) rectangle (247.31,135.72);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.72] at (193.96,126.65) {Parameter Shift Rule};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (251.81,163.67);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 34.26, 22.60) --
	( 34.26, 24.85);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 54.09, 22.60) --
	( 54.09, 24.85);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 73.93, 22.60) --
	( 73.93, 24.85);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 93.77, 22.60) --
	( 93.77, 24.85);

\path[draw=drawColor,line width= 0.5pt,line join=round] (113.60, 22.60) --
	(113.60, 24.85);

\path[draw=drawColor,line width= 0.5pt,line join=round] (133.44, 22.60) --
	(133.44, 24.85);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (251.81,163.67);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.72] at ( 34.26, 16.12) {0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.72] at ( 54.09, 16.12) {100};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.72] at ( 73.93, 16.12) {200};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.72] at ( 93.77, 16.12) {300};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.72] at (113.60, 16.12) {400};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.72] at (133.44, 16.12) {500};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (251.81,163.67);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.5pt,line join=round] (145.46, 22.60) --
	(145.46, 24.85);

\path[draw=drawColor,line width= 0.5pt,line join=round] (165.29, 22.60) --
	(165.29, 24.85);

\path[draw=drawColor,line width= 0.5pt,line join=round] (185.13, 22.60) --
	(185.13, 24.85);

\path[draw=drawColor,line width= 0.5pt,line join=round] (204.97, 22.60) --
	(204.97, 24.85);

\path[draw=drawColor,line width= 0.5pt,line join=round] (224.80, 22.60) --
	(224.80, 24.85);

\path[draw=drawColor,line width= 0.5pt,line join=round] (244.64, 22.60) --
	(244.64, 24.85);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (251.81,163.67);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.72] at (145.46, 16.12) {0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.72] at (165.29, 16.12) {100};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.72] at (185.13, 16.12) {200};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.72] at (204.97, 16.12) {300};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.72] at (224.80, 16.12) {400};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.72] at (244.64, 16.12) {500};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (251.81,163.67);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.72] at ( 25.36, 23.25) {0};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.72] at ( 25.36, 46.31) {50};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.72] at ( 25.36, 69.38) {100};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.72] at ( 25.36, 92.44) {150};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.72] at ( 25.36,115.50) {200};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (251.81,163.67);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 27.16, 25.59) --
	( 29.41, 25.59);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 27.16, 48.65) --
	( 29.41, 48.65);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 27.16, 71.72) --
	( 29.41, 71.72);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 27.16, 94.78) --
	( 29.41, 94.78);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 27.16,117.85) --
	( 29.41,117.85);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (251.81,163.67);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.90] at (138.36,  6.45) {Epoch};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (251.81,163.67);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.90] at ( 10.36, 73.56) {Reward};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (251.81,163.67);

\path[] ( 71.80,135.72) rectangle (204.91,159.17);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (251.81,163.67);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 80.80,140.22) rectangle ( 95.25,154.67);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (251.81,163.67);
\definecolor{drawColor}{RGB}{230,159,0}

\path[draw=drawColor,draw opacity=0.35,line width= 0.6pt,line join=round] ( 88.03,141.67) -- ( 88.03,153.23);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (251.81,163.67);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (165.07,140.22) rectangle (179.52,154.67);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (251.81,163.67);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] (166.51,147.45) -- (178.07,147.45);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (251.81,163.67);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.72] at ( 99.75,145.10) {Minimum/Maximum};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (251.81,163.67);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.72] at (184.02,145.10) {Mean};
\end{scope}
\end{tikzpicture}


==> img/4_qubit_circ.tex <==
\documentclass{standalone}
\usepackage{tikz}
\usepackage[]{yquant}
\usetikzlibrary{quotes, fit}
\usepackage{braket}
\usepackage{braket}
%\usetikzlibrary{...}
\begin{document}
\begin{tikzpicture}
        \begin{yquant}
            qubit {$\ket0$} q[4];
            hspace {5mm} -;
            [name=e-top]
            box {$R_x(x_{00})$} q[0];
            box {$R_x(x_{01})$} q[1];
            box {$R_x(x_{02})$} q[2];
            [name=e-bot]
            box {$R_x(x_{03})$} q[3];
            
            hspace {5mm} -;
            [name=v-top]
            box {$R_y(\theta_{00})$} q[0];
            box {$R_y(\theta_{01})$} q[1];
            box {$R_y(\theta_{02})$} q[2];
            [name=v-bot]
            box {$R_y(\theta_{03})$} q[3];
            
            box {$R_z(\theta_{04})$} q[0];
            box {$R_z(\theta_{05})$} q[1];
            box {$R_z(\theta_{06})$} q[2];
            box {$R_z(\theta_{07})$} q[3];
            
            cnot q[3] | q[2];
            cnot q[2] | q[1];
            [name=v-right]
            cnot q[1] | q[0];
            
            align -;
            hspace {5mm} -;
            
            [name=e1-top]
            box {$R_x(x_{04})$} q[0];
            box {$R_x(x_{05})$} q[1];
            box {$R_x(x_{06})$} q[2];
            [name=e1-bot]
            box {$R_x(x_{07})$} q[3];
            
            hspace {5mm} -;

            
            
            [name=v1-top]
            box {$R_y(\theta_{08})$} q[0];
            box {$R_y(\theta_{09})$} q[1];
            box {$R_y(\theta_{10})$} q[2];
            [name=v1-bot]
            box {$R_y(\theta_{11})$} q[3];


            box {$R_z(\theta_{12})$} q[0];
            box {$R_z(\theta_{13})$} q[1];
            box {$R_z(\theta_{14})$} q[2];
            box {$R_z(\theta_{15})$} q[3];
            
            cnot q[3] | q[2];
            cnot q[2] | q[1];
            [name=v1-right]
            cnot q[1] | q[0];
            
            align -;
            hspace {5mm} -;

            [name=e2-top]
            box {$R_x(x_{08})$} q[0];
            box {$R_x(x_{09})$} q[1];
            box {$R_x(x_{10})$} q[2];
            [name=e2-bot]
            box {$R_x(x_{11})$} q[3];
            
            hspace {5mm} -;
            
            text {$\dots$} q;
            
            hspace {5mm} -;
            
            %[name=v2-top]
            %box {$R_y(\theta_{16})$} q[0];
            %box {$R_y(\theta_{17})$} q[1];
            %box {$R_y(\theta_{18})$} q[2];
            %[name=v2-bot]
            %box {$R_y(\theta_{19})$} q[3];
            
            %box {$R_z(\theta_{20})$} q[0];
            %box {$R_z(\theta_{21})$} q[1];
            %box {$R_z(\theta_{22})$} q[2];
            %box {$R_z(\theta_{23})$} q[3];
           
            %cnot q[3] | q[2];
            %cnot q[2] | q[1];
            %[name=v2-right]
            %cnot q[1] | q[0];
            
            %align -;
            %hspace {5mm} -;

            %[name=e3-top]
            %box {$R_x(x_{12})$} q[0];
            
            %hspace {5mm} -;
            
            
            %[name=v3-top]
            %box {$R_y(\theta_{24})$} q[0];
            %box {$R_y(\theta_{25})$} q[1];
            %box {$R_y(\theta_{26})$} q[2];
            %[name=v3-bot]
            %box {$R_y(\theta_{27})$} q[3];
            
           

            %box {$R_z(\theta_{28})$} q[0];
            %box {$R_z(\theta_{29})$} q[1];
            %box {$R_z(\theta_{30})$} q[2];
            %box {$R_z(\theta_{31})$} q[3];
            
            %cnot q[3] | q[2];
            %cnot q[2] | q[1];
            %[name=v3-right]
            %cnot q[1] | q[0];
            
            %align -;

            %hspace {5mm} -;
            
            [name=v4-top]
            box {$R_y(\theta_{32})$} q[0];
            box {$R_y(\theta_{33})$} q[1];
            box {$R_y(\theta_{34})$} q[2];
            [name=v4-bot]
            box {$R_y(\theta_{35})$} q[3];
            
          
            box {$R_z(\theta_{36})$} q[0];
            box {$R_z(\theta_{37})$} q[1];
            box {$R_z(\theta_{38})$} q[2];
            box {$R_z(\theta_{39})$} q[3];
           
            cnot q[3] | q[2];
            cnot q[2] | q[1];
            [name=v4-right]
            cnot q[1] | q[0];
            
            align -;
            hspace {5mm} -;
            
            [name=d-top]
            output {$Z$} q[0];
            output {$Z$} q[1];
            output {$Z$} q[2];
            [name=d-bot]
            output {$Z$} q[3];
           
        \end{yquant}
        \node[draw, dashed, fit=(e-top) (e-bot), label=Encoding-1] {};
        \node[draw, dashed, fit=(e1-top) (e1-bot), label=Encoding-2] {};
        \node[draw, dashed, fit=(e2-top) (e2-bot), label=Encoding-3] {};
        %\node[draw, dashed, fit=(e3-top) (e3-top) (e3-top) (e3-top), label=Encoding-4] {};
        \node[draw, dashed, fit=(v-top) (v-bot) (v-top) (v-right), label=Variational-1] {};
        \node[draw, dashed, fit=(v1-top) (v1-bot) (v1-top) (v1-right), label=Variational-2] {};
        %\node[draw, dashed, fit=(v2-top) (v2-bot) (v2-top) (v2-right), label=Variational-3] {};
        %\node[draw, dashed, fit=(v3-top) (v3-bot) (v3-top) (v3-right), label=Variational-4] {};
        \node[draw, dashed, fit=(v4-top) (v4-bot) (v4-top) (v4-right), label=Variational-5] {};
        
        \node[draw, dashed, fit=(d-top) (d-bot), label=Decoding] {};
    \end{tikzpicture}
\end{document}

==> img/5_qubit_circ.tex <==
\documentclass{standalone}
\usepackage{tikz}
\usepackage[]{yquant}
\usetikzlibrary{quotes, fit}
\usepackage{braket}
\usepackage{braket}
%\usetikzlibrary{...}
\begin{document}
\begin{tikzpicture}
        \begin{yquant}
            qubit {$\ket0$} q[5];
            hspace {5mm} -;
            [name=e-top]
            box {$R_x(x_{0})$} q[0];
            box {$R_x(x_{1})$} q[1];
            box {$R_x(x_{2})$} q[2];
            box {$R_x(x_{3})$} q[3];
            [name=e-bot]
            box {$R_x(x_{4})$} q[4];

            hspace {5mm} -;
            [name=v-top]
            box {$R_y(\theta_{0})$} q[0];
            box {$R_y(\theta_{1})$} q[1];
            box {$R_y(\theta_{2})$} q[2];
            box {$R_y(\theta_{3})$} q[3];
            [name=v-bot]
            box {$R_y(\theta_{4})$} q[4];

            box {$R_z(\theta_{5})$} q[0];
            box {$R_z(\theta_{6})$} q[1];
            box {$R_z(\theta_{7})$} q[2];
            box {$R_z(\theta_{8})$} q[3];
            box {$R_z(\theta_{9})$} q[4];

            cnot q[4] | q[3];
            cnot q[3] | q[2];
            cnot q[2] | q[1];
            [name=v-right]
            cnot q[1] | q[0];
            
            align -;
            hspace {5mm} -;
            
            [name=v1-top]
            box {$R_y(\theta_{10})$} q[0];
            box {$R_y(\theta_{11})$} q[1];
            box {$R_y(\theta_{12})$} q[2];
            box {$R_y(\theta_{13})$} q[3];
            [name=v1-bot]
            box {$R_y(\theta_{14})$} q[4];

            box {$R_z(\theta_{15})$} q[0];
            box {$R_z(\theta_{16})$} q[1];
            box {$R_z(\theta_{17})$} q[2];
            box {$R_z(\theta_{18})$} q[3];
            box {$R_z(\theta_{19})$} q[4];

            cnot q[4] | q[3];
            cnot q[3] | q[2];
            cnot q[2] | q[1];
            [name=v1-right]
            cnot q[1] | q[0];

            align -;
            
            hspace {5mm} -;
            
            text {$\dots$} q;

            
            align -;
            hspace {5mm} -;
            
            %[name=v2-top]
            %box {$R_y(\theta_{20})$} q[0];
            %box {$R_y(\theta_{21})$} q[1];
            %box {$R_y(\theta_{22})$} q[2];
            %box {$R_y(\theta_{23})$} q[3];
            %[name=v2-bot]
            %box {$R_y(\theta_{24})$} q[4];

            %box {$R_z(\theta_{25})$} q[0];
            %box {$R_z(\theta_{26})$} q[1];
            %box {$R_z(\theta_{27})$} q[2];
            %box {$R_z(\theta_{28})$} q[3];
            %box {$R_z(\theta_{29})$} q[4];

            %cnot q[4] | q[3];
            %cnot q[3] | q[2];
            %cnot q[2] | q[1];
            %[name=v2-right]
            %cnot q[1] | q[0];
            
            %align -;
            %hspace {5mm} -;
            
            %[name=v3-top]
            %box {$R_y(\theta_{30})$} q[0];
            %box {$R_y(\theta_{31})$} q[1];
            %box {$R_y(\theta_{32})$} q[2];
            %box {$R_y(\theta_{33})$} q[3];
            %[name=v3-bot]
            %box {$R_y(\theta_{34})$} q[4];

            %box {$R_z(\theta_{35})$} q[0];
            %box {$R_z(\theta_{36})$} q[1];
            %box {$R_z(\theta_{37})$} q[2];
            %box {$R_z(\theta_{38})$} q[3];
            %box {$R_z(\theta_{39})$} q[4];

            %cnot q[4] | q[3];
            %cnot q[3] | q[2];
            %cnot q[2] | q[1];
            %[name=v3-right]
            %cnot q[1] | q[0];

            
            align -;

            hspace {5mm} -;
            
            [name=v4-top]
            box {$R_y(\theta_{40})$} q[0];
            box {$R_y(\theta_{41})$} q[1];
            box {$R_y(\theta_{42})$} q[2];
            box {$R_y(\theta_{43})$} q[3];
            [name=v4-bot]
            box {$R_y(\theta_{44})$} q[4];

            box {$R_z(\theta_{45})$} q[0];
            box {$R_z(\theta_{46})$} q[1];
            box {$R_z(\theta_{47})$} q[2];
            box {$R_z(\theta_{48})$} q[3];
            box {$R_z(\theta_{49})$} q[4];

            cnot q[4] | q[3];
            cnot q[3] | q[2];
            cnot q[2] | q[1];
            [name=v4-right]
            cnot q[1] | q[0];
            
            align -;
            hspace {5mm} -;
            
            [name=d-top]
            output {$Z$} q[0];
            output {$Z$} q[1];
            output {$Z$} q[2];
            output {$Z$} q[3];
            [name=d-bot]
            output {$Z$} q[4];
            
        \end{yquant}
        \node[draw, dashed, fit=(e-top) (e-bot), label=Encoding] {};
        \node[draw, dashed, fit=(v-top) (v-bot) (v-top) (v-right), label=Variational-1] {};
        \node[draw, dashed, fit=(v1-top) (v1-bot) (v1-top) (v1-right), label=Variational-2] {};
        %\node[draw, dashed, fit=(v2-top) (v2-bot) (v2-top) (v2-right), label=Variational-3] {};
        %\node[draw, dashed, fit=(v3-top) (v3-bot) (v3-top) (v3-right), label=Variational-4] {};
        \node[draw, dashed, fit=(v4-top) (v4-bot) (v4-top) (v4-right), label=Variational-5] {};
        
        \node[draw, dashed, fit=(d-top) (d-bot), label=Decoding] {};
    \end{tikzpicture}
\end{document}
